Limit cycle bifurcations near a double homoclinic loop with a nilpotent saddle of order 2

In this paper, we deal with limit cycle bifurcations near a double homoclinic loop with a nilpotent saddle of order 2 by studying expansions of the first order Melnikov functions near the loop and coefficients in these expansions. More precisely, we prove that the perturbed system can have 11, 13, 14 or 16 limit cycles in a neighborhood of the loop under certain conditions. Finally, we give an example to illustrate the effectiveness of our main results.

==> (inline-0) <==
\begin{eqnarray*}
%\bar b_{01}&=&\frac{1}{2}\,a_{{1,1}}+b_{{0,2}}\\
%\bar b_{11}&=&a_{{2,1}}+b_{{1,2}}\\
\bar b_{2,1}&=&-a_{{1,2}}h_{{2,1}}-3\,b_{{0,3}}h_{{2,1}}+\frac{3}{2}\,a_{{3,1}}+b_{{2,2}}\\
%\bar b_{02}&=&\frac{1}{3}\,a_{{1,2}}+b_{{0,3}}\\
%\bar b_{12}&=&b_{{1,3}}+\frac{2}{3}\,a_{{2,2}}\\
\bar b_{2,2}&=&-a_{{1,3}}h_{{2,1}}-4\,b_{{0,4}}h_{{2,1}}+a_{{3,2}}+b_{{2,3}}\\
%\bar b_{50}&=&18\,a_{{1,1}}h_{{0,3}}h_{{1,2}}{h_{{2,1}}^{2}}-6\,a_{{1,1}}h_{{0,3}}h_{{2,1}}h_{{3,1}}-8\,a_{{1,1}}h_{{1,2}}h_{{2,1}}h_{{2,2}}+36\,b_{{0,2}}
%h_{{0,3}}h_{{1,2}}{h_{{2,1}}^{2}}\\
%&&-16\,b_{{0,2}}h_{{1,2}}h_{{2,1}}h_{{2,2}}-4\,a_{{1,2}}h_{{1,2}}{h_{{2,1}}^{2}}+2\,a_{{1,2}}h_{{2,1}}h_{{3,1}}-12\,b_{{0,3}}h_{{1,2}}{h_{
%{2,1}}^{2}}-2\,b_{{0,2}}h_{{5,1}}\\
%&&+8\,a_{{1,1}}{h_{{1,2}}^{3}}h_{{2,1}}-4\,a_{{1,1}}{h_{{1,2}}^{2}}h_{{3,1}}-3\,a_{{1,1}}h_{{1,3}}{h
%_{{2,1}}^{2}}+2\,a_{{1,1}}h_{{1,2}}h_{{4,1}}+6\,b_{{0,3}}h_{{2,1}}h_{{3,1}}\\
%&&+2\,a_{{1,1}}h_{{2,2}}h_{{3,1}}-6\,a_{{2,1}}h_{{0,3}}{h_{{2,1}}^{2}}-8\,a_{{2,1}}{h_{{1,2}}^{2}}h_{{2,1}}+4\,a_{{2,1}}h_{{1,2}}h_{{3,1}
%}+4\,a_{{2,1}}h_{{2,1}}h_{{2,2}}\\
%&&+6\,a_{{3,1}}h_{{1,2}}h_{{2,1}}+16\,b_{{0,2}}{h_{{1,2}}^{3}}h_{{2,1}}-8\,b_{{0,2}}{h_{{1,2}}^{2}}h_{{3,1}}-6
%\,b_{{0,2}}h_{{1,3}}{h_{{2,1}}^{2}}+4\,b_{{0,2}}h_{{1,2}}h_{{4,1}}\\
%&&+4\,b_{{0,2}}h_{{2,1}}h_{{3,2}}+4\,b_{{0,2}}h_{{2,2}}h_{{3,1}}-6\,b_{{1,2}
%}h_{{0,3}}{h_{{2,1}}^{2}}-8\,b_{{1,2}}{h_{{1,2}}^{2}}h_{{2,1}}+4\,b_{{1,2}}h_{{1,2}}h_{{3,1}}\\
%&&+4\,b_{{1,2}}h_{{2,1}}h_{{2,2}}+4\,b_{{2,2}}h_{{1,2}}h_{{2,1}}+6\,a_{{6,0}}+b_{{5,1}}-a_{{1,1}}h_{{5,1}}-2\,a_{{2,1}}
%h_{{4,1}}-3\,a_{{3,1}}h_{{3,1}}\\
%&&-2\,b_{{1,2}}h_{{4,1}}-2\,b_{{2,2}}h_{{3,1}}+2\,a_{{2,2}}{h_{{2,1}}^{2}}+3\,b_{{1,3}}{h_{{2,1}}^{2}}-4\,a_{{4,1}}h_{{2,1}}-12\,b_{{0,2}}h_{{0,3}}h_{{2,1}}h_{{3,1}}\\
%&&-2\,b_{{3,2}}h_{{2,1}}+2\,a_{{1,1}}h_{{2,1}}h_{{3,2}}\\
\bar b_{6,0}&=&72\,b_{{0,2}}h_{{0,3}}h_{{1,2}}h_{{2,1}}h_{{3,1}}+36\,a_{{1,1}}h_{{0,3}}h_{{1,2}}h_{{2,1}}h_{{3,1}}-24\,b_{{0,3}}h_{{1,2}}h_{{2,1}}h_{{3,1}}
+a_{{1,2}}{h_{{3,1}}^{2}}\\
&&-16\,b_{{1,2}}h_{{1,2}}h_{{2,1}}h_{{2,2}}-8\,a_{{1,2}}h_{{1,2}}h_{{2,1}}h_{{3,1}}-144\,b_{{0,2}}h_{{0,3}}{h_{{1,2}}^{2}}{h
_{{2,1}}^{2}}+36\,b_{{0,2}}h_{{0,3}}{h_{{2,1}}^{2}}h_{{2,2}}\\
&&+36\,b_{{0,2}}h_{{1,2}}h_{{1,3}}{h_{{2,1}}^{2}}-12\,b_{{0,2}}h_{{0,3}}h_{{2,1}}h_{{4,1}}-16\,b_{{0,2}}h
_{{1,2}}h_{{2,1}}h_{{3,2}}-16\,b_{{0,2}}h_{{1,2}}h_{{2,2}}h_{{3,1}}\\
&&-72\,a_{{1,1}}h_{{0,3}}{h_{{1,2}}^{2}}{h_{{2,1}}^{2}}+18\,a_{{1,1}}h_{{0,3}}{h_{{2,1}}^{2}}h_{{2,2}}+
24\,a_{{1,1}}{h_{{1,2}}^{2}}h_{{2,1}}h_{{2,2}}+18\,a_{{1,1}}h_{{1,2}}h_{{1,3}}{h_{{2,1}}^{2}}\\
&&-12\,b_{{1,2}}h_{{0,3}}h_{{2,1}}h_{{3,1}}+48\,b_{{0,2}}{h_{{1,2}}^{2}}h_{{2,1}}h_{{2,2}}-12\,b_{{0,2}}h_{{1,3}}h_{{2,1}}h_{{3,1}}
-6\,a_{{1,1}}h_{{0,3}}h_{{2,1}}h_{{4,1}}\\
&&-8\,a_{{1,1}}h_{{1,2}}h_{{2,1}}h_{{3,2}}-8\,a_{{1,1}}h_{{1,2}}h_{{2,2}}h_{{3,
1}}-6\,a_{{1,1}}h_{{1,3}}h_{{2,1}}h_{{3,1}}+36\,a_{{2,1}}h_{{0,3}}h_{{1,2}}{h_{{2,1}}^{2}}\\
&&-12\,a_{{2,1}}h_{{0,3}}h_{{2,1}}h_{{3,1}}+36\,b_{{1,2}}h_{{0,3}}h_{{1,2}}{h_{{2,1}}^{2}}-5\,a_{{5,1}}h_{{2,1}}-4\,b_{{0,4}}{h_{{2,1}}^{3}}
+6\,b_{{0,3}}h_{{2,1}}h_{{4,1}}\\
&&-16\,a_{{2,1}}h_{{1,2}}h_{{2,1}}h_{{2,2}}+7\,a_{{7,0}}+b_{{6,1}}+3\,b_{{0,3}}{h
_{{3,1}}^{2}}-2\,b_{{1,2}}h_{{5,1}}-2\,b_{{3,2}}h_{{3,1}}-2\,b_{{2,2}}h_{{4,1}}\\
&&-2\,b_{{0,2}}h_{{6,1}}-4\,a_{{4,1}}h_{{3,1}}-a_{{1,1}}h_{{6,1}}-2\,a_{{2,1}}h_{{5,1}}-3\,a_{{3,1}}h_{{4,1}
}+3\,b_{{2,3}}{h_{{2,1}}^{2}}+3\,a_{{3,2}}{h_{{2,1}}^{2}}\\
&&-a_{{1,3}}{h_{{2,1}}^{3}}-2\,b_{{4,2}}h_{{2,1}}+18\,b_{{0,3}}h_{{0,3}}{h_{{2,1}}^{3}}+36\,b_{{0,3}}{h_{
{1,2}}^{2}}{h_{{2,1}}^{2}}-12\,b_{{0,3}}{h_{{2,1}}^{2}}h_{{2,2}}\\
&&+16\,b_{{1,2}}{h_{{1,2}}^{3}}h_{{2,1}}+4\,b_{{3,2}}h_{{1,2}}h_{{2,1}}+12\,a_{{1,2}}{h_{{1,2}}^{2}}{h_{{2,1}}^{2}}-6\,b_{{0,2}}{h_{{2,1}}^{2}}h_{{2,3}}
+8\,a_{{4,1}}h_{{1,2}}h_{{2,1}}\\
&&-8\,b_{{1,2}}{h_{{1,2}}^{2}}h_{{3,1}}-6\,b_{{1,2}}h_{{1,3}}{h_{{2,1}}^{2}}+4
\,b_{{1,2}}h_{{1,2}}h_{{4,1}}+4\,b_{{1,2}}h_{{2,1}}h_{{3,2}}+4\,b_{{1,2}}h_{{2,2}}h_{{3,1}}\\
&&-6\,b_{{2,2}}h_{{0,3}}{h_{{2,1}}^{2}}-8\,b_{{2,2}}{h_{{1,2}}^{2}}h_{{2,1}}+4\,b_{{2,2}}h
_{{1,2}}h_{{3,1}}+4\,b_{{2,2}}h_{{2,1}}h_{{2,2}}+6\,a_{{1,2}}h_{{0,3}}{h_{{2,1}}^{3}}\\
&&-4\,a_{{1,2}}{h_{{2,1}}^{2}}h_{{2,2}}+2\,a_{{1,2}}h_{{2,1}}h_{{4,1}}-12\,b_{{1,3}
}h_{{1,2}}{h_{{2,1}}^{2}}+6\,b_{{1,3}}h_{{2,1}}h_{{3,1}}-36\,b_{{0,2}}{h_{{0,3}}^{2}}{h_{{2,1}}^{3}}\\
&&-32\,b_{{0,2}}{h_{{1,2}}^{4}}h_{{2,1}}+8\,b_{{0,2}}h_{{0,4}}{h_{{2,1}}^{3}}+16\,b_{{0,2}}{h_{{1,2}}^{3}}h_{{3,
1}}-6\,b_{{0,2}}h_{{0,3}}{h_{{3,1}}^{2}}-8\,b_{{0,2}}{h_{{1,2}}^{2}}h_{{4,1}}\\
&&-8\,b_{{0,2}}h_{{2,1}}{h_{{2,2}}^{2}}+4\,b_{{0,2}}h_{{1,2}}h_{{5,1}}+4\,b_{{0,2}}h_{{2,1}}h_{{4,
2}}+4\,b_{{0,2}}h_{{2,2}}h_{{4,1}}+4\,b_{{0,2}}h_{{3,1}}h_{{3,2}}\\
&&-8\,a_{{2,2}}h_{{1,2}}{h_{{2,1}}^{2}}+4\,a_{{2,2}}h_{{2,1}}h_{{3,1}}-18\,a_{{1,1}}{h_{{0,3}}^{2}}{h_{{2,1}}^{3}}-
16\,a_{{1,1}}{h_{{1,2}}^{4}}h_{{2,1}}+4\,a_{{1,1}}h_{{0,4}}{h_{{2,1}}^{3}}\\
&&+8\,a_{{1,1}}{h_{{1,2}}^{3}}h_{{3,1}}-3\,a_{{1,1}}h_{{0,3}}{h_{{3,1}}^{2}}-4\,a_{{1,1}}{h_{{1,2}}^{2}}h_{{4,1}}-3\,a_{{1,1}}{h_{{2,1}}}^
{2}h_{{2,3}}-4\,a_{{1,1}}h_{{2,1}}{h_{{2,2}}^{2}}\\
&&+2\,a_{{1,1}}h_{{2,1}}h_{{4,2}}+2\,a_{{1,1}}h_{{2,2}}h_{{4,1}}+2\,a_{{1,1}}h_{{3,1}}h_{{3,2}}+16\,a_{{2,1}}{h_{{1,2}}^{3}}h_{{2,1}
}-8\,a_{{2,1}}{h_{{1,2}}^{2}}h_{{3,1}}\\
&&+4\,a_{{2,1}}h_{{1,2}}h_{{4,1}}+4\,a_{{2,1}}h_{{2,1}}h_{{3,2}}+4\,a_{{2,1}}h_{{2,2}}h_{{3,1}}-9\,a_{{3,1}}h_{{0,3}}{h_{{2,1}}^{2}}-12
\,a_{{3,1}}{h_{{1,2}}^{2}}h_{{2,1}}\\
&&+6\,a_{{3,1}}h_{{1,2}}h_{{3,1}}+6\,a_{{3,1}}h_{{2,1}}h_{{2,2}}-6\,a_{{2,1}}h_{{1,3}}{h_{{2,1}}^{2}}+2\,a_{{1,1}}h_{{1,2}}h_{{5,1}}\\
\bar b_{7,0}&=&72\,b_{{1,2}}h_{{0,3}}h_{{1,2}}h_{{2,1}}h_{{3,1}}+72\,a_{{2,1}}h_{{0,3}}h_{{1,2}}h_{{2,1}}h_{{3,1}}-144\,a_{{1,1}}h_{{0,3}}{h_{{1,2}}^{2}}h_
{{2,1}}h_{{3,1}}\\
&&-144\,a_{{1,1}}h_{{0,3}}h_{{1,2}}{h_{{2,1}}^{2}}h_{{2,2}}+36\,a_{{1,1}}h_{{0,3}}h_{{1,2}}h_{{2,1}}h_{{4,1}}+36\,a_{{1,1}}h_{{0,3}}h_{{2,1}}h_{{2,2}}h_{{3,1}}\\
&&+36\,a_{{1,1}}h_{{1,2}}h_{{1,3}}h_{{2,1}}h_{{3,1}}-288\,b_{{0,2}}h_{{0,3}}{h_{{1,2}}^{2}}h_{{2,1}}h_{{3,1}}
-288\,b_{{0,2}}h_{{0,3}}h_{{1,2}}{h_{{2,1}}^{2}}h_{{2,2}}\\
&&+72\,b_{{0,2}}h_{{0,3}}h_{{1,2}}h_{{2,1}}h_{{4,1}}+72\,b_{{0,2}}h_{{0,3}}h_{{2,1}}h_{{2,2}}h_{{3,1}}+72\,b_{{0,2}}h_{{1,2}}h_{{1,3}}h_{{2,1}}h_{{3,1}}\\
&&+18\,a_{{1,1}}h_{{1,2}}{h_{{2,1}}^{2}}h_{{2,3}}+24\,a_{{1,1}}h_{{1,2}}h_{{2,1}}{h_{{2,2}}^{2}}+18\,a_{{1,1}}h_{{1,3}}{h_{{2,1}}^{2}}h_{{2,2}}-8\,a_{{1,1}}h_{{2,1}}h_{{2,2}}h_{{3,2}}\\
&&-6\,a_{{1,1}}h_{{0,3}}h_{{2,1}}h_{{5,1}}-6\,a_{{1,1}}h_{{0,3}}h_{{3,1}}h_{{4,1}}-8\,a_{{1,1}}h_{{1,2}}h_{{2,1}}h_{{4,2}}+480\,b_{{0,2}}h_{{0,3}}{h_{{1,2}}^{3}}{h_{{2,1}}^{2}}\\
&&-8\,a_{{1,1}}h_{{1,2}}h_{{2,2}}h_{{4,1}}-8\,a_{{1,1}}h_{{1,2}}h_{{3,1}}h_{{3,2}}-6\,a_{{1,1}}h_{{1,3}}h_{{2,1}}h_{{4,1}}+360\,b_{{0,2}}{h_{{0,3}}^{2}}h_{{1,2}}{h_{{2,1}}^{3}}\\
&&-64\,b_{{0,2}}h_{{0,4}}h_{{1,2}}{h_{{2,1}}^{3}}-128\,b_{{0,2}}{h_{{1,2}}^{3}}h_{{2,1}}h_{{2,2}}-144\,b_{{0,2}}{h_{{1,2}}^{2}}h_{{1,3}}{h_{{2,1}}^{2}}-6\,a_{{1,1}}h_{{2,1}}h_{{2,3}}h_{{3,1}}\\
&&+36\,b_{{0,2}}h_{{0,3}}h_{{1,2}}{h_{{3,1}}^{2}}+36\,b_{{0,2}}h_{{0,3}}{h_{{2,1}}^{2}}h_{{3,2}}+24\,b_{{0,2}}h_{{0,4}}{h_{{2,1}}^{2}}h_{{3,1}}-108\,b_{{0,2}}{h_{{0,3}}^{2}}{h_{{2,1}}^{2}}h_{{3,1}}\\
&&+48\,b_{{0,2}}{h_{{1,2}}^{2}}h_{{2,1}}h_{{3,2}}+48\,b_{{0,2}}{h_{{1,2}}^{2}}h_{{2,2}}h_{{3,1}}+36\,b_{{0,2}}h_{{1,2}}{h_{{2,1}}^{2}}h_{{2,3}}-72\,b_{{0,2}}h_{{0,3}}h_{{1,3}}{h_{{2,1}}^{3}}\\
&&+48\,b_{{0,2}}h_{{1,2}}h_{{2,1}}{h_{{2,2}}^{2}}+36\,b_{{0,2}}h_{{1,3}}{h_{{2,1}}^{2}}h_{{2,2}}-12\,b_{{0,2}}h_{{0,3}}h_{{2,1}}h_{{5,1}}+48\,b_{{1,2}}{h_{{1,2}}^{2}}h_{{2,1}}h_{{2,2}}\\
&&-12\,b_{{0,2}}h_{{0,3}}h_{{3,1}}h_{{4,1}}-16\,b_{{0,2}}h_{{1,2}}h_{{2,1}}h_{{4,2}}-16\,b_{{0,2}}h_{{1,2}}h_{{2,2}}h_{{4,1}}-16\,b_{{0,2}}h_{{1,2}}h_{{3,1}}h_{{3,2}}\\
&&-12\,b_{{0,2}}h_{{1,3}}h_{{2,1}}h_{{4,1}}-16\,b_{{0,2}}h_{{2,1}}h_{{2,2}}h_{{3,2}}-12\,b_{{0,2}}h_{{2,1}}h_{{2,3}}h_{{3,1}}+36\,b_{{2,2}}h_{{0,3}}h_{{1,2}}{h_{{2,1}}^{2}}\\
&&-12\,b_{{2,2}}h_{{0,3}}h_{{2,1}}h_{{3,1}}-16\,b_{{2,2}}h_{{1,2}}h_{{2,1}}h_{{2,2}}-24\,b_{{1,3}}h_{{1,2}}h_{{2,1
}}h_{{3,1}}-144\,b_{{1,2}}h_{{0,3}}{h_{{1,2}}^{2}}{h_{{2,1}}^{2}}\\
&&-12\,b_{{1,2}}h_{{0,3}}h_{{2,1}}h_{{4,1}}-16\,b_{{1,2}}h_{{1,2}}h_{{2,1}}h_{{3,2}}-16\,b_{{1,2}}h_{{1,2}}h_{{2,2}}h_{{3,1}}-12\,b_{{1,2}}h_{{1,3}}h_{{2,1}}h_{{3,1}}\\
&&-16\,a_{{2,2}}h_{{1,2}}h_{{2,1}}h_{{3,1}}+54\,a_{{3,1}}h_{{0,3}}h_{{1,2}}{h_{{2,1}}^{2}}-18\,a_{{3,1}}h_{{0,3}}h_{{2,1}}h_{{3,1}}-24\,a_{{3,1}}h_{{1,2}}h_{{2,1}}h_{{2,2}}\\
&&-144\,a_{{2,1}}h_{{0,3}}{h_{{1,2}}^{2}}{h_{{2,1}}^{2}}+36\,a_{{2,1}}h_{{0,3}}{h_{{2,1}}^{2}}h_{{2,2}}+48\,a_{{2,1}}{h_{{1,2}}^{2}}h_{{2,1}}h_{{2,2}}+36\,b_{{1,2}}h_{{0,3}}{h_{{2,1}}^{2}}h_{{2,2}}\\
&&+36\,a_{{2,1}}h_{{1,2}}h_{{1,3}}{h_{{2,1}}^{2}}-12\,a_{{2,1}}h_{{0,3}}h_{{2,1}}h_{{4,1}}-16\,a_{{2,1}}h_{{1,2}}h_{{2,1}}h_{{3,2}}-16\,a_{{2,1}}h_{{1,2}}h_{{2,2}}h_{{3,1}}\\
&&-12\,a_{{2,1}}h_{{1,3}}h_{{2,1}}h_{{3,1}}-48\,a_{{1,2}}h_{{0,3}}h_{{1,2}}{h_{{2,1}}^{3}}+18\,a_{{1,2}}h_{{0,3}}{h_{{2,1}}^{2}}h_{{3,1}}+36\,b_{{1,2}}h_{{1,2}}h_{{1,3}}{h_{{2,1}}^{2}}\\
&&-8\,a_{{1,2}}h_{{2,1}}h_{{2,2}}h_{{3,1}}-144\,b_{{0,3}}h_{{0,3}}h_{{1,2}}{h_{{2,1}}^{3}}+54\,b_{{0,3}}h_{{0,3}}{h_{{2,1}}^{2}}h_{{3,1}}+24\,a_{{1,2}}{h_{{1,2}}^{2}}h_{{2,1}}h_{{3,1}}\\
&&+72\,b_{{0,3}}{h_{{1,2}}^{2}}h_{{2,1}}h_{{3,1}}+72\,b_{{0,3}}h_{{1,2}}{h_{{2,1}}^{2}}h_{{2,2}}-24\,b_{{0,3}}h_{{1,2}}h_{{2,1}}h_{{4,1}}+24\,a_{{1,2}}h_{{1,2}}{h_{{2,1}}^{2}}h_{{2,2}}\\
&&-54\,a_{{1,1}}{h_{{0,3}}^{2}}{h_{{2,1}}^{2}}h_{{3,1}}-36\,a_{{1,1}}h_{{0,3}}h_{{1,3}}{h_{{2,1}}^{3}}-32\,a_{{1,1}}h_{{0,4}}h_{{1,2}}{h_{{2,1}}^{3}}-24\,b_{{0,3}}h_{{2,1}}h_{{2,2}}h_{{3,1}}\\
&&-64\,a_{{1,1}}{h_{{1,2}}^{3}}h_{{2,1}}h_{{2,2}}-72\,a_{{1,1}}{h_{{1,2}}^{2}}h_{{1,3}}{h_{{2,1}}^{2}}+18\,a_{{1,1}}h_{{0,3}}h_{{1,2}}{h_{{3,1}}^{2}}+180\,a_{{1,1}}{h_{{0,3}}^{2}}h_{{1,2}}{h_{{2,1}}^{3}}\\
&&+18\,a_{{1,1}}h_{{0,3}}{h_{{2,1}}^{2}}h_{{3,2}}+12\,a_{{1,1}}h_{{0,4}}{h_{{2,1}}^{2}}h_{{3,1}}+24\,a_{{1,1}}{h_{{1,2}}^{2}}h_{{2,1}}h_{{3,2}}+240\,a_{{1,1}}h_{{0,3}}{h_{{1,2}}^{3}}{h_{{2,1}}^{2}}\\
&&+24\,a_{{1,1}}{h_{{1,2}}^{2}}h_{{2,2}}h_{{3,1}}+64\,b_{{0,2}}{h_{{1,2}}^{5}}h_{{2,1}}-32\,b_{{0,2}}{h_{{1,2}}^{4}}h_{{3,1}}+16\,b_{{0,2}}{h_{{1,2}}^{3}}h_{{4,1}}-2\,b_{{5,2}}h_{{2,1}}\\
&&+8\,b_{{0,2}}h_{{1,4}}{h_{{2,1}}^{3}}-8\,b_{{0,2}}{h_{{1,2}}^{2}}h_{{5,1}}-6\,b_{{0,2}}h_{{1,3}}{h_{{3,1}}^{2}}-6\,b_{{0,2}}{h_{{2,1}}^{2}}h_{{3,3}}-8\,a_{{1,2}}h_{{1,2}}h_{{2,1}}h_{{4,1}}\\
&&-8\,b_{{0,2}}{h_{{2,2}}^{2}}h_{{3,1}}+4\,b_{{0,2}}h_{{1,2}}h_{{6,1}}+4\,b_{{0,2}}h_{{2,1}}h_{{5,2}}+4\,b_{{0,2}}h_{{2,2}}h_{{5,1}}+4\,b_{{0,2}}h_{{3,1}}h_{{4,2}}\\
&&-12\,b_{{1,3}}{h_{{2,1}}^{2}}h_{{2,2}}+6\,b_{{1,3}}h_{{2,1}}h_{{4,1}}-36\,b_{{1,2}}{h_{{0,3}}^{2}}{h_{{2,1}}^{3}}-32\,b_{{1,2}}{h_{{1,2}}^{4}}h_{{2,1}}+4\,b_{{0,2}}h_{{3,2}}h_{{4,1}}\\
&&+8\,b_{{1,2}}h_{{0,4}}{h_{{2,1}}^{3}}+16\,b_{{1,2}}{h_{{1,2}}^{3}}h_{{3,1}}-6\,b_{{1,2}}h_{{0,3}}{h_{{3,1}}^{2}}-8\,b_{{1,2}}{h_{{1,2}}^{2}}h_{{4,1}}+4\,b_{{2,2}}h_{{2,2}}h_{{3,1}}\\
&&-6\,b_{{1,2}}{h_{{2,1}}^{2}}h_{{2,3}}-8\,b_{{1,2}}h_{{2,1}}{h_{{2,2}}^{2}}+4\,b_{{1,2}}h_{{1,2}}h_{{5,1}}+4\,b_{{1,2}}h_{{2,1}}h_{{4,2}}+18\,b_{{1,3}}h_{{0,3}}{h_{{2,1}}^{3}}\\
&&+4\,b_{{1,2}}h_{{2,2}}h_{{4,1}}+4\,b_{{1,2}}h_{{3,1}}h_{{3,2}}-6\,b_{{3,2}}h_{{0,3}}{h_{{2,1}}^{2}}-8\,b_{{3,2}}{h_{{1,2}}^{2}}h_{{2,1}}+36\,b_{{1,3}}{h_{{1,2}}^{2}}{h_{{2,1}}^{2}}\\
&&-8\,a_{{2,2}}{h_{{2,1}}^{2}}h_{{2,2}}+4\,a_{{2,2}}h_{{2,1}}h_{{4,1}}+10\,a_{{5,1}}h_{{1,2}}h_{{2,1}}+24\,a_{{3,1}}{h_{{1,2}}^{3}}h_{{2,1}}+4\,b_{{3,2}}h_{{1,2}}h_{{3,1}}\\
&&-12\,a_{{3,1}}{h_{{1,2}}^{2}}h_{{3,1}}-9\,a_{{3,1}}h_{{1,3}}{h_{{2,1}}^{2}}+6\,a_{{3,1}}h_{{1,2}}h_{{4,1}}+6\,a_{{3,1}}h_{{2,1}}h_{{3,2}}+4\,b_{{3,2}}h_{{2,1}}h_{{2,2}}\\
&&+6\,a_{{3,1}}h_{{2,2}}h_{{3,1}}-36\,a_{{2,1}}{h_{{0,3}}^{2}}{h_{{2,1}}^{3}}-32\,a_{{2,1}}{h_{{1,2}}^{4}}h_{{2,1}}+8\,a_{{2,1}}h_{{0,4}}{h_{{2,1}}^{3}}+12\,a_{{2,2}}h_{{0,3}}{h_{{2,1}}^{3}}\\
&&+16\,a_{{2,1}}{h_{{1,2}}^{3}}h_{{3,1}}-6\,a_{{2,1}}h_{{0,3}}{h_{{3,1}}^{2}}-8\,a_{{2,1}}{h_{{1,2}}^{2}}h_{{4,1}}-6\,a_{{2,1}}{h_{{2,1}}^{2}}h_{{2,3}}+24\,a_{{2,2}}{h_{{1,2}}^{2}}{h_{{2,1}}^{2}}\\
&&+4\,a_{{2,1}}h_{{3,1}}h_{{3,2}}-12\,a_{{4,1}}h_{{0,3}}{h_{{2,1}}^{2}}-16\,a_{{4,1}}{h_{{1,2}}^{2}}h_{{2,1}}+8\,a_{{4,1}}h_{{1,2}}h_{{3,1}}-8\,a_{{2,1}}h_{{2,1}}{h_{{2,2}}^{2}}\\
&&+8\,a_{{4,1}}h_{{2,1}}h_{{2,2}}-32\,a_{{1,2}}{h_{{1,2}}^{3}}{h_{{2,1}}^{2}}+6\,a_{{1,2}}h_{{1,3}}{h_{{2,1}}^{3}}-4\,a_{{1,2}}h_{{1,2}}{h_{{3,1}}^{2}}+4\,a_{{2,1}}h_{{1,2}}h_{{5,1}}\\
&&-4\,a_{{1,2}}{h_{{2,1}}^{2}}h_{{3,2}}+2\,a_{{1,2}}h_{{2,1}}h_{{5,1}}+2\,a_{{1,2}}h_{{3,1}}h_{{4,1}}-96\,b_{{0,3}}{h_{{1,2}}^{3}}{h_{{2,1}}^{2}}+4\,a_{{2,1}}h_{{2,1}}h_{{4,2}}\\
&&+18\,b_{{0,3}}h_{{1,3}}{h_{{2,1}}^{3}}-12\,b_{{0,3}}h_{{1,2}}{h_{{3,1}}^{2}}-12\,b_{{0,3}}{h_{{2,1}}^{2}}h_{{3,2}}+6\,b_{{0,3}}h_{{2,1}}h_{{5,1}}+4\,a_{{2,1}}h_{{2,2}}h_{{4,1}}\\
&&+6\,b_{{0,3}}h_{{3,1}}h_{{4,1}}+4\,a_{{1,1}}h_{{1,4}}{h_{{2,1}}^{3}}-4\,a_{{1,1}}{h_{{1,2}}^{2}}h_{{5,1}}-3\,a_{{1,1}}h_{{1,3}}{h_{{3,1}}^{2}}-3\,a_{{1,1}}{h_{{2,1}}^{2}}h_{{3,3}}\\
&&+32\,a_{{1,1}}{h_{{1,2}}^{5}}h_{{2,1}}-4\,a_{{1,1}}{h_{{2,2}}^{2}}h_{{3,1}}+2\,a_{{1,1}}h_{{1,2}}h_{{6,1}}+2\,a_{{1,1}}h_{{2,1}}h_{{5,2}}+2\,a_{{1,1}}h_{{2,2}}h_{{5,1}}\\
&&-16\,a_{{1,1}}{h_{{1,2}}^{4}}h_{{3,1}}+2\,a_{{1,1}}h_{{3,2}}h_{{4,1}}-12\,b_{{2,3}}h_{{1,2}}{h_{{2,1}}^{2}}+6\,b_{{2,3}}h_{{2,1}}h_{{3,1}}-12\,a_{{3,2}}h_{{1,2}}{h_{{2,1}}^{2}}\\
&&+8\,a_{{1,1}}{h_{{1,2}}^{3}}h_{{4,1}}+6\,a_{{1,3}}h_{{1,2}}{h_{{2,1}}^{3}}-3\,a_{{1,3}}{h_{{2,1}}^{2}}h_{{3,1}}+24\,b_{{0,4}}h_{{1,2}}{h_{{2,1}}^{3}}-12\,b_{{0,4}}{h_{{2,1}}^{2}}h_{{3,1}}\\
&&+4\,b_{{4,2}}h_{{1,2}}h_{{2,1}}+16\,b_{{2,2}}{h_{{1,2}}^{3}}h_{{2,1}}-8\,b_{{2,2}}{h_{{1,2}}^{2}}h_{{3,1}}-6\,b_{{2,2}}h_{{1,3}}{h_{{2,1}}^{2}}+6\,a_{{3,2}}h_{{2,1}}h_{{3,1}}\\
&&+4\,b_{{2,2}}h_{{1,2}}h_{{4,1}}+4\,b_{{2,2}}h_{{2,1}}h_{{3,2}}+8\,a_{{8,0}}+b_{{7,1}}-2\,b_{{4,2}}h_{{3,1}}-2\,b_{{2,2}}h_{{5,1}}+3\,b_{{1,3}}{h_{{3,1}}^{2}}\\
&&-2\,b_{{1,2}}h_{{6,1}}-2\,b_{{3,2}}h_{{4,1}}+2\,a_{{2,2}}{h_{{3,1}}^{2}}-5\,a_{{5,1}}h_{{3,1}}-3\,a_{{3,1}}h_{{5,1}}-2\,a_{{2,1}}h_{{6,1}}-4\,a_{{4,1}}h_{{4,1}}\\
&&-a_{{1,1}}h_{{7,1}}-2\,b_{{0,2}}h_{{7,1}}+3\,b_{{3,3}}{h_{{2,1}}^{2}}+4\,a_{{4,2}}{h_{{2,1}}^{2}}-4\,b_{{1,4}}{h_{{2,1}}^{3}}+2\,a_{{1,1}}h_{{3,1}}h_{{4,2}}\\
&&-2\,a_{{2,3}}{h_{{2,1}}^{3}}-6\,a_{{6,1}}h_{{2,1}}\\
\bar b_{8,0}&=&-288\,a_{{2,1}}h_{{0,3}}{h_{{1,2}}^{2}}h_{{2,1}}h_{{3,1}}-288\,a_{{2,1}}h_{{0,3}}h_{{1,2}}{h_{{2,1}}^{2}}h_{{2,2}}+72\,a_{{2,1}}h_{{0,3}}h_{{1,2}}h_{{2,1}}h_{{4,1}}\\
&&+72\,a_{{2,1}}h_{{0,3}}h_{{2,1}}h_{{2,2}}h_{{3,1}}+72\,a_{{2,1}}h_{{1,2}}h_{{1,3}}h_{{2,1}}h_{{3,1}}-144\,a_{{1,1}}{h_{{1,2}}^{2}}h_{{1,3}}h_{{2,1}}h_{{3,1}}\\
&&-144\,a_{{1,1}}h_{{1,2}}h_{{1,3}}{h_{{2,1}}^{2}}h_{{2,2}}+36\,a_{{1,1}}h_{{1,2}}h_{{1,3}}h_{{2,1}}h_{{4,1}}+36\,a_{{1,1}}h_{{1,3}}h_{{2,1}}h_{{2,2}}h_{{3,1}}\\
&&+36\,a_{{1,1}}h_{{1,2}}h_{{2,1}}h_{{2,3}}h_{{3,1}}+540\,a_{{1,1}}{h_{{0,3}}^{2}}h_{{1,2}}{h_{{2,1}}^{2}}h_{{3,1}}+480\,a_{{1,1}}h_{{0,3}}{h_{{1,2}}^{3}}h_{{2,1}}h_{{3,1}}\\
&&+720\,a_{{1,1}}h_{{0,3}}{h_{{1,2}}^{2}}{h_{{2,1}}^{2}}h_{{2,2}}-144\,a_{{1,1}}h_{{0,3}}{h_{{1,2}}^{2}}h_{{2,1}}h_{{4,1}}-144\,a_{{1,1}}h_{{0,3}}h_{{1,2}}{h_{{2,1}}^{2}}h_{{3,2}}\\
&&+36\,a_{{1,1}}h_{{0,3}}h_{{1,2}}h_{{2,1}}h_{{5,1}}+36\,a_{{1,1}}h_{{0,3}}h_{{1,2}}h_{{3,1}}h_{{4,1}}+36\,a_{{1,1}}h_{{0,3}}h_{{2,1}}h_{{3,1}}h_{{3,2}}\\
&&+36\,a_{{1,1}}h_{{0,3}}h_{{2,1}}h_{{2,2}}h_{{4,1}}+1080\,b_{{0,2}}{h_{{0,3}}^{2}}h_{{1,2}}{h_{{2,1}}^{2}}h_{{3,1}}+72\,b_{{0,2}}h_{{0,3}}h_{{2,1}}h_{{3,1}}h_{{3,2}}\\
&&-96\,a_{{1,1}}h_{{0,4}}h_{{1,2}}{h_{{2,1}}^{2}}h_{{3,1}}+96\,b_{{0,2}}h_{{1,2}}h_{{2,1}}h_{{2,2}}h_{{3,2}}+720\,b_{{0,2}}h_{{0,3}}h_{{1,2}}h_{{1,3}}{h_{{2,1}}^{3}}\\
&&-216\,b_{{0,2}}h_{{0,3}}h_{{1,3}}{h_{{2,1}}^{2}}h_{{3,1}}-288\,b_{{0,2}}{h_{{1,2}}^{2}}h_{{1,3}}h_{{2,1}}h_{{3,1}}-288\,b_{{0,2}}h_{{1,2}}h_{{1,3}}{h_{{2,1}}^{2}}h_{{2,2}}\\
&&+72\,b_{{0,2}}h_{{1,2}}h_{{1,3}}h_{{2,1}}h_{{4,1}}+72\,b_{{0,2}}h_{{1,3}}h_{{2,1}}h_{{2,2}}h_{{3,1}}+72\,b_{{0,2}}h_{{1,2}}h_{{2,1}}h_{{2,3}}h_{{3,1}}\\
&&+960\,b_{{0,2}}h_{{0,3}}{h_{{1,2}}^{3}}h_{{2,1}}h_{{3,1}}+1440\,b_{{0,2}}h_{{0,3}}{h_{{1,2}}^{2}}{h_{{2,1}}^{2}}h_{{2,2}}-288\,b_{{0,2}}h_{{0,3}}{h_{{1,2}}^{2}}h_{{2,1}}h_{{4,1}}\\
&&-288\,b_{{0,2}}h_{{0,3}}h_{{1,2}}{h_{{2,1}}^{2}}h_{{3,2}}+72\,b_{{0,2}}h_{{0,3}}h_{{1,2}}h_{{2,1}}h_{{5,1}}+72\,b_{{0,2}}h_{{0,3}}h_{{1,2}}h_{{3,1}}h_{{4,1}}\\
&&+72\,b_{{0,2}}h_{{0,3}}h_{{2,1}}h_{{2,2}}h_{{4,1}}-192\,b_{{0,2}}h_{{0,4}}h_{{1,2}}{h_{{2,1}}^{2}}h_{{3,1}}-144\,a_{{1,2}}h_{{0,3}}h_{{1,2}}{h_{{2,1}}^{2}}h_{{3,1}}\\
&&+48\,a_{{1,2}}h_{{1,2}}h_{{2,1}}h_{{2,2}}h_{{3,1}}-432\,b_{{0,3}}h_{{0,3}}h_{{1,2}}{h_{{2,1}}^{2}}h_{{3,1}}+144\,b_{{0,3}}h_{{1,2}}h_{{2,1}}h_{{2,2}}h_{{3,1}}\\
&&+72\,b_{{2,2}}h_{{0,3}}h_{{1,2}}h_{{2,1}}h_{{3,1}}-288\,b_{{1,2}}h_{{0,3}}{h_{{1,2}}^{2}}h_{{2,1}}h_{{3,1}}-288\,b_{{1,2}}h_{{0,3}}h_{{1,2}}{h_{{2,1}}^{2}}h_{{2,2}}\\
&&+72\,b_{{1,2}}h_{{0,3}}h_{{1,2}}h_{{2,1}}h_{{4,1}}+72\,b_{{1,2}}h_{{0,3}}h_{{2,1}}h_{{2,2}}h_{{3,1}}+72\,b_{{1,2}}h_{{1,2}}h_{{1,3}}h_{{2,1}}h_{{3,1}}\\
&&+108\,a_{{3,1}}h_{{0,3}}h_{{1,2}}h_{{2,1}}h_{{3,1}}+48\,a_{{1,1}}h_{{1,2}}h_{{2,1}}h_{{2,2}}h_{{3,2}}+360\,a_{{1,1}}h_{{0,3}}h_{{1,2}}h_{{1,3}}{h_{{2,1}}^{3}}\\
&&-108\,a_{{1,1}}h_{{0,3}}h_{{1,3}}{h_{{2,1}}^{2}}h_{{3,1}}-64\,a_{{2,1}}h_{{0,4}}h_{{1,2}}{h_{{2,1}}^{3}}-128\,a_{{2,1}}{h_{{1,2}}^{3}}h_{{2,1}}h_{{2,2}}\\
&&-144\,a_{{2,1}}{h_{{1,2}}^{2}}h_{{1,3}}{h_{{2,1}}^{2}}+36\,a_{{2,1}}h_{{0,3}}h_{{1,2}}{h_{{3,1}}^{2}}+36\,a_{{2,1}}h_{{0,3}}{h_{{2,1}}^{2}}h_{{3,2}}+24\,a_{{2,1}}h_{{0,4}}{h_{{2,1}}^{2}}h_{{3,1}}\\
&&+48\,a_{{2,1}}{h_{{1,2}}^{2}}h_{{2,1}}h_{{3,2}}+48\,a_{{2,1}}{h_{{1,2}}^{2}}h_{{2,2}}h_{{3,1}}+36\,a_{{2,1}}h_{{1,2}}{h_{{2,1}}^{2}}h_{{2,3}}+48\,a_{{2,1}}h_{{1,2}}h_{{2,1}}{h_{{2,2}}^{2}}\\
&&+36\,a_{{2,1}}h_{{1,3}}{h_{{2,1}}^{2}}h_{{2,2}}-12\,a_{{2,1}}h_{{0,3}}h_{{2,1}}h_{{5,1}}-12\,a_{{2,1}}h_{{0,3}}h_{{3,1}}h_{{4,1}}-16\,a_{{2,1}}h_{{1,2}}h_{{2,1}}h_{{4,2}}\\
&&-16\,a_{{2,1}}h_{{1,2}}h_{{2,2}}h_{{4,1}}-16\,a_{{2,1}}h_{{1,2}}h_{{3,1}}h_{{3,2}}-12\,a_{{2,1}}h_{{1,3}}h_{{2,1}}h_{{4,1}}-16\,a_{{2,1}}h_{{2,1}}h_{{2,2}}h_{{3,2}}\\
&&-12\,a_{{2,1}}h_{{2,1}}h_{{2,3}}h_{{3,1}}-24\,a_{{3,2}}h_{{1,2}}h_{{2,1}}h_{{3,1}}+72\,a_{{4,1}}h_{{0,3}}h_{{1,2}}{h_{{2,1}}^{2}}-24\,a_{{4,1}}h_{{0,3}}h_{{2,1}}h_{{3,1}}\\
&&-32\,a_{{4,1}}h_{{1,2}}h_{{2,1}}h_{{2,2}}+36\,b_{{2,2}}h_{{1,2}}h_{{1,3}}{h_{{2,1}}^{2}}-12\,b_{{2,2}}h_{{0,3}}h_{{2,1}}h_{{4,1}}-16\,b_{{2,2}}h_{{1,2}}h_{{2,1}}h_{{3,2}}\\
&&-16\,b_{{2,2}}h_{{1,2}}h_{{2,2}}h_{{3,1}}-12\,b_{{2,2}}h_{{1,3}}h_{{2,1}}h_{{3,1}}-144\,b_{{1,3}}h_{{0,3}}h_{{1,2}}{h_{{2,1}}^{3}}+54\,b_{{1,3}}h_{{0,3}}{h_{{2,1}}^{2}}h_{{3,1}}\\
&&+72\,b_{{1,3}}{h_{{1,2}}^{2}}h_{{2,1}}h_{{3,1}}+72\,b_{{1,3}}h_{{1,2}}{h_{{2,1}}^{2}}h_{{2,2}}-24\,b_{{1,3}}h_{{1,2}}h_{{2,1}}h_{{4,1}}-24\,b_{{1,3}}h_{{2,1}}h_{{2,2}}h_{{3,1}}\\
&&-24\,b_{{2,3}}h_{{1,2}}h_{{2,1}}h_{{3,1}}+360\,b_{{1,2}}{h_{{0,3}}^{2}}h_{{1,2}}{h_{{2,1}}^{3}}+480\,b_{{1,2}}h_{{0,3}}{h_{{1,2}}^{3}}{h_{{2,1}}^{2}}-108\,b_{{1,2}}{h_{{0,3}}^{2}}{h_{{2,1}}^{2}}h_{{3,1}}\\
&&-72\,b_{{1,2}}h_{{0,3}}h_{{1,3}}{h_{{2,1}}^{3}}-64\,b_{{1,2}}h_{{0,4}}h_{{1,2}}{h_{{2,1}}^{3}}-128\,b_{{1,2}}{h_{{1,2}}^{3}}h_{{2,1}}h_{{2,2}}-144\,b_{{1,2}}{h_{{1,2}}^{2}}h_{{1,3}}{h_{{2,1}}^{2}}\\
&&+36\,b_{{1,2}}h_{{0,3}}h_{{1,2}}{h_{{3,1}}^{2}}+36\,b_{{1,2}}h_{{0,3}}{h_{{2,1}}^{2}}h_{{3,2}}+24\,b_{{1,2}}h_{{0,4}}{h_{{2,1}}^{2}}h_{{3,1}}+48\,b_{{1,2}}{h_{{1,2}}^{2}}h_{{2,1}}h_{{3,2}}\\
&&+48\,b_{{1,2}}{h_{{1,2}}^{2}}h_{{2,2}}h_{{3,1}}+36\,b_{{1,2}}h_{{1,2}}{h_{{2,1}}^{2}}h_{{2,3}}+48\,b_{{1,2}}h_{{1,2}}h_{{2,1}}{h_{{2,2}}^{2}}+36\,b_{{1,2}}h_{{1,3}}{h_{{2,1}}^{2}}h_{{2,2}}\\
&&-12\,b_{{1,2}}h_{{0,3}}h_{{2,1}}h_{{5,1}}-12\,b_{{1,2}}h_{{0,3}}h_{{3,1}}h_{{4,1}}-16\,b_{{1,2}}h_{{1,2}}h_{{2,1}}h_{{4,2}}-16\,b_{{1,2}}h_{{1,2}}h_{{2,2}}h_{{4,1}}\\
&&-16\,b_{{1,2}}h_{{1,2}}h_{{3,1}}h_{{3,2}}-12\,b_{{1,2}}h_{{1,3}}h_{{2,1}}h_{{4,1}}-16\,b_{{1,2}}h_{{2,1}}h_{{2,2}}h_{{3,2}}-12\,b_{{1,2}}h_{{2,1}}h_{{2,3}}h_{{3,1}}\\
&&+36\,b_{{3,2}}h_{{0,3}}h_{{1,2}}{h_{{2,1}}^{2}}-12\,b_{{3,2}}h_{{0,3}}h_{{2,1}}h_{{3,1}}-16\,b_{{3,2}}h_{{1,2}}h_{{2,1}}h_{{2,2}}-96\,a_{{2,2}}h_{{0,3}}h_{{1,2}}{h_{{2,1}}^{3}}\\
&&+36\,a_{{2,2}}h_{{0,3}}{h_{{2,1}}^{2}}h_{{3,1}}+48\,a_{{2,2}}{h_{{1,2}}^{2}}h_{{2,1}}h_{{3,1}}+48\,a_{{2,2}}h_{{1,2}}{h_{{2,1}}^{2}}h_{{2,2}}-16\,a_{{2,2}}h_{{1,2}}h_{{2,1}}h_{{4,1}}\\
&&-16\,a_{{2,2}}h_{{2,1}}h_{{2,2}}h_{{3,1}}-216\,a_{{3,1}}h_{{0,3}}{h_{{1,2}}^{2}}{h_{{2,1}}^{2}}+54\,a_{{3,1}}h_{{0,3}}{h_{{2,1}}^{2}}h_{{2,2}}+72\,a_{{3,1}}{h_{{1,2}}^{2}}h_{{2,1}}h_{{2,2}}\\
&&+54\,a_{{3,1}}h_{{1,2}}h_{{1,3}}{h_{{2,1}}^{2}}-18\,a_{{3,1}}h_{{0,3}}h_{{2,1}}h_{{4,1}}-24\,a_{{3,1}}h_{{1,2}}h_{{2,1}}h_{{3,2}}-24\,a_{{3,1}}h_{{1,2}}h_{{2,2}}h_{{3,1}}\\
&&-18\,a_{{3,1}}h_{{1,3}}h_{{2,1}}h_{{3,1}}+360\,a_{{2,1}}{h_{{0,3}}^{2}}h_{{1,2}}{h_{{2,1}}^{3}}+480\,a_{{2,1}}h_{{0,3}}{h_{{1,2}}^{3}}{h_{{2,1}}^{2}}-108\,a_{{2,1}}{h_{{0,3}}^{2}}{h_{{2,1}}^{2}}h_{{3,1}}\\
&&-72\,a_{{2,1}}h_{{0,3}}h_{{1,3}}{h_{{2,1}}^{3}}-1440\,b_{{0,2}}h_{{0,3}}{h_{{1,2}}^{4}}{h_{{2,1}}^{2}}-108\,b_{{0,2}}{h_{{0,3}}^{2}}h_{{2,1}}{h_{{3,1}}^{2}}-144\,b_{{0,2}}h_{{0,3}}{h_{{1,2}}^{2}}{h_{{3,1}}^{2}}\\
&&+36\,b_{{0,2}}h_{{0,3}}h_{{2,2}}{h_{{3,1}}^{2}}-12\,b_{{0,2}}h_{{0,3}}h_{{3,1}}h_{{5,1}}+360\,b_{{0,2}}{h_{{0,3}}^{2}}{h_{{2,1}}^{3}}h_{{2,2}}+120\,b_{{0,2}}h_{{0,3}}h_{{0,4}}{h_{{2,1}}^{4}}\\
&&-108\,b_{{0,2}}{h_{{0,3}}^{2}}{h_{{2,1}}^{2}}h_{{4,1}}-144\,b_{{0,2}}h_{{0,3}}{h_{{2,1}}^{2}}{h_{{2,2}}^{2}}+36\,b_{{0,2}}h_{{0,3}}{h_{{2,1}}^{2}}h_{{4,2}}-12\,b_{{0,2}}h_{{0,3}}h_{{2,1}}h_{{6,1}}\\
&&+320\,b_{{0,2}}h_{{0,4}}{h_{{1,2}}^{2}}{h_{{2,1}}^{3}}-64\,b_{{0,2}}h_{{0,4}}{h_{{2,1}}^{3}}h_{{2,2}}+24\,b_{{0,2}}h_{{0,4}}{h_{{2,1}}^{2}}h_{{4,1}}-64\,b_{{0,2}}h_{{1,2}}h_{{1,4}}{h_{{2,1}}^{3}}\\
&&+24\,b_{{0,2}}h_{{1,4}}{h_{{2,1}}^{2}}h_{{3,1}}+36\,b_{{0,2}}h_{{1,2}}{h_{{2,1}}^{2}}h_{{3,3}}-12\,b_{{0,2}}h_{{2,1}}h_{{3,1}}h_{{3,3}}+24\,b_{{0,2}}h_{{0,4}}h_{{2,1}}{h_{{3,1}}^{2}}\\
&&+48\,b_{{0,2}}{h_{{1,2}}^{2}}h_{{2,1}}h_{{4,2}}-16\,b_{{0,2}}h_{{1,2}}h_{{3,1}}h_{{4,2}}-16\,b_{{0,2}}h_{{2,1}}h_{{2,2}}h_{{4,2}}+320\,b_{{0,2}}{h_{{1,2}}^{4}}h_{{2,1}}h_{{2,2}}\\
&&+18\,a_{{1,3}}h_{{1,2}}{h_{{2,1}}^{2}}h_{{3,1}}+240\,a_{{1,2}}h_{{0,3}}{h_{{1,2}}^{2}}{h_{{2,1}}^{3}}-48\,a_{{1,2}}h_{{0,3}}{h_{{2,1}}^{3}}h_{{2,2}}-64\,a_{{1,2}}{h_{{1,2}}^{3}}h_{{2,1}}h_{{3,1}}\\
&&-96\,a_{{1,2}}{h_{{1,2}}^{2}}{h_{{2,1}}^{2}}h_{{2,2}}-48\,a_{{1,2}}h_{{1,2}}h_{{1,3}}{h_{{2,1}}^{3}}+18\,a_{{1,2}}h_{{0,3}}{h_{{2,1}}^{2}}h_{{4,1}}+18\,a_{{1,2}}h_{{0,3}}h_{{2,1}}{h_{{3,1}}^{2}}\\
&&+24\,a_{{1,2}}{h_{{1,2}}^{2}}h_{{2,1}}h_{{4,1}}+24\,a_{{1,2}}h_{{1,2}}{h_{{2,1}}^{2}}h_{{3,2}}+18\,a_{{1,2}}h_{{1,3}}{h_{{2,1}}^{2}}h_{{3,1}}-8\,a_{{1,2}}h_{{1,2}}h_{{2,1}}h_{{5,1}}\\
&&-8\,a_{{1,2}}h_{{1,2}}h_{{3,1}}h_{{4,1}}-8\,a_{{1,2}}h_{{2,1}}h_{{2,2}}h_{{4,1}}-8\,a_{{1,2}}h_{{2,1}}h_{{3,1}}h_{{3,2}}+720\,b_{{0,3}}h_{{0,3}}{h_{{1,2}}^{2}}{h_{{2,1}}^{3}}\\
&&-144\,b_{{0,3}}h_{{0,3}}{h_{{2,1}}^{3}}h_{{2,2}}-192\,b_{{0,3}}{h_{{1,2}}^{3}}h_{{2,1}}h_{{3,1}}-288\,b_{{0,3}}{h_{{1,2}}^{2}}{h_{{2,1}}^{2}}h_{{2,2}}-144\,b_{{0,3}}h_{{1,2}}h_{{1,3}}{h_{{2,1}}^{3}}\\
&&+54\,b_{{0,3}}h_{{0,3}}{h_{{2,1}}^{2}}h_{{4,1}}+54\,b_{{0,3}}h_{{0,3}}h_{{2,1}}{h_{{3,1}}^{2}}+72\,b_{{0,3}}{h_{{1,2}}^{2}}h_{{2,1}}h_{{4,1}}+72\,b_{{0,3}}h_{{1,2}}{h_{{2,1}}^{2}}h_{{3,2}}\\
&&+54\,b_{{0,3}}h_{{1,3}}{h_{{2,1}}^{2}}h_{{3,1}}-24\,b_{{0,3}}h_{{1,2}}h_{{2,1}}h_{{5,1}}-24\,b_{{0,3}}h_{{1,2}}h_{{3,1}}h_{{4,1}}-24\,b_{{0,3}}h_{{2,1}}h_{{2,2}}h_{{4,1}}\\
&&-24\,b_{{0,3}}h_{{2,1}}h_{{3,1}}h_{{3,2}}+72\,b_{{0,4}}h_{{1,2}}{h_{{2,1}}^{2}}h_{{3,1}}-144\,b_{{2,2}}h_{{0,3}}{h_{{1,2}}^{2}}{h_{{2,1}}^{2}}+36\,b_{{2,2}}h_{{0,3}}{h_{{2,1}}^{2}}h_{{2,2}}\\
&&+48\,b_{{2,2}}{h_{{1,2}}^{2}}h_{{2,1}}h_{{2,2}}+24\,a_{{1,1}}{h_{{1,2}}^{2}}h_{{3,1}}h_{{3,2}}-8\,a_{{1,1}}h_{{1,2}}h_{{2,1}}h_{{5,2}}-8\,a_{{1,1}}h_{{1,2}}h_{{3,2}}h_{{4,1}}\\
&&+240\,a_{{1,1}}{h_{{1,2}}^{3}}h_{{1,3}}{h_{{2,1}}^{2}}+18\,a_{{1,1}}h_{{1,2}}h_{{1,3}}{h_{{3,1}}^{2}}-6\,a_{{1,1}}h_{{1,3}}h_{{3,1}}h_{{4,1}}+18\,a_{{1,1}}h_{{1,3}}{h_{{2,1}}^{2}}h_{{3,2}}\\
&&-6\,a_{{1,1}}h_{{1,3}}h_{{2,1}}h_{{5,1}}-36\,a_{{1,1}}h_{{0,3}}{h_{{2,1}}^{3}}h_{{2,3}}-72\,a_{{1,1}}{h_{{1,2}}^{2}}{h_{{2,1}}^{2}}h_{{2,3}}+18\,a_{{1,1}}{h_{{2,1}}^{2}}h_{{2,2}}h_{{2,3}}\\
&&-6\,a_{{1,1}}h_{{2,1}}h_{{2,3}}h_{{4,1}}-1080\,a_{{1,1}}{h_{{0,3}}^{2}}{h_{{1,2}}^{2}}{h_{{2,1}}^{3}}-720\,a_{{1,1}}h_{{0,3}}{h_{{1,2}}^{4}}{h_{{2,1}}^{2}}-54\,a_{{1,1}}{h_{{0,3}}^{2}}h_{{2,1}}{h_{{3,1}}^{2}}\\
&&-72\,a_{{1,1}}h_{{0,3}}{h_{{1,2}}^{2}}{h_{{3,1}}^{2}}+18\,a_{{1,1}}h_{{0,3}}h_{{2,2}}{h_{{3,1}}^{2}}-6\,a_{{1,1}}h_{{0,3}}h_{{3,1}}h_{{5,1}}+180\,a_{{1,1}}{h_{{0,3}}^{2}}{h_{{2,1}}^{3}}h_{{2,2}}\\
&&+60\,a_{{1,1}}h_{{0,3}}h_{{0,4}}{h_{{2,1}}^{4}}-54\,a_{{1,1}}{h_{{0,3}}^{2}}{h_{{2,1}}^{2}}h_{{4,1}}-72\,a_{{1,1}}h_{{0,3}}{h_{{2,1}}^{2}}{h_{{2,2}}^{2}}+18\,a_{{1,1}}h_{{0,3}}{h_{{2,1}}^{2}}h_{{4,2}}\\
&&-6\,a_{{1,1}}h_{{0,3}}h_{{2,1}}h_{{6,1}}+160\,a_{{1,1}}h_{{0,4}}{h_{{1,2}}^{2}}{h_{{2,1}}^{3}}-32\,a_{{1,1}}h_{{0,4}}{h_{{2,1}}^{3}}h_{{2,2}}+12\,a_{{1,1}}h_{{0,4}}{h_{{2,1}}^{2}}h_{{4,1}}\\
&&-32\,a_{{1,1}}h_{{1,2}}h_{{1,4}}{h_{{2,1}}^{3}}+12\,a_{{1,1}}h_{{1,4}}{h_{{2,1}}^{2}}h_{{3,1}}+18\,a_{{1,1}}h_{{1,2}}{h_{{2,1}}^{2}}h_{{3,3}}-6\,a_{{1,1}}h_{{2,1}}h_{{3,1}}h_{{3,3}}\\
&&+12\,a_{{1,1}}h_{{0,4}}h_{{2,1}}{h_{{3,1}}^{2}}+24\,a_{{1,1}}{h_{{1,2}}^{2}}h_{{2,1}}h_{{4,2}}-8\,a_{{1,1}}h_{{1,2}}h_{{3,1}}h_{{4,2}}-8\,a_{{1,1}}h_{{2,1}}h_{{2,2}}h_{{4,2}}\\
&&+160\,a_{{1,1}}{h_{{1,2}}^{4}}h_{{2,1}}h_{{2,2}}-128\,b_{{0,2}}{h_{{1,2}}^{3}}h_{{2,2}}h_{{3,1}}-192\,b_{{0,2}}{h_{{1,2}}^{2}}h_{{2,1}}{h_{{2,2}}^{2}}+48\,b_{{0,2}}{h_{{1,2}}^{2}}h_{{2,2}}h_{{4,1}}\\
&&+48\,b_{{0,2}}h_{{1,2}}{h_{{2,2}}^{2}}h_{{3,1}}-16\,b_{{0,2}}h_{{1,2}}h_{{2,2}}h_{{5,1}}-16\,b_{{0,2}}h_{{2,2}}h_{{3,1}}h_{{3,2}}-128\,b_{{0,2}}{h_{{1,2}}^{3}}h_{{2,1}}h_{{3,2}}\\
&&+48\,b_{{0,2}}{h_{{1,2}}^{2}}h_{{3,1}}h_{{3,2}}-16\,b_{{0,2}}h_{{1,2}}h_{{2,1}}h_{{5,2}}-16\,b_{{0,2}}h_{{1,2}}h_{{3,2}}h_{{4,1}}+480\,b_{{0,2}}{h_{{1,2}}^{3}}h_{{1,3}}{h_{{2,1}}^{2}}\\
&&+36\,b_{{0,2}}h_{{1,2}}h_{{1,3}}{h_{{3,1}}^{2}}-12\,b_{{0,2}}h_{{1,3}}h_{{3,1}}h_{{4,1}}+36\,b_{{0,2}}h_{{1,3}}{h_{{2,1}}^{2}}h_{{3,2}}-12\,b_{{0,2}}h_{{1,3}}h_{{2,1}}h_{{5,1}}\\
&&-72\,b_{{0,2}}h_{{0,3}}{h_{{2,1}}^{3}}h_{{2,3}}-144\,b_{{0,2}}{h_{{1,2}}^{2}}{h_{{2,1}}^{2}}h_{{2,3}}+36\,b_{{0,2}}{h_{{2,1}}^{2}}h_{{2,2}}h_{{2,3}}-12\,b_{{0,2}}h_{{2,1}}h_{{2,3}}h_{{4,1}}\\
&&-2160\,b_{{0,2}}{h_{{0,3}}^{2}}{h_{{1,2}}^{2}}{h_{{2,1}}^{3}}-64\,a_{{1,1}}{h_{{1,2}}^{3}}h_{{2,2}}h_{{3,1}}-96\,a_{{1,1}}{h_{{1,2}}^{2}}h_{{2,1}}{h_{{2,2}}^{2}}+24\,a_{{1,1}}{h_{{1,2}}^{2}}h_{{2,2}}h_{{4,1}}\\
&&+24\,a_{{1,1}}h_{{1,2}}{h_{{2,2}}^{2}}h_{{3,1}}-8\,a_{{1,1}}h_{{1,2}}h_{{2,2}}h_{{5,1}}-8\,a_{{1,1}}h_{{2,2}}h_{{3,1}}h_{{3,2}}-64\,a_{{1,1}}{h_{{1,2}}^{3}}h_{{2,1}}h_{{3,2}}\\
&&+6\,b_{{2,3}}h_{{2,1}}h_{{4,1}}+64\,b_{{1,2}}{h_{{1,2}}^{5}}h_{{2,1}}-32\,b_{{1,2}}{h_{{1,2}}^{4}}h_{{3,1}}+16\,b_{{1,2}}{h_{{1,2}}^{3}}h_{{4,1}}+4\,b_{{5,2}}h_{{1,2}}h_{{2,1}}\\
&&+8\,b_{{1,2}}h_{{1,4}}{h_{{2,1}}^{3}}-8\,b_{{1,2}}{h_{{1,2}}^{2}}h_{{5,1}}-6\,b_{{1,2}}h_{{1,3}}{h_{{3,1}}^{2}}-6\,b_{{1,2}}{h_{{2,1}}^{2}}h_{{3,3}}+18\,b_{{2,3}}h_{{0,3}}{h_{{2,1}}^{3}}\\
&&-8\,b_{{1,2}}{h_{{2,2}}^{2}}h_{{3,1}}+4\,b_{{1,2}}h_{{1,2}}h_{{6,1}}+4\,b_{{1,2}}h_{{2,1}}h_{{5,2}}+4\,b_{{1,2}}h_{{2,2}}h_{{5,1}}+36\,b_{{2,3}}{h_{{1,2}}^{2}}{h_{{2,1}}^{2}}\\
&&+4\,b_{{1,2}}h_{{3,1}}h_{{4,2}}+4\,b_{{1,2}}h_{{3,2}}h_{{4,1}}+16\,b_{{3,2}}{h_{{1,2}}^{3}}h_{{2,1}}-8\,b_{{3,2}}{h_{{1,2}}^{2}}h_{{3,1}}-6\,b_{{3,2}}h_{{1,3}}{h_{{2,1}}^{2}}\\
&&+4\,b_{{3,2}}h_{{1,2}}h_{{4,1}}+4\,b_{{3,2}}h_{{2,1}}h_{{3,2}}+4\,b_{{3,2}}h_{{2,2}}h_{{3,1}}-64\,a_{{2,2}}{h_{{1,2}}^{3}}{h_{{2,1}}^{2}}+9\,a_{{9,0}}\\
&&+b_{{8,1}}+a_{{1,2}}{h_{{4,1}}^{2}}+3\,b_{{0,3}}{h_{{4,1}}^{2}}-2\,b_{{4,2}}h_{{4,1}}-2\,b_{{2,2}}h_{{6,1}}-2\,b_{{5,2}}h_{{3,1}}+3\,b_{{2,3}}{h_{{3,1}}^{2}}\\
&&-2\,b_{{1,2}}h_{{7,1}}-2\,b_{{3,2}}h_{{5,1}}-6\,a_{{6,1}}h_{{3,1}}-5\,a_{{5,1}}h_{{4,1}}-3\,a_{{3,1}}h_{{6,1}}-2\,a_{{2,1}}h_{{7,1}}+3\,a_{{3,2}}{h_{{3,1}}^{2}}\\
&&-4\,a_{{4,1}}h_{{5,1}}-a_{{1,1}}h_{{8,1}}-2\,b_{{0,2}}h_{{8,1}}+3\,b_{{4,3}}{h_{{2,1}}^{2}}+5\,a_{{5,2}}{h_{{2,1}}^{2}}+a_{{1,4}}{h_{{2,1}}^{4}}+5\,b_{{0,5}}{h_{{2,1}}^{4}}\\
&&-2\,b_{{6,2}}h_{{2,1}}-4\,b_{{2,4}}{h_{{2,1}}^{3}}-3\,a_{{3,3}}{h_{{2,1}}^{3}}-7\,a_{{7,1}}h_{{2,1}}-288\,a_{{1,1}}h_{{0,3}}h_{{1,2}}h_{{2,1}}h_{{2,2}}h_{{3,1}}\\
&&-576\,b_{{0,2}}h_{{0,3}}h_{{1,2}}h_{{2,1}}h_{{2,2}}h_{{3,1}}+12\,a_{{2,2}}h_{{1,3}}{h_{{2,1}}^{3}}-8\,a_{{2,2}}h_{{1,2}}{h_{{3,1}}^{2}}-8\,a_{{2,2}}{h_{{2,1}}^{2}}h_{{3,2}}\\
&&+4\,a_{{2,2}}h_{{2,1}}h_{{5,1}}+4\,a_{{2,2}}h_{{3,1}}h_{{4,1}}+12\,a_{{6,1}}h_{{1,2}}h_{{2,1}}-15\,a_{{5,1}}h_{{0,3}}{h_{{2,1}}^{2}}-20\,a_{{5,1}}{h_{{1,2}}^{2}}h_{{2,1}}\\
&&+10\,a_{{5,1}}h_{{1,2}}h_{{3,1}}+10\,a_{{5,1}}h_{{2,1}}h_{{2,2}}-54\,a_{{3,1}}{h_{{0,3}}^{2}}{h_{{2,1}}^{3}}-48\,a_{{3,1}}{h_{{1,2}}^{4}}h_{{2,1}}+12\,a_{{3,1}}h_{{0,4}}{h_{{2,1}}^{3}}\\
&&+24\,a_{{3,1}}{h_{{1,2}}^{3}}h_{{3,1}}-9\,a_{{3,1}}h_{{0,3}}{h_{{3,1}}^{2}}-12\,a_{{3,1}}{h_{{1,2}}^{2}}h_{{4,1}}-9\,a_{{3,1}}{h_{{2,1}}^{2}}h_{{2,3}}-12\,b_{{2,3}}{h_{{2,1}}^{2}}h_{{2,2}}\\
&&-12\,a_{{3,1}}h_{{2,1}}{h_{{2,2}}^{2}}+6\,a_{{3,1}}h_{{1,2}}h_{{5,1}}+6\,a_{{3,1}}h_{{2,1}}h_{{4,2}}+6\,a_{{3,1}}h_{{2,2}}h_{{4,1}}+6\,a_{{3,1}}h_{{3,1}}h_{{3,2}}\\
&&+64\,a_{{2,1}}{h_{{1,2}}^{5}}h_{{2,1}}-32\,a_{{2,1}}{h_{{1,2}}^{4}}h_{{3,1}}+16\,a_{{2,1}}{h_{{1,2}}^{3}}h_{{4,1}}+8\,a_{{2,1}}h_{{1,4}}{h_{{2,1}}^{3}}-8\,a_{{2,1}}{h_{{1,2}}^{2}}h_{{5,1}}\\
&&-6\,a_{{2,1}}h_{{1,3}}{h_{{3,1}}^{2}}-6\,a_{{2,1}}{h_{{2,1}}^{2}}h_{{3,3}}-8\,a_{{2,1}}{h_{{2,2}}^{2}}h_{{3,1}}+4\,a_{{2,1}}h_{{1,2}}h_{{6,1}}+4\,a_{{2,1}}h_{{2,1}}h_{{5,2}}\\
&&+4\,a_{{2,1}}h_{{2,2}}h_{{5,1}}+4\,a_{{2,1}}h_{{3,1}}h_{{4,2}}+4\,a_{{2,1}}h_{{3,2}}h_{{4,1}}+18\,a_{{3,2}}h_{{0,3}}{h_{{2,1}}^{3}}+36\,a_{{3,2}}{h_{{1,2}}^{2}}{h_{{2,1}}^{2}}\\
&&-12\,a_{{3,2}}{h_{{2,1}}^{2}}h_{{2,2}}+6\,a_{{3,2}}h_{{2,1}}h_{{4,1}}+32\,a_{{4,1}}{h_{{1,2}}^{3}}h_{{2,1}}-16\,a_{{4,1}}{h_{{1,2}}^{2}}h_{{3,1}}-12\,a_{{4,1}}h_{{1,3}}{h_{{2,1}}^{2}}\\
&&+8\,a_{{4,1}}h_{{1,2}}h_{{4,1}}+8\,a_{{4,1}}h_{{2,1}}h_{{3,2}}+8\,a_{{4,1}}h_{{2,2}}h_{{3,1}}+8\,b_{{0,2}}h_{{2,4}}{h_{{2,1}}^{3}}-12\,b_{{3,3}}h_{{1,2}}{h_{{2,1}}^{2}}\\
&&+6\,b_{{3,3}}h_{{2,1}}h_{{3,1}}-16\,a_{{4,2}}h_{{1,2}}{h_{{2,1}}^{2}}+8\,a_{{4,2}}h_{{2,1}}h_{{3,1}}+24\,b_{{1,4}}h_{{1,2}}{h_{{2,1}}^{3}}-12\,b_{{1,4}}{h_{{2,1}}^{2}}h_{{3,1}}\\
&&+12\,a_{{2,3}}h_{{1,2}}{h_{{2,1}}^{3}}-6\,a_{{2,3}}{h_{{2,1}}^{2}}h_{{3,1}}-9\,a_{{1,3}}h_{{0,3}}{h_{{2,1}}^{4}}-24\,a_{{1,3}}{h_{{1,2}}^{2}}{h_{{2,1}}^{3}}+6\,a_{{1,3}}{h_{{2,1}}^{3}}h_{{2,2}}\\
&&-8\,a_{{1,2}}h_{{0,4}}{h_{{2,1}}^{4}}+12\,a_{{1,2}}{h_{{1,2}}^{2}}{h_{{3,1}}^{2}}+6\,a_{{1,2}}{h_{{2,1}}^{3}}h_{{2,3}}+12\,a_{{1,2}}{h_{{2,1}}^{2}}{h_{{2,2}}^{2}}-3\,a_{{1,3}}{h_{{2,1}}^{2}}h_{{4,1}}\\
&&-4\,a_{{1,2}}{h_{{2,1}}^{2}}h_{{4,2}}-4\,a_{{1,2}}h_{{2,2}}{h_{{3,1}}^{2}}+2\,a_{{1,2}}h_{{2,1}}h_{{6,1}}+2\,a_{{1,2}}h_{{3,1}}h_{{5,1}}+135\,b_{{0,3}}{h_{{0,3}}^{2}}{h_{{2,1}}^{4}}\\
&&-3\,a_{{1,3}}h_{{2,1}}{h_{{3,1}}^{2}}+240\,b_{{0,3}}{h_{{1,2}}^{4}}{h_{{2,1}}^{2}}-24\,b_{{0,3}}h_{{0,4}}{h_{{2,1}}^{4}}+36\,b_{{0,3}}{h_{{1,2}}^{2}}{h_{{3,1}}^{2}}+18\,b_{{0,3}}{h_{{2,1}}^{3}}h_{{2,3}}\\
&&+36\,b_{{0,3}}{h_{{2,1}}^{2}}{h_{{2,2}}^{2}}-12\,b_{{0,3}}{h_{{2,1}}^{2}}h_{{4,2}}-12\,b_{{0,3}}h_{{2,2}}{h_{{3,1}}^{2}}+6\,b_{{0,3}}h_{{2,1}}h_{{6,1}}+6\,b_{{0,3}}h_{{3,1}}h_{{5,1}}\\
&&-36\,b_{{0,4}}h_{{0,3}}{h_{{2,1}}^{4}}-96\,b_{{0,4}}{h_{{1,2}}^{2}}{h_{{2,1}}^{3}}+24\,b_{{0,4}}{h_{{2,1}}^{3}}h_{{2,2}}-12\,b_{{0,4}}{h_{{2,1}}^{2}}h_{{4,1}}-12\,b_{{0,4}}h_{{2,1}}{h_{{3,1}}^{2}}\\
&&-6\,b_{{4,2}}h_{{0,3}}{h_{{2,1}}^{2}}-8\,b_{{4,2}}{h_{{1,2}}^{2}}h_{{2,1}}+4\,b_{{4,2}}h_{{1,2}}h_{{3,1}}+4\,b_{{4,2}}h_{{2,1}}h_{{2,2}}-36\,b_{{2,2}}{h_{{0,3}}^{2}}{h_{{2,1}}^{3}}\\
&&-32\,b_{{2,2}}{h_{{1,2}}^{4}}h_{{2,1}}+8\,b_{{2,2}}h_{{0,4}}{h_{{2,1}}^{3}}+16\,b_{{2,2}}{h_{{1,2}}^{3}}h_{{3,1}}-6\,b_{{2,2}}h_{{0,3}}{h_{{3,1}}^{2}}-8\,b_{{2,2}}{h_{{1,2}}^{2}}h_{{4,1}}\\
&&-6\,b_{{2,2}}{h_{{2,1}}^{2}}h_{{2,3}}-8\,b_{{2,2}}h_{{2,1}}{h_{{2,2}}^{2}}+4\,b_{{2,2}}h_{{1,2}}h_{{5,1}}+4\,b_{{2,2}}h_{{2,1}}h_{{4,2}}+4\,b_{{2,2}}h_{{2,2}}h_{{4,1}}\\
&&+80\,a_{{1,2}}{h_{{1,2}}^{4}}{h_{{2,1}}^{2}}+4\,b_{{2,2}}h_{{3,1}}h_{{3,2}}-96\,b_{{1,3}}{h_{{1,2}}^{3}}{h_{{2,1}}^{2}}+18\,b_{{1,3}}h_{{1,3}}{h_{{2,1}}^{3}}-12\,b_{{1,3}}h_{{1,2}}{h_{{3,1}}^{2}}\\
&&-12\,b_{{1,3}}{h_{{2,1}}^{2}}h_{{3,2}}+6\,b_{{1,3}}h_{{2,1}}h_{{5,1}}+6\,b_{{1,3}}h_{{3,1}}h_{{4,1}}-18\,a_{{1,1}}{h_{{1,3}}^{2}}{h_{{2,1}}^{3}}-135\,a_{{1,1}}{h_{{0,3}}^{3}}{h_{{2,1}}^{4}}\\
&&+2\,a_{{1,1}}h_{{4,1}}h_{{4,2}}+8\,a_{{1,1}}h_{{2,1}}{h_{{2,2}}^{3}}-4\,a_{{1,1}}{h_{{2,2}}^{2}}h_{{4,1}}+2\,a_{{1,1}}h_{{2,2}}h_{{6,1}}-3\,a_{{1,1}}h_{{2,3}}{h_{{3,1}}^{2}}\\
&&-64\,a_{{1,1}}{h_{{1,2}}^{6}}h_{{2,1}}+32\,a_{{1,1}}{h_{{1,2}}}^{5}h_{{3,1}}-16\,a_{{1,1}}{h_{{1,2}}^{4}}h_{{4,1}}+8\,a_{{1,1}}{h_{{1,2}}^{3}}h_{{5,1}}-4\,a_{{1,1}}{h_{{1,2}}^{2}}h_{{6,1}}\\
&&+2\,a_{{1,1}}h_{{1,2}}h_{{7,1}}-3\,a_{{1,1}}h_{{0,3}}{h_{{4,1}}^{2}}-4\,a_{{1,1}}h_{{2,1}}{h_{{3,2}}^{2}}+2\,a_{{1,1}}h_{{3,2}}h_{{5,1}}+2\,a_{{1,1}}h_{{3,1}}h_{{5,2}}\\
&&-3\,a_{{1,1}}h_{{4,3}}{h_{{2,1}}^{2}}-5\,a_{{1,1}}h_{{0,5}}{h_{{2,1}}^{4}}+2\,a_{{1,1}}h_{{6,2}}h_{{2,1}}+4\,a_{{1,1}}h_{{2,4}}{h_{{2,1}}^{3}}-36\,b_{{0,2}}{h_{{1,3}}^{2}}{h_{{2,1}}^{3}}\\
&&+45\,a_{{1,2}}{h_{{0,3}}^{2}}{h_{{2,1}}^{4}}-270\,b_{{0,2}}{h_{{0,3}}^{3}}{h_{{2,1}}^{4}}+4\,b_{{0,2}}h_{{4,1}}h_{{4,2}}+16\,b_{{0,2}}h_{{2,1}}{h_{{2,2}}^{3}}-8\,b_{{0,2}}{h_{{2,2}}^{2}}h_{{4,1}}\\
&&-6\,b_{{0,2}}h_{{2,3}}{h_{{3,1}}^{2}}-128\,b_{{0,2}}{h_{{1,2}}^{6}}h_{{2,1}}+64\,b_{{0,2}}{h_{{1,2}}^{5}}h_{{3,1}}-32\,b_{{0,2}}{h_{{1,2}}^{4}}h_{{4,1}}+4\,b_{{0,2}}h_{{2,2}}h_{{6,1}}\\
&&+16\,b_{{0,2}}{h_{{1,2}}^{3}}h_{{5,1}}-8\,b_{{0,2}}{h_{{1,2}}^{2}}h_{{6,1}}+4\,b_{{0,2}}h_{{1,2}}h_{{7,1}}-6\,b_{{0,2}}h_{{0,3}}{h_{{4,1}}^{2}}-10\,b_{{0,2}}h_{{0,5}}{h_{{2,1}}^{4}}\\
&&+4\,b_{{0,2}}h_{{6,2}}h_{{2,1}}-8\,b_{{0,2}}h_{{2,1}}{h_{{3,2}}^{2}}+4\,b_{{0,2}}h_{{3,2}}h_{{5,1}}+4\,b_{{0,2}}h_{{3,1}}h_{{5,2}}-6\,b_{{0,2}}h_{{4,3}}{h_{{2,1}}^{2}}
\end{eqnarray*}

==> (inline-1) <==
\begin{eqnarray*}
h_{10}\!\!\!&=\!\!\!&-270\,{h_{{1,2}}^{2}}{h_{{2,1}}^{4}}{h_{{0,3}}^{2}}-240\,{h_{{1,2}}^{4}}{h_{{2,1}}^{3}}h_{{0,3}}
+40\,{h_{{1,2}}^{2}}{h_{{2,1}}^{4}}h_{{0,4}}+32\,{h_{{1,2}}^{5}}h_{{2,1}}h_{{3,1}}+80\,{h_{{1,2}}^{4}}{h_{{2,1}}^{2}}h_{{2,2}}\\
\!\!\!&\!\!\!&+80\,{h_{{1,2}}^{3}}{h_{{2,1}}^{3}}h_{{1,3}}-16\,{h_{{1,2}}^{4}}h_{{2,1}}h_{{4,1}}-32\,{h_{{1,2}}^{3}}{h_{{2,1}}^{2}}h_{{3,2}}-
24\,{h_{{1,2}}^{2}}{h_{{2,1}}^{3}}h_{{2,3}}-48\,{h_{{1,2}}^{2}}{h_{{2,1}}^{2}}{h_{{2,2}}^{2}}\\
\!\!\!&\!\!\!&-8\,h_{{1,2}}{h_{{2,1}}^{4}}h_{{1,4}}+8\,{h_{{1,2}}^{3}}h_{{2,1}}h_{{5,1}}+12\,{h_{{1,2}}^{2}}{h_{{2,1}}^{2}}h_{{4,2}
}+6\,h_{{1,2}}{h_{{2,1}}^{3}}h_{{3,3}}-4\,{h_{{1,2}}^{2}}h_{{2,1}}h_{{6,1}}\\
\!\!\!&\!\!\!&-4\,h_{{1,2}}{h_{{2,1}}^{2}}h_{{5,2}}+2\,h_{{1,2}}h_{{2,1}}h_{{7,1}}-27\,{h_{{0,3}}^{2}}{h_{{2,1}}^{2}}{h_{{3,1}}^{2}}+6\,h_{{0,3}}h_{{
1,2}}{h_{{3,1}}^{3}}+6\,h_{{0,4}}{h_{{2,1}}^{2}}{h_{{3,1}}^{2}}\\
\!\!\!&\!\!\!&+8\,{h_{{1,2}}^{3}}h_{{3,1}}h_{{4,1}}+12\,{h_{{1,2}}^{2}}h_{{2,2}}{h_{{3,1}}^{2}}
+4\,h_{{1,4}}{h_{{2,1}}^{3}}h_{{3,1}}-3\,h_{{0,3}}{h_{{3,1}}^{2}}h_{{4,1}}-4\,{h_{{1,2}}^{2}}h_{{3,1}}h_{{5,1}}\\
\!\!\!&\!\!\!&-4\,h_{{1,2}}{h_{{3,1}}^{2}}h_{{3,2}}-3\,{h_{{2,1}}^{2}}h_{{3,1}}h_{{3,3}}-3\,h_{{2,1}}h_{{2,3}
}{h_{{3,1}}^{2}}+2\,h_{{1,2}}h_{{3,1}}h_{{6,1}}+2\,h_{{2,1}}h_{{3,1}}h_{{5,2}}\\
\!\!\!&\!\!\!&+2\,h_{{2,2}}h_{{3,1}}h_{{5,1}}+2\,h_{{3,1}}h_{{3,2}}h_{{4,1}}+2\,h_{{1,2}}h_{{4,1}}h_{{5,1}}+45\,{h_{{0,3}}^{2}}{h_{{2,1}}^{4}}h_{{
2,2}}-24\,h_{{0,3}}{h_{{2,1}}^{3}}{h_{{2,2}}^{2}}\\
\!\!\!&\!\!\!&-8\,h_{{0,4}}{h_{{2,1}}^{4}}h_{{2,2}}+6\,{h_{{2,1}}^{3}}h_{{2,2}}h_{{2,3}}-4\,{h_{{2,1}}^{2}}
h_{{2,2}}h_{{4,2}}-4\,h_{{2,1}}{h_{{2,2}}^{2}}h_{{4,1}}+2\,h_{{2,1}}h_{{2,2}}h_{{6,1}}\\
\!\!\!&\!\!\!&+6\,h_{{1,3}}{h_{{2,1}}^{3}}h_{{3,2}}-3\,h_{{1,3}}{h_{{2,1}}^{2}}h_{{5,1}}+2\,h_{{2,1}}h_{{3,2}}h_{{5,1}}+12\,h_{{0,3}}h_{
{0,4}}{h_{{2,1}}^{5}}-18\,{h_{{0,3}}^{2}}{h_{{2,1}}^{3}}h_{{4,1}}\\
\!\!\!&\!\!\!&-9\,h_{{0,3}}{h_{{2,1}}^{4}}h_{{2,3}}+6\,h_{{0,3}}{h_{{2,1}}^{3}}h_{{4,2}}-
3\,h_{{0,3}}{h_{{2,1}}^{2}}h_{{6,1}}+4\,h_{{0,4}}{h_{{2,1}}^{3}}h_{{4,1}}+2\,h_{{2,1}}h_{{4,1}}h_{{4,2}}\\
\!\!\!&\!\!\!&-3\,{h_{{2,1}}^{2}}h_{{2,3}}h_{{4,1}}-3\,h_{{0,3}}h_{{2,1}}{h_{{4,1}}^{2}}-\frac{1}{2}\,{h_{{5,1}}^{2}}-144\,h_{{1
,2}}{h_{{2,1}}^{2}}h_{{0,3}}h_{{2,2}}h_{{3,1}}-27\,{h_{{0,3}}^{3}}{h_{{2,1}}^{5}}\\
\!\!\!&\!\!\!&+36\,h_{{1,2}}h_{{2,1}}h_{{0,3}}h_{{3,1}}h_{{4,1}}+18\,h_{{1,3}}{h_{{2,1}}^{2}}h_{{2,2}}h_{{3,
1}}-6\,h_{{0,3}}h_{{2,1}}h_{{3,1}}h_{{5,1}}-8\,h_{{1,2}}h_{{2,2}}h_{{3,1}}h_{{4,1}}\\
\!\!\!&\!\!\!&-6\,h_{{1,3}}h_{{2,1}}h_{{3,1}}h_{{4,1}}-8\,h_{{2,1}}h_{{
2,2}}h_{{3,1}}h_{{3,2}}+18\,h_{{0,3}}{h_{{2,1}}^{2}}h_{{2,2}}h_{{4,1}}+180\,h_{{1,2}}{h_{{2,1}}^{3}}{h_{{0,3}}^{2}}h_{{3,1}}\\
\!\!\!&\!\!\!&+240\,{h_{{1,2}}^{3}}{h_{{2,1}}^{2}}h_{{0,3}}h_{{3,1}}+240\,{h_{{1,2}}^{2}}{h_{{2,1}}^{3}}
h_{{0,3}}h_{{2,2}}+90\,h_{{1,2}}{h_{{2,1}}^{4}}h_{{0,3}}h_{{1,3}}-72\,{h_{{1,2}}^{2}}{h_{{2,1}}^{2}}h_{{0,3}}h_{{4,1}}\\
\!\!\!&\!\!\!&-72\,{h_{{1,2}}}^{2}h_{{2,1}}h_{{0,3}}{h_{{3,1}}^{2}}-48\,h_{{1,2}}{h_{{2,1}}^{3}}h_{{0,
3}}h_{{3,2}}-32\,h_{{1,2}}{h_{{2,1}}^{3}}h_{{0,4}}h_{{3,1}}-64\,{h_{{1,2}}^{3}}h_{{2,1}}h_{{2,2}}h_{{3,1}}\\
\!\!\!&\!\!\!&-72\,{h_{{1,2}}^{2}}{h_{{2,1}}^{2}}h_{{1,3}}h_{{3,1}}-48\,h_{{1,2}}{h_{{2,1}}^{3}}h_{{1,3}}h_{{2,2}}+18
\,h_{{1,2}}{h_{{2,1}}^{2}}h_{{0,3}}h_{{5,1}}+24\,{h_{{1,2}}^{2}}h_{{2,1}}h_{{2,2}}h_{{4,1}}\\
\!\!\!&\!\!\!&+24\,{h_{{1,2}}^{2}}h_{{2,1}}h_{{3,1}}h_{{3,2}}+18\,h_{{1,2}}{h_{{2,1}}^{2}}h_{{1,3}}h_{{4,1}}+18\,h_{{1,2}}h_{{2,1}}h
_{{1,3}}{h_{{3,1}}^{2}}+24\,h_{{1,2}}{h_{{2,1}}^{2}}h_{{2,2}}h_{{3,2}}\\
\!\!\!&\!\!\!&+18\,h_{{1,2}}{h_{{2,1}}^{2}}h_{{2,3}}h_{{3,1}}+24\,h_{{1,2}}h_{{2,1}}
{h_{{2,2}}^{2}}h_{{3,1}}-8\,h_{{1,2}}h_{{2,1}}h_{{2,2}}h_{{5,1}}-8\,h_{{1,2}}h_{{2,1}}h_{{3,1}}h_{{4,2}}\\
\!\!\!&\!\!\!&-8\,h_{{1,2}}h_{{2,1}}h_{{3,2}}h_{{4,1}}-36\,h_{{0,3}}h_{{1,3}}{h_{{2,1}}^{3}}h_{{3,1}}+18\,h_{{0,3}}{h_{{
2,1}}^{2}}h_{{3,1}}h_{{3,2}}+18\,h_{{0,3}}h_{{2,1}}h_{{2,2}}{h_{{3,1}}^{2}}\\
\!\!\!&\!\!\!&+h_{{2,4}}{h_{{2,1}}^{4}}-h_{{8,1}}h_{{2,1}}-h_{{4,3}}{h_{{2,1}}^{3}}-h_{{0,5}}{h_{{2,1}}^{5}}-32\,{h_{{1,2}}^{6}}{h_{{2,1}}^{2}}-8\,{h
_{{1,2}}^{4}}{h_{{3,1}}^{2}}-h_{{1,3}}{h_{{3,1}}^{3}}\\
\!\!\!&\!\!\!&-2\,{h_{{2,2}}}^{2}{h_{{3,1}}^{2}}+{h_{{3,1}}^{2}}h_{{4,2}}-h_{{3,1}}h_{{7,1}}-2\,{h_{{
1,2}}^{2}}{h_{{4,1}}^{2}}+4\,{h_{{2,1}}^{2}}{h_{{2,2}}^{3}}-\frac{9}{2}\,{h_{{1,3}}^{2}}{h_{{2,1}}^{4}}-2\,{h_{{2,1}}^{2}}{h_{{3,2}}^{2}}\\
\!\!\!&\!\!\!&+h_{{2,2}}{h_{{4,1}}^{2}}-h_{{4,1}}h_{{6,1}}+h_{{6,2}}{h_{{2,1}}^{2}}+h_{{10,0}},\\
h_{11}\!\!\!&=\!\!\!&-h_{{9,1}}h_{{2,1}}-h_{{5,3}}{h_{{2,1}}^{3}}+h_{{7,2}}{h_{{2,1}}^{2}}+h_{{3,4}}{h_{{2,1}}^{4}}-h_{{1,5}}{h_{{2,1}}^{5}}
-h_{{5,1}}h_{{6,1}}+h_{{1,2}}{h_{{5,1}}^{2}}+4\,{h_{{1,2}}^{3}}{h_{{4,1}}^{2}}\\
\!\!\!&\!\!\!&+h_{{3,2}}{h_{{4,1}}^{2}}-h_{{4,1}}h_{{7,1}}
-h_{{2,3}}{h_{{3,1}}^{3}}+16\,{h_{{1,2}}^{5}}{h_{{3,1}}^{2}}+{h_{{3,1}}^{2}}h_{{5,2}}-h_{{3,1}}h_{{8,1}}+64\,{h_{{1,2}}^{7}}{h_{{2,1}}^{2}}\\
\!\!\!&\!\!\!&-3\,h_{{1,3}}{h_{{2,1}}^{2}}h_{{6,1}}+2\,h_{{2,1}}h_{{3,2}}h_{{6,1}}+12\,h_{{0,4}}h_{{1,3}}{h_{{2,1}}^{5}}-8
\,h_{{0,4}}{h_{{2,1}}^{4}}h_{{3,2}}-9\,h_{{1,3}}{h_{{2,1}}^{4}}h_{{2,3}}\\
\!\!\!&\!\!\!&+4\,h_{{0,4}}{h_{{2,1}}^{3}}h_{{5,1}}+6\,h_{{1,3}}{h_{{2,1}}^{3}}h_{{4,2}}+6\,{h_{{2,1}}^{3}}h_{{2,3}}h_{{3,2}}-3\,{h_{{2,1}}^{2}}h_{{2,3}
}h_{{5,1}}-4\,{h_{{2,1}}^{2}}h_{{3,2}}h_{{4,2}}\\
\!\!\!&\!\!\!&+2\,h_{{2,1}}h_{{4,2}}h_{{5,1}}-32\,h_{{1,2}}{h_{{2,1}}^{2}}{h_{{2,2}}^{3}}-24\,h_{{1,3}}{h_{
{2,1}}^{3}}{h_{{2,2}}^{2}}-8\,h_{{1,4}}{h_{{2,1}}^{4}}h_{{2,2}}+6\,h_{{0,3}}{h_{{2,1}}^{3}}h_{{5,2}}\\
\!\!\!&\!\!\!&+8\,{h_{{1,2}}^{3}}h_{{2,1}}h_{{6,1}}+12\,{h_{{1,2}}^{2}}{h_{{2,1}}^{2}}h_{{5,2}}+4\,h_{{1,4}}{h_{{2,1}}^{3}}h
_{{4,1}}+6\,{h_{{2,1}}^{3}}h_{{2,2}}h_{{3,3}}+12\,{h_{{2,1}}^{2}}{h_{{2,2}}^{2}}h_{{3,2}}\\
\!\!\!&\!\!\!&-3\,h_{{0,3}}{h_{{2,1}}^{2}}h_{{7,1}}-4\,{h_{{1,2}}^{2}}h_{{2,1}}h_{{7,1}}-4\,{h_{{1,2}}^{2}}h_{{4,1}}h_{{5,1}}-4\,h_{{1,
2}}h_{{2,2}}{h_{{4,1}}^{2}}-3\,h_{{1,3}}h_{{2,1}}{h_{{4,1}}^{2}}\\
\!\!\!&\!\!\!&-4\,{h_{{2,1}}^{2}}h_{{2,2}}h_{{5,2}}-3\,{h_{{2,1}}^{2}}h_{{3,3}}h_{{4,1}}-4
\,h_{{2,1}}{h_{{2,2}}^{2}}h_{{5,1}}+2\,h_{{1,2}}h_{{4,1}}h_{{6,1}}+2\,h_{{2,1}}h_{{2,2}}h_{{7,1}}\\
\!\!\!&\!\!\!&+2\,h_{{2,1}}h_{{4,1}}h_{{5,2}}+2\,h_{{2,2}}h_{{4,1}}h_{{5,1}}+45\,h_{{1,2}}{h_{{1,3}}^{2}}{h_{{2,1}}^{4}}+12\,h_
{{1,2}}{h_{{2,1}}^{2}}{h_{{3,2}}^{2}}+6\,h_{{1,2}}{h_{{2,1}}^{3}}h_{{4,3}}\\
\!\!\!&\!\!\!&+10\,h_{{0,5}}h_{{1,2}}{h_{{2,1}}^{5}}-4\,h_{{1,2}}{h_{{2,1}}^{2}}h_{{6,2}}-8\,h_{{1,2}}{h_{{2,1}}^{4}}h_{{2,4}}+2\,h_{{1,2}}h_{{2,1}}h_
{{8,1}}-18\,h_{{3,1}}{h_{{1,3}}^{2}}{h_{{2,1}}^{3}}\\
\!\!\!&\!\!\!&-135\,h_{{3,1}}{h_{{0,3}}^{3}}{h_{{2,1}}^{4}}+2\,h_{{3,1}}h_{{4,1}}h_{{4,2}}+8\,h_{{3,1}}
h_{{2,1}}{h_{{2,2}}^{3}}-4\,h_{{3,1}}{h_{{2,2}}^{2}}h_{{4,1}}+2\,h_{{3,1}}h_{{2,2}}h_{{6,1}}\\
\!\!\!&\!\!\!&-64\,h_{{3,1}}{h_{{1,2}}^{6}}h_{{2,1}}-16\,h_{{3,1}}{h_{{1,2}}^{4}}h_{{4,1}}+8\,h_{{3,1}}{h_{{1,2}}^{3}}h_{{5,1}}-4\,h
_{{3,1}}{h_{{1,2}}^{2}}h_{{6,1}}+2\,h_{{3,1}}h_{{1,2}}h_{{7,1}}\\
\!\!\!&\!\!\!&-3\,h_{{3,1}}h_{{0,3}}{h_{{4,1}}^{2}}-4\,h_{{3,1}}h_{{2,1}}{h_{{3,2}}^{2}}+2
\,h_{{3,1}}h_{{3,2}}h_{{5,1}}-3\,h_{{3,1}}h_{{4,3}}{h_{{2,1}}^{2}}-5\,h_{{3,1}}h_{{0,5}}{h_{{2,1}}^{4}}\\
\!\!\!&\!\!\!&+2\,h_{{3,1}}h_{{6,2}}h_{{2,1}}+4\,h_{{3,1}}h_{{2,4}}{h_{{2,1}}^{3}}-18\,{h_{{0,3}}^{2}}h_{{2,1}}{h_{{3,1}}^{3}}
-24\,h_{{0,3}}{h_{{1,2}}^{2}}{h_{{3,1}}^{3}}+6\,h_{{0,3}}h_{{2,2}}{h_{{3,1}}^{3}}\\
\!\!\!&\!\!\!&-3\,h_{{0,3}}{h_{{3,1}}^{2}}h_{{5,1}}+6\,h_{{1,4}}{h_{{2,1}}^{2}}{h_{{3,1}}^{2}}-3\,h_{{2,1}}{h_{{3,1}}^{2}}h_{{3,3}}+4\,h_{
{0,4}}h_{{2,1}}{h_{{3,1}}^{3}}-81\,{h_{{0,3}}^{2}}h_{{1,3}}{h_{{2,1}}^{5}}\\
\!\!\!&\!\!\!&-32\,{h_{{1,2}}^{3}}h_{{2,2}}{h_{{3,1}}^{2}}+12\,h_{{1,2}}{h_{{2,2}}^{2}}{h_{{3,1}}^{2}}-4\,h_{{2,2}}{h_{{3,1}}^{2}}h_{{3,2}}+12\,{h_{{1,2}}^{2}}
{h_{{3,1}}^{2}}h_{{3,2}}+12\,h_{{0,3}}h_{{1,4}}{h_{{2,1}}^{5}}\\
\!\!\!&\!\!\!&-3\,h_{{1,3}}{h_{{3,1}}^{2}}h_{{4,1}}+378\,{h_{{0,3}}^{3}}h_{{1,2}}{h_{{2,1}}^{5}}+1260\,{h_{{0,3}}^{2}}{h_{{1,2}}^{3}}{h_{{2,1}}^{4}}+672\,h_{{0,3
}}{h_{{1,2}}^{5}}{h_{{2,1}}^{3}}-4\,h_{{1,2}}{h_{{3,1}}^{2}}h_{{4,2}}\\
\!\!\!&\!\!\!&-160\,h_{{0,4}}{h_{{1,2}}^{3}}{h_{{2,1}}^{4}}-192\,{h_{{1,2}}^{5}}{h_{{2,1}}^{2}}h_{{2,2}}-240\,{h_{{1,2}}^{4}}h_{{1,3}}{h_{{2,1}}^{3}}
+45\,{h_{{0,3}}^{2}}{h_{{2,1}}^{4}}h_{{3,2}}+6\,h_{{1,2}}h_{{1,3}}{h_{{3,1}}^{3}}\\
\!\!\!&\!\!\!&+32\,{h_{{1,2}}^{5}}h_{{2,1}}h_{{4,1}}+80\,{h_{{1,2}}^{4}}{h_{{2,1}}^{2}}h_{{3,2}}+80\,{h_{{1,2}}^{3}}{h_{{2,1}}^{3}}h_{{2,3}}+
160\,{h_{{1,2}}^{3}}{h_{{2,1}}^{2}}{h_{{2,2}}^{2}}+40\,{h_{{1,2}}^{2}}h_{{1,4}}{h_{{2,1}}^{4}}\\
\!\!\!&\!\!\!&-18\,{h_{{0,3}}^{2}}{h_{{2,1}}^{3}}h_{{5,1}}-9\,h_{{0,3}}{h_{{2,1}}^{4}}h_{{3,3}}-16\,{h_{{1,2}}^{4}}h_{{2,1}}h_{{5,
1}}-32\,{h_{{1,2}}^{3}}{h_{{2,1}}^{2}}h_{{4,2}}-24\,{h_{{1,2}}^{2}}{h_{{2,1}}^{3}}h_{{3,3}}\\
\!\!\!&\!\!\!&-8\,h_{{2,1}}h_{{2,2}}h_{{3,2}}h_{{4,1}}-8\,h_{{1,2}}h_{{2,1}}h_{{3,2}}h_{{5,1}}-48\,h_{{1,2}}h_{{1,3}}{h_{{2,1}}^{3}}h
_{{3,2}}+18\,h_{{1,2}}h_{{1,3}}{h_{{2,1}}^{2}}h_{{5,1}}\\
\!\!\!&\!\!\!&+240\,h_{{0,3}}{h_{{1,2}}^{2}}{h_{{2,1}}^{3}}h_{{3,2}}+90\,h_{{0,3}}h_{{1,2}}{h_{{2,1}}^{4}}h_{{2,3}}+240\,h_{{0,3}}h_{{1,2}}{h_{{2,1}}^{3}}{h_{{2,2}}^{2}}
+90\,h_{{0,3}}h_{{1,3}}{h_{{2,1}}^{4}}h_{{2,2}}\\
\!\!\!&\!\!\!&+80\,h_{{0,4}}h_{{1,2}}{h_{{2,1}}^{4}}h_{{2,2}}+240\,{h_{{1,2}}^{2}}h_{{1,3}}{h_{{2,1}}^{3}}h_{{2,2}}
-72\,h_{{0,3}}{h_{{1,2}}^{2}}{h_{{2,1}}^{2}}h_{{5,1}}-48\,h_{{0,3}}h_{{1,2}}{h_{{2,1}}^{3}}h_{{4,2}}\\
\!\!\!&\!\!\!&-36\,h_{{0,3}}h_{{1,3}}{h_{{2,1}}^{3}}
h_{{4,1}}-48\,h_{{0,3}}{h_{{2,1}}^{3}}h_{{2,2}}h_{{3,2}}-32\,h_{{0,4}}h_{{1,2}}{h_{{2,1}}^{3}}h_{{4,1}}-64\,{h_{{1,2}}^{3}}h_{{2,1}}h_{{2,2}}h_{{4,1}}\\
\!\!\!&\!\!\!&-72\,{h_{{1,2}}^{2}}h_{{1,3}}{h_{{2,1}}^{2}}h_{{4,1}}-96\,{h_{{1,2}}^{2}}{h_{{2,1}}^{2}}h_{{2,2}}h_{{3,2}}-48\,h_{{1,2}}{h_{{2
,1}}^{3}}h_{{2,2}}h_{{2,3}}+18\,h_{{0,3}}h_{{1,2}}{h_{{2,1}}^{2}}h_{{6,1}}\\
\!\!\!&\!\!\!&+18\,h_{{0,3}}h_{{1,2}}h_{{2,1}}{h_{{4,1}}^{2}}+18\,h_{{0,3}}{h_{{2,1}}^{2}}h_{{2,2}}h_{{5,1}}+18\,h_{{0,3}}{h_{{2,1}}^{2}}h_{{3,2}}h_{{
4,1}}+24\,{h_{{1,2}}^{2}}h_{{2,1}}h_{{2,2}}h_{{5,1}}\\
\!\!\!&\!\!\!&+24\,{h_{{1,2}}}^{2}h_{{2,1}}h_{{3,2}}h_{{4,1}}+24\,h_{{1,2}}{h_{{2,1}}^{2}}h_{{2,2}}h_{
{4,2}}+18\,h_{{1,2}}{h_{{2,1}}^{2}}h_{{2,3}}h_{{4,1}}+24\,h_{{1,2}}h_{{2,1}}{h_{{2,2}}^{2}}h_{{4,1}}\\
\!\!\!&\!\!\!&+18\,h_{{1,3}}{h_{{2,1}}^{2}}h_{{2,2}}h_{{4,1}}-6\,h_{{0,3}}h_{{2,1}}h_{{4,1}}h_{{5,1}}-8\,h_{{1,2}}h_{{2,1}}h
_{{2,2}}h_{{6,1}}-8\,h_{{1,2}}h_{{2,1}}h_{{4,1}}h_{{4,2}}\\
\!\!\!&\!\!\!&-54\,h_{{0,3}}h_{{1,3}}{h_{{2,1}}^{2}}{h_{{3,1}}^{2}}-72\,{h_{{1,2}}^{2}}h_{{1,3}}h
_{{2,1}}{h_{{3,1}}^{2}}+18\,h_{{1,3}}h_{{2,1}}h_{{2,2}}{h_{{3,1}}^{2}}+18\,h_{{1,2}}h_{{2,1}}h_{{2,3}}{h_{{3,1}}^{2}}\\
\!\!\!&\!\!\!&+270\,{h_{{0,3}}^{2}}h_{{1,2}}{h_{{2,1}}^{2}}{h_{{3,1}}^{2}}+240\,h_{{0,3}}{h_{{1,2}}^{3}}h_{
{2,1}}{h_{{3,1}}^{2}}+18\,h_{{0,3}}h_{{1,2}}{h_{{3,1}}^{2}}h_{{4,1}}+18\,h_{{0,3}}h_{{2,1}}{h_{{3,1}}^{2}}h_{{3,2}}\\
\!\!\!&\!\!\!&-48\,h_{{0,4}}h_{{1,2}}{h_{{2,1}}^{2}}{h_{{3,1}}^{2}}+18\,h_{{3,1}}{h_{{2,1}}^{2}}h_{{2,2}}h_{
{2,3}}-6\,h_{{3,1}}h_{{2,1}}h_{{2,3}}h_{{4,1}}-1080\,h_{{3,1}}{h_{{0,3}}^{2}}{h_{{1,2}}^{2}}{h_{{2,1}}^{3}}\\
\!\!\!&\!\!\!&-720\,h_{{3,1}}h_{{0,3}}{h_{{1,2}}^{4}}{h_{{2,1}}^{2}}+180\,h_{{3,1}}{h_{{0,3}}^{2}}{h_{{2,1}}^{3}}h_{{
2,2}}+60\,h_{{3,1}}h_{{0,3}}h_{{0,4}}{h_{{2,1}}^{4}}-54\,h_{{3,1}}{h_{{0,3}}^{2}}{h_{{2,1}}^{2}}h_{{4,1}}\\
\!\!\!&\!\!\!&-72\,h_{{3,1}}h_{{0,3}}{h_{{2,1}}^{2}}{h_{{2,2}}^{2}}+18\,h_{{3,1}}h_{{0,3}}{h_{{2,1}}^{2}}h_{{4,2}}-6\,h
_{{3,1}}h_{{0,3}}h_{{2,1}}h_{{6,1}}+160\,h_{{3,1}}h_{{0,4}}{h_{{1,2}}^{2}}{h_{{2,1}}^{3}}\\
\!\!\!&\!\!\!&-32\,h_{{3,1}}h_{{0,4}}{h_{{2,1}}^{3}}h_{{2,2}}+12\,h_{{3,1}}h_{{0,4}}{h_{{2,1}}^{2}}h_{{4,1}}-32\,h_{{3,1}}h_{{1,2}}h_{
{1,4}}{h_{{2,1}}^{3}}+18\,h_{{3,1}}h_{{1,2}}{h_{{2,1}}^{2}}h_{{3,3}}\\
\!\!\!&\!\!\!&+24\,h_{{3,1}}{h_{{1,2}}^{2}}h_{{2,1}}h_{{4,2}}-8\,h_{{3,1}}h_{{2,1}}h_
{{2,2}}h_{{4,2}}+160\,h_{{3,1}}{h_{{1,2}}^{4}}h_{{2,1}}h_{{2,2}}-96\,h_{{3,1}}{h_{{1,2}}^{2}}h_{{2,1}}{h_{{2,2}}^{2}}\\
\!\!\!&\!\!\!&+24\,h_{{3,1}}{h_{{1,2}}^{2}}h_{{2,2}}h_{{4,1}}-8\,h_{{3,1}}h_{{1,2}}h_{{2,2}}h_{{5,1}}-64\,h
_{{3,1}}{h_{{1,2}}^{3}}h_{{2,1}}h_{{3,2}}+240\,h_{{0,3}}{h_{{1,2}}^{3}}{h_{{2,1}}^{2}}h_{{4,1}}\\
\!\!\!&\!\!\!&-8\,h_{{3,1}}h_{{1,2}}h_{{3,2}}h_{{4,1}}+240\,h_{{3,1}}{h_{{1,2}}^{3}}h_{{1,3}}{h_{{2,1}}^{2}}+18\,h_{{3,1}}h_{{1,3}}{h_{{2,1}}^{2}}
h_{{3,2}}-6\,h_{{3,1}}h_{{1,3}}h_{{2,1}}h_{{5,1}}\\
\!\!\!&\!\!\!&-36\,h_{{3,1}}h_{{0,3}}{h_{{2,1}}^{3}}h_{{2,3}}-72\,h_{{3,1}}{h_{{1,2}}^{2}}{h_{{2,1}}^{2}}
h_{{2,3}}-540\,{h_{{0,3}}^{2}}h_{{1,2}}{h_{{2,1}}^{4}}h_{{2,2}}-144\,h_{{0,3}}h_{{0,4}}h_{{1,2}}{h_{{2,1}}^{5}}\\
\!\!\!&\!\!\!&-960\,h_{{0,3}}{h_{{1,2}}^{3}}{h_{{2,1}}^{3}}h_{{2,2}}-540\,h_{{0,3}}{h_{{1,2}}^{2}}h_{{1,3}}{h_
{{2,1}}^{4}}+180\,{h_{{0,3}}^{2}}h_{{1,2}}{h_{{2,1}}^{3}}h_{{4,1}}-8\,h_{{3,1}}h_{{1,2}}h_{{2,1}}h_{{5,2}}\\
\!\!\!&\!\!\!&+48\,h_{{3,1}}h_{{1,2}}h_{{2,1}}h_{{2,2}}h_{{3,2}}+360\,h_{{3,1}}h_{{0,3}}h_{{1,2}}h_{{1,3
}}{h_{{2,1}}^{3}}-144\,h_{{3,1}}h_{{1,2}}h_{{1,3}}{h_{{2,1}}^{2}}h_{{2,2}}\\
\!\!\!&\!\!\!&+36\,h_{{3,1}}h_{{1,2}}h_{{1,3}}h_{{2,1}}h_{{4,1}}+720\,h_{{3,1}}h_{{0,3}}{h_{{1,2}}^{2}}{h_{{2,1}}^{2}}h_{{2,2}}-144\,h_{{3,1}}h_{{0,3}
}{h_{{1,2}}^{2}}h_{{2,1}}h_{{4,1}}\\
\!\!\!&\!\!\!&-144\,h_{{3,1}}h_{{0,3}}h_{{1,2}}{h_{{2,1}}^{2}}h_{{3,2}}+36\,h_{{3,1}}h_{{0,3}}h_{{1,2}}h_{{2,1}}h_{{5,1}
}+36\,h_{{3,1}}h_{{0,3}}h_{{2,1}}h_{{2,2}}h_{{4,1}}\\
\!\!\!&\!\!\!&-144\,h_{{0,3}}h_{{1,2}}h_{{2,1}}h_{{2,2}}{h_{{3,1}}^{2}}-144\,h_{{0,3}}h_{{1,2}}{h_{{2,1
}}^{2}}h_{{2,2}}h_{{4,1}}+h_{{11,0}},\\
h_{12}\!\!\!&=\!\!\!&-4\,h_{{1,2}}h_{{3,2}}{h_{{4,1}}^{2}}+2\,h_{{1,2}}h_{{4,1}}h_{{7,1}}+
160\,{h_{{1,2}}^{2}}{h_{{2,1}}^{2}}{h_{{2,2}}^{3}}-16\,{h_{{1,2}}^{4}}
h_{{2,1}}h_{{6,1}}-32\,{h_{{1,2}}^{3}}{h_{{2,1}}^{2}}h_{{5,2}}\\
\!\!\!&\!\!\!&+8\,{h_{{1,2}}^{3}}h_{{2,1}}h_{{7,1}}+8\,{h_{{1,2}}^{3}}h_{{4,1}}h_{{5,1}}+12
\,{h_{{1,2}}^{2}}h_{{2,2}}{h_{{4,1}}^{2}}-4\,{h_{{1,2}}^{2}}h_{{4,1}}h_{{6,1}}+128\,h_{{3,1}}{h_{{1,2}}^{7}}h_{{2,1}}\\
\!\!\!&\!\!\!&+32\,h_{{3,1}}{h_{{1,2}}^{5}}h_{{4,1}}-16\,h_{{3,1}}{h_{{1,2}}^{4}}h_{{5,1}}+8\,h_{{3,1}}{h_{
{1,2}}^{3}}h_{{6,1}}-4\,h_{{3,1}}{h_{{1,2}}^{2}}h_{{7,1}}+80\,h_{{0,3}}{h_{{1,2}}^{3}}{h_{{3,1}}^{3}}\\
\!\!\!&\!\!\!&+12\,{h_{{1,2}}^{2}}{h_{{3,1}}^{2}}h_{{4,2}}+80\,{h_{{1,2}}^{4}}h_{{2,2}}{h_{{3,1}}^{2}}-48\,{h_{{1,2}}^{2}}{
h_{{2,2}}^{2}}{h_{{3,1}}^{2}}-32\,{h_{{1,2}}^{3}}{h_{{3,1}}^{2}}h_{{3,2}}-24\,{h_{{1,2}}^{2}}h_{{1,3}}{h_{{3,1}}^{3}}\\
\!\!\!&\!\!\!&-3024\,{h_{{0,3}}^{3}}{h_{{1,2}}^{2}}{h_{{2,1}}^{5}}-5040\,{h_{{0,3}}^{2}}{h_{{1,2}}^{4}}{h_{
{2,1}}^{4}}-1792\,h_{{0,3}}{h_{{1,2}}^{6}}{h_{{2,1}}^{3}}+560\,h_{{0,4}}{h_{{1,2}}^{4}}{h_{{2,1}}^{4}}\\
\!\!\!&\!\!\!&+448\,{h_{{1,2}}^{6}}{h_{{2,1}}^{2}}h_{{2,2}}+672\,{h_{{1,2}}^{5}}h_{{1,3}}{h_{{2,1}}^{3}}-64\,{h_{{1,2}}^{
6}}h_{{2,1}}h_{{4,1}}-192\,{h_{{1,2}}^{5}}{h_{{2,1}}^{2}}h_{{3,2}}+{h_{{4,1}}^{2}}h_{{4,2}}\\
\!\!\!&\!\!\!&-240\,{h_{{1,2}}^{4}}{h_{{2,1}}^{3}}h_{{2,3}}-480\,{h_{{1,2}}^{4}}{h_{{2,1
}}^{2}}{h_{{2,2}}^{2}}-160\,{h_{{1,2}}^{3}}h_{{1,4}}{h_{{2,1}}^{4}}+32\,{h_{{1,2}}^{5}}h_{{2,1}}h_{{5,1}}-h_{{4,1}}h_{{8,1}}\\
\!\!\!&\!\!\!&+80\,{h_{{1,2}}^{4}}{h_{{2,1}}^{2}}h_{{4,2}}+80\,{h_{{1,2}}^{3}}{h_{{2,1}}^{3}}h_{{3,3}}+6\,h_{{1,2}}h_{{
2,3}}{h_{{3,1}}^{3}}-4\,h_{{1,2}}{h_{{3,1}}^{2}}h_{{5,2}}+2\,h_{{1,2}}h_{{3,1}}h_{{8,1}}\\
\!\!\!&\!\!\!&-270\,{h_{{1,2}}^{2}}{h_{{1,3}}^{2}}{h_{{2,1}}^{4}}-48\,{h_{{1,2}}^{2}}{h_{{2,1}}^{2}}{h_{{3,2}}^{2}}-24\,{h_{{1,2}}^{2}}{
h_{{2,1}}^{3}}h_{{4,3}}-60\,h_{{0,5}}{h_{{1,2}}^{2}}{h_{{2,1}}^{5}}-\frac{9}{2}\,{h_{{0,3}}^{2}}{h_{{3,1}}^{4}}\\
\!\!\!&\!\!\!&+12\,{h_{{1,2}}^{2}}{h_{{2,1}}^{2}}h_{{6,2}}+40\,{h_{{1,2}}^{2}}{h_{{2,1}}^{4}}
h_{{2,4}}-4\,{h_{{1,2}}^{2}}h_{{2,1}}h_{{8,1}}+6\,h_{{1,2}}{h_{{2,1}}^{3}}h_{{5,3}}+10\,h_{{1,2}}{h_{{2,1}}^{5}}h_{{1,5}}\\
\!\!\!&\!\!\!&-4\,h_{{1,2}}{h_{{2,1}}^{2}}h_{{7,2}}-8\,h_{{1,2}}{h_{{2,1}}^{4}}h_{{3,4}}+2\,h_{{1
,2}}h_{{2,1}}h_{{9,1}}-4\,{h_{{2,2}}^{2}}h_{{3,1}}h_{{5,1}}+6\,h_{{2,2}}h_{{1,3}}{h_{{3,1}}^{3}}\\
\!\!\!&\!\!\!&-4\,h_{{2,2}}{h_{{3,1}}^{2}}h_{{4,2}}+2\,h_{{2,2}}h_{{3,1}}h_{{7,1}}+45\,{h_{{2,1}}^{4}}h_{{2,2}}{h_{{1,3}}^{2}}+
378\,{h_{{2,1}}^{5}}h_{{2,2}}{h_{{0,3}}^{3}}+8\,h_{{2,1}}{h_{{2,2}}^{3}}h_{{4,1}}\\
\!\!\!&\!\!\!&-4\,h_{{2,1}}{h_{{2,2}}^{2}}h_{{6,1}}+12\,{h_{{2,1}}^{2}}h_{{2,2}}{h_{{3,2}}^{2}}+6\,{h_{{2,1}}^{3}}h_{{2,2}}h_{{4,3}}+10\,{h_{{2
,1}}^{5}}h_{{2,2}}h_{{0,5}}-4\,{h_{{2,1}}^{2}}h_{{2,2}}h_{{6,2}}\\
\!\!\!&\!\!\!&-8\,{h_{{2,1}}^{4}}h_{{2,2}}h_{{2,4}}-24\,{h_{{2,1}}^{3}}{h_{{2,2}}^{2}}h_{{2,3}}-270\,{h_{{2,1}}^{4}}{h_{{2,2}}^{2}}{h_{{0,3}}^{2}}+80\,{h_{{2,1}}^{3}}
{h_{{2,2}}^{3}}h_{{0,3}}+40\,{h_{{2,1}}^{4}}{h_{{2,2}}^{2}}h_{{0,4}}\\
\!\!\!&\!\!\!&+12\,{h_{{2,1}}^{2}}{h_{{2,2}}^{2}}h_{{4,2}}+2\,h_{{2,1}}h_{{2,2}}h_{{8,1}}-81\,{h_{{1,3}}^{2}}{h_{{2,1}}^{5}}h_{{0,3}}+12\,h_{{1,3}}{h_
{{2,1}}^{5}}h_{{1,4}}-18\,{h_{{1,3}}^{2}}{h_{{2,1}}^{3}}h_{{4,1}}\\
\!\!\!&\!\!\!&-27\,{h_{{1,3}}^{2}}{h_{{2,1}}^{2}}{h_{{3,1}}^{2}}-9\,h_{{1,3}}{h_{{2,1}}^{4}}
h_{{3,3}}+6\,h_{{1,3}}{h_{{2,1}}^{3}}h_{{5,2}}-3\,h_{{1,3}}{h_{{2,1}}^{2}}h_{{7,1}}-27\,{h_{{0,3}}^{2}}{h_{{2,1}}^{2}}{h_{{4,1}}^{2}}\\
\!\!\!&\!\!\!&-24\,h_{{0,3}}{h_{{2,1}}^{3}}{h_{{3,2}}^{2}}-9\,h_{{0,3}}{h_{{2,1}}^{4}}h
_{{4,3}}-15\,h_{{0,3}}{h_{{2,1}}^{6}}h_{{0,5}}+6\,h_{{0,3}}{h_{{2,1}}}^{3}h_{{6,2}}+12\,h_{{0,3}}{h_{{2,1}}^{5}}h_{{2,4}}\\
\!\!\!&\!\!\!&-270\,{h_{{0,3}}^{3}}{h_{{2,1}}^{3}}{h_{{3,1}}^{2}}+126\,{h_{{0,3}}^{2}}{h_{{2,1}}^{6}}h_
{{0,4}}-135\,{h_{{0,3}}^{3}}{h_{{2,1}}^{4}}h_{{4,1}}+45\,{h_{{0,3}}^{2}}{h_{{2,1}}^{4}}h_{{4,2}}+{h_{{3,1}}^{2}}h_{{6,2}}\\
\!\!\!&\!\!\!&-18\,{h_{{0,3}}^{2}}{h_{{2,1}}^{3}}h_{{6,1}}-81\,{h_{{0,3}}^{2}}{h_{{2,1}}^{5}}h_{{2,3}}-3\,h_{{0,3}}{h_{{2,1}}^{2}}
h_{{8,1}}-8\,{h_{{2,1}}^{4}}h_{{3,2}}h_{{1,4}}+6\,{h_{{2,1}}^{3}}h_{{3,2}}h_{{3,3}}\\
\!\!\!&\!\!\!&-4\,{h_{{2,1}}^{2}}h_{{3,2}}h_{{5,2}}-4\,h_{{2,1}}{h_{{
3,2}}^{2}}h_{{4,1}}+2\,h_{{2,1}}h_{{3,2}}h_{{7,1}}-3\,h_{{3,1}}h_{{5,3}}{h_{{2,1}}^{2}}-5\,h_{{3,1}}h_{{1,5}}{h_{{2,1}}^{4}}\\
\!\!\!&\!\!\!&+2\,h_{{3,1}}h_{{7,2}}h_{{2,1}}+4\,h_{{3,1}}h_{{3,4}}{h_{{2,1}}^{3}}+2\,h_{{3,1}}h_{{4
,1}}h_{{5,2}}+2\,h_{{3,1}}h_{{4,2}}h_{{5,1}}+2\,h_{{3,1}}h_{{3,2}}h_{{6,1}}\\
\!\!\!&\!\!\!&-3\,h_{{3,1}}h_{{1,3}}{h_{{4,1}}^{2}}+6\,h_{{0,3}}{h_{{3,1}}^{3}}h_{{3,2}}-3\,h_{{0,3}}{h_{{3,1}}^{2}}h_{{6,1}}+6\,{h_{{2,1}}^{2}}h_{{2
,4}}{h_{{3,1}}^{2}}-10\,h_{{0,5}}{h_{{2,1}}^{3}}{h_{{3,1}}^{2}}\\
\!\!\!&\!\!\!&+4\,h_{{1,4}}h_{{2,1}}{h_{{3,1}}^{3}}-3\,h_{{2,3}}{h_{{3,1}}^{2}}h_{{4,1}}-3
\,h_{{1,3}}{h_{{3,1}}^{2}}h_{{5,1}}-3\,h_{{2,1}}{h_{{3,1}}^{2}}h_{{4,3}}+4\,h_{{1,4}}{h_{{2,1}}^{3}}h_{{5,1}}\\
\!\!\!&\!\!\!&-3\,h_{{0,3}}h_{{2,1}}{h_{{5,1}}^{2}}-3\,{h_{{2,1}}^{2}}h_{{3,3}}h_{{5,1}}
+2\,h_{{1,2}}h_{{5,1}}h_{{6,1}}+2\,h_{{2,1}}h_{{5,1}}h_{{5,2}}+2\,h_{{3,2}}h_{{4,1}}h_{{5,1}}\\
\!\!\!&\!\!\!&-5\,h_{{0,5}}{h_{{2,1}}^{4}}h_{{4,1}}+6\,h_{{0,4}}{h_{{2,1}}^{2}}{h_{{4,1}}^{2}}
+4\,{h_{{2,1}}^{3}}h_{{2,4}}h_{{4,1}}-3\,{h_{{2,1}}^{2}}h_{{4,1}}h_{{4,3}}-3\,h_{{2,1}}h_{{2,3}}{h_{{4,1}}^{2}}\\
\!\!\!&\!\!\!&+2\,h_{{2,1}}h_{{4,1}}h_{{6,2}}+2\,h_{{2,2}}h_{{4,1}}h_{{6,1}}-8\,h_{{0,4}}{h_{{2,1}}^{4}}h_{
{4,2}}+6\,{h_{{2,1}}^{3}}h_{{2,3}}h_{{4,2}}+2\,h_{{2,1}}h_{{4,2}}h_{{6,1}}\\
\!\!\!&\!\!\!&+12\,h_{{0,4}}{h_{{2,1}}^{5}}h_{{2,3}}+4\,h_{{0,4}}{h_{{2,1}}^{3}}h_{{6,1}}-3\,{h_{{2,1}}^{2}}h_{{2,3}}h_{{6,1}}-36\,h_{{1,3}}{h_{{2,1}}^{3}}
h_{{2,3}}h_{{3,1}}-2\,{h_{{3,1}}^{2}}{h_{{3,2}}^{2}}\\
\!\!\!&\!\!\!&+18\,h_{{1,3}}{h_{{2,1}}^{2}}h_{{3,1}}h_{{4,2}}+18\,h_{{1,3}}{h_{{2,1}}^{2}}h_{{3,2}}h_{{4,1}}+180\,{h_{{0,3}}^{2}}{h
_{{2,1}}^{3}}h_{{3,1}}h_{{3,2}}+18\,h_{{0,3}}{h_{{2,1}}^{2}}h_{{4,1}}h_{{4,2}}\\
\!\!\!&\!\!\!&-54\,h_{{0,3}}{h_{{2,1}}^{2}}h_{{2,3}}{h_{{3,1}}^{2}}+18\,h_{{0
,3}}{h_{{2,1}}^{2}}h_{{3,2}}h_{{5,1}}+18\,h_{{0,3}}{h_{{2,1}}^{2}}h_{{3,1}}h_{{5,2}}-36\,h_{{0,3}}{h_{{2,1}}^{3}}h_{{2,3}}h_{{4,1}}\\
\!\!\!&\!\!\!&-54\,{h_{{0,3}}^{2}}{h_{{2,1}}^{2}}h_{{3,1}}h_{{5,1}}+60\,h_{{0,3}}{h_{{2,1}}^{4}}
h_{{0,4}}h_{{4,1}}+60\,h_{{0,3}}{h_{{2,1}}^{4}}h_{{1,4}}h_{{3,1}}-36\,h_{{0,3}}{h_{{2,1}}^{3}}h_{{3,1}}h_{{3,3}}\\
\!\!\!&\!\!\!&+120\,h_{{0,3}}{h_{{2,1}}^{3}}
h_{{0,4}}{h_{{3,1}}^{2}}-72\,{h_{{2,1}}^{2}}{h_{{2,2}}^{2}}h_{{0
,3}}h_{{4,1}}-8\,h_{{2,1}}h_{{2,2}}h_{{4,1}}h_{{4,2}}+18\,h_{{2,1}}h_{{2,2}}h_{{0,3}}{h_{{4,1}}^{2}}\\
\!\!\!&\!\!\!&-8\,h_{{2,1}}h_{{2,2}}h_{{3,2}}h_{{5,1}}+18\,{h_{{2,1}}^{2}}h_{{2,2}}h_{{2,3}}h_{{4,1}}-144\,{h_{{2,1}}^{5}}h_
{{2,2}}h_{{0,3}}h_{{0,4}}+180\,{h_{{2,1}}^{3}}h_{{2,2}}{h_{{0,3}}^{2}}h_{{4,1}}\\
\!\!\!&\!\!\!&-48\,{h_{{2,1}}^{3}}h_{{2,2}}h_{{0,3}}h_{{4,2}}+18\,{h_{{2,1}}^{2}}h_{{2,2}}h_{{0,3}}h_{{6,1}}-32\,{h_{{2,1}}^{3}}h_{{2,2}}h_{{0,4}
}h_{{4,1}}-48\,{h_{{2,1}}^{3}}h_{{2,2}}h_{{1,3}}h_{{3,2}}\\
\!\!\!&\!\!\!&+18\,{h_{{2,1}}^{2}}h_{{2,2}}h_{{1,3}}h_{{5,1}}+90\,{h_{{2,1}}^{4}}h_{{2,2}}h_{{0,3
}}h_{{2,3}}-405\,h_{{1,3}}{h_{{2,1}}^{4}}{h_{{0,3}}^{2}}h_{{3,1}}+90\,h_{{1,3}}{h_{{2,1}}^{4}}h_{{0,3}}h_{{3,2}}\\
\!\!\!&\!\!\!&+60\,h_{{1,3}}{h_{{2,1}}^{4}}h_{{0,4}}h_{{3,1}}-36\,h_{{1,3}}{h_{{2,1}}^{3}}h_{{0,3}}h_{{5,1}}+270
\,h_{{2,2}}{h_{{0,3}}^{2}}{h_{{2,1}}}^{2}{h_{{3,1}}^{2}}-48\,h_{{2,2}}h_{{0,4}}{h_{{2,1}}^{2}}{h_{{3,1}}^{2}}\\
\!\!\!&\!\!\!&-32\,h_{{2,2}}h_{{1,4}}{h_{{2,1}}^{3}}h_{{3,1}}+18\,h_{{2,2}}h_{{0,3}}{h_{{3,1}}^{2}}h_{{4,1}}+18\,h_
{{2,2}}{h_{{2,1}}^{2}}h_{{3,1}}h_{{3,3}}+18\,h_{{2,2}}h_{{2,1}}h_{{2,3}}{h_{{3,1}}^{2}}\\
\!\!\!&\!\!\!&-8\,h_{{2,2}}h_{{2,1}}h_{{3,1}}h_{{5,2}}-8\,h_{{2,2}}h_{{3,1}}h_{{3,2}}h_{{4,1}}-72\,h_{{1,3}}{h_{{2,1}}^{2}}{h_{{2,2}}^{2}}
h_{{3,1}}+24\,h_{{2,1}}{h_{{2,2}}^{2}}h_{{3,1}}h_{{3,2}}\\
\!\!\!&\!\!\!&-72\,h_{{0,3}}h_{{2,1}}{h_{{2,2}}^{2}}{h_{{3,1}}^{2}}-288\,h_{{1,2}}h_{{3,1}}h_{{0,
3}}h_{{2,1}}h_{{2,2}}h_{{4,1}}+24\,h_{{1,2}}{h_{{2,1}}^{2}}h_{{3,2}}h_{{4,2}}-{h_{{3,1}}^{3}}h_{{3,3}}\\
\!\!\!&\!\!\!&+90\,h_{{1,2}}{h_{{2,1}}^{4}}h_{{1,3}}h_{{2,3}}-48\,h_{{1,2}}{h_{{2,1}}^{3}}h_{{2,3}}h_{{3,2}}+18\,h_{{1,2}}{h_{{2,1}}^{2}}h_{{2,3}}h
_{{5,1}}-144\,h_{{1,2}}{h_{{2,1}}^{5}}h_{{0,4}}h_{{1,3}}\\
\!\!\!&\!\!\!&+80\,h_{{1,2}}{h_{{2,1}}^{4}}h_{{0,4}}h_{{3,2}}-32\,h_{{1,2}}{h_{{2,1}}^{3}}h_{{0,4}
}h_{{5,1}}-48\,h_{{1,2}}{h_{{2,1}}^{3}}h_{{1,3}}h_{{4,2}}+18\,h_{{1,2}}{h_{{2,1}}^{2}}h_{{1,3}}h_{{6,1}}\\
\!\!\!&\!\!\!&-8\,h_{{1,2}}h_{{2,1}}h_{{4,2}}h_{{5,1}}-8\,h_{{1,2}}h_{{2,1}}h_{{3,2}}h_{{6,1}}-6\,h_{{0,3}}h_{{2,1}}h_{{
4,1}}h_{{6,1}}-6\,h_{{1,3}}h_{{2,1}}h_{{4,1}}h_{{5,1}}\\
\!\!\!&\!\!\!&-6\,h_{{3,1}}h_{{0,3}}h_{{4,1}}h_{{5,1}}+12\,h_{{3,1}}h_{{1,4}}{h_{{2,1}}^{2}}h_{{4,1}
}-6\,h_{{3,1}}h_{{2,1}}h_{{2,3}}h_{{5,1}}+12\,h_{{3,1}}h_{{0,4}}{h_{{2,1}}^{2}}h_{{5,1}}\\
\!\!\!&\!\!\!&-6\,h_{{3,1}}h_{{1,3}}h_{{2,1}}h_{{6,1}}-6\,h_{{3,1}}h_{{2,1}}h_{{3,3}}h_{{4,1}}-54\,{h_{{0,3}}^{2}}h_{{2,1}}{h_{{3,1}}}^{
2}h_{{4,1}}-36\,h_{{0,3}}h_{{2,1}}h_{{1,3}}{h_{{3,1}}^{3}}\\
\!\!\!&\!\!\!&+18\,h_{{0,3}}h_{{2,1}}{h_{{3,1}}^{2}}h_{{4,2}}-6\,h_{{0,3}}h_{{2,1}}h_{{3,1}}h_{{
7,1}}+12\,h_{{0,4}}h_{{2,1}}{h_{{3,1}}^{2}}h_{{4,1}}-32\,{h_{{2,1}}}^{3}h_{{3,2}}h_{{0,4}}h_{{3,1}}\\
\!\!\!&\!\!\!&+18\,h_{{2,1}}h_{{3,2}}h_{{1,3}}{h_{{3,1}}^{2}}+18\,{h_{{2,1}}^{2}}h_{{3,2}}h_{{2,3}}h_{{3,1}}-8\,h_{{2,1}}h_{{
3,2}}h_{{3,1}}h_{{4,2}}-8\,h_{{1,2}}h_{{3,1}}h_{{3,2}}h_{{5,1}}\\
\!\!\!&\!\!\!&+18\,h_{{1,2}}h_{{3,1}}h_{{4,3}}{h_{{2,1}}^{2}}+50\,h_{{1,2}}h_{{3,1}}h_{{0,5
}}{h_{{2,1}}^{4}}-8\,h_{{1,2}}h_{{3,1}}h_{{6,2}}h_{{2,1}}-32\,h_{{1,2}}h_{{3,1}}h_{{2,4}}{h_{{2,1}}^{3}}\\
\!\!\!&\!\!\!&+180\,h_{{1,2}}{h_{{0,3}}^{2}}h_{{2,1}}{h_{{3,1}}^{3}}-48\,h_{{1,2}}h_{{0,3}}h_{{2,2}}{h_{{3,1}}^{3}}+18\,
h_{{1,2}}h_{{0,3}}{h_{{3,1}}^{2}}h_{{5,1}}-48\,h_{{1,2}}h_{{1,4}}{h_{{2,1}}^{2}}{h_{{3,1}}^{2}}\\
\!\!\!&\!\!\!&+18\,h_{{1,2}}h_{{2,1}}{h_{{3,1}}^{2}}h_{{3,3}}-32\,h_{{1,2}}h_{{0,4}}h_{{2,1}}{h_{{3,1}}^{3}}+24\,h_{{1,2}}h_{{2,2
}}{h_{{3,1}}^{2}}h_{{3,2}}+24\,{h_{{1,2}}^{2}}h_{{2,1}}h_{{3,2}}h_{{5,1}}\\
\!\!\!&\!\!\!&+240\,{h_{{1,2}}^{2}}h_{{1,3}}{h_{{2,1}}^{3}}h_{{3,2}}-72\,{h_{{1,2}}^{2}}h_{{1,3}}{h_{{2,1}}^{2}}h_{{5,1}}-960\,h_{{0,3}}{h_{{1,2}}^{3}}
{h_{{2,1}}^{3}}h_{{3,2}}-540\,h_{{0,3}}{h_{{1,2}}^{2}}{h_{{2,1}}^{4}}h_{{2,3}}\\
\!\!\!&\!\!\!&-1440\,h_{{0,3}}{h_{{1,2}}^{2}}{h_{{2,1}}^{3}}{h_{{2,2}}^{2}}-480\,h_{{0,4}}{h_{{1,2}}^{2}}{h_{{2,1}}^{4}}h_{{2,2}}-960\,{h_{{1,2}}^{3}}
h_{{1,3}}{h_{{2,1}}^{3}}h_{{2,2}}-72\,{h_{{1,2}}^{2}}{h_{{2,1}}^{2}}h_{{2,3}}h_{{4,1}}\\
\!\!\!&\!\!\!&+240\,h_{{0,3}}{h_{{1,2}}^{2}}{h_{{2,1}}^{3}}h_{{4,2}}+160\,h_{{0,4}}{h_{{1,2}}^{2}}{h_{{2,1}}^{3}}h_{{4,1}}+160\,{h_{{
1,2}}^{4}}h_{{2,1}}h_{{2,2}}h_{{4,1}}+240\,{h_{{1,2}}^{3}}h_{{1,3}}{h_{{2,1}}^{2}}h_{{4,1}}\\
\!\!\!&\!\!\!&+320\,{h_{{1,2}}^{3}}{h_{{2,1}}^{2}}h_{{2,2}}h_{{3,2}}+240\,{h_{{1,2}}^{2}}{h_{{2,1}}^{3}}h_{{2,2}}h_{{2,3}}-72\,h_{{0,
3}}{h_{{1,2}}^{2}}{h_{{2,1}}^{2}}h_{{6,1}}-72\,h_{{0,3}}{h_{{1,2}}}^{2}h_{{2,1}}{h_{{4,1}}^{2}}\\
\!\!\!&\!\!\!&-64\,{h_{{1,2}}^{3}}h_{{2,1}}h_{{3,2}}h_{{4,1}}-96\,{h_{{1,2}}^{2}}{h_{{2,1}}^{2}}h_{{2,2}}h_{{4,2}}+240\,h_{{0,3}}{h_{{1,2}}^{3}}{h_
{{2,1}}^{2}}h_{{5,1}}+240\,h_{{0,4}}{h_{{1,2}}^{2}}{h_{{2,1}}^{2}}{h_{{3,1}}}^{2}\\
\!\!\!&\!\!\!&-96\,{h_{{1,2}}^{2}}h_{{2,1}}{h_{{2,2}}^{2}}h_{{4,1}}+24\,{h_{{1,2}}^{2}}h_{{2,1}}h_{{2,2}}h_{{6,1}}+24\,{h_{{1,2}}^{2}}h_{{
2,1}}h_{{4,1}}h_{{4,2}}+240\,{h_{{1,2}}^{3}}h_{{1,3}}h_{{2,1}}{h_{{3,1}}^{2}}\\
\!\!\!&\!\!\!&-72\,{h_{{1,2}}^{2}}h_{{2,1}}h_{{2,3}}{h_{{3,1}}^{2}}-1620\,{h_{{0,3}}^{2}}{h_{{1,2}}^{2}}{h_{{2,1}}^{2}}{h_{{3,1}}^{2}}-720\,h_{{0,3
}}{h_{{1,2}}^{4}}h_{{2,1}}{h_{{3,1}}^{2}}-72\,h_{{0,3}}{h_{{1,2}}^{2}}{h_{{3,1}}^{2}}h_{{4,1}}\\
\!\!\!&\!\!\!&-64\,{h_{{1,2}}^{3}}h_{{2,1}}h_{{2,2}}h_{{5,1}}-72\,h_{{3,1}}{h_{{1,2}}^{2}}{h_{{2,1}}}^{
2}h_{{3,3}}+2016\,h_{{3,1}}h_{{0,3}}{h_{{1,2}}^{5}}{h_{{2,1}}^{2}}-640\,h_{{3,1}}h_{{0,4}}{h_{{1,2}}^{3}}{h_{{2,1}}^{3}}\\
\!\!\!&\!\!\!&+160\,h_{{3,1}}{h_{{1,2}}^{2}}h_{{1,4}}{h_{{2,1}}^{3}}-64\,h_{{3,1}}{h_{{1,2}}^{3}}h_{{2,1}}h_{{4,2}}-384\,h_{{3,
1}}{h_{{1,2}}^{5}}h_{{2,1}}h_{{2,2}}+5040\,h_{{3,1}}{h_{{0,3}}^{2}}{h_{{1,2}}^{3}}{h_{{2,1}}^{3}}\\
\!\!\!&\!\!\!&+320\,h_{{3,1}}{h_{{1,2}}^{3}}h_{{2,1}}{h_{{2,2}}^{2}}-64\,h_{{3,1}}{h_{{1,2}}^{3}}h_{{2,2}}h_{{4,1}}+24
\,h_{{3,1}}{h_{{1,2}}^{2}}h_{{2,2}}h_{{5,1}}+160\,h_{{3,1}}{h_{{1,2}}^{4}}h_{{2,1}}h_{{3,2}}\\
\!\!\!&\!\!\!&+24\,h_{{3,1}}{h_{{1,2}}^{2}}h_{{2,1}}h_{{5,2}}+24\,h_{{3,1}}{h_{{1,2}}^{2}}h_{{3,2}}h_{{4,1}}-720\,h_{{3,1}}{h_{{1,2}}^{4}}
h_{{1,3}}{h_{{2,1}}^{2}}+240\,h_{{3,1}}{h_{{1,2}}^{3}}{h_{{2,1}}^{2}}h_{{2,3}}\\
\!\!\!&\!\!\!&+3780\,{h_{{0,3}}^{2}}{h_{{1,2}}^{2}}{h_{{2,1}}^{4}}h_{{2,2}}+1008\,h_{{0,3}}h_{{0,4}}{h_{{1,2}}^{2}}{h_{{2,1}}^{5}}+3360\,h_{
{0,3}}{h_{{1,2}}^{4}}{h_{{2,1}}^{3}}h_{{2,2}}-8\,h_{{1,2}}h_{{3,1}}h_{{2,2}}h_{{6,1}}\\
\!\!\!&\!\!\!&+2520\,h_{{0,3}}{h_{{1,2}}^{3}}h_{{1,3}}{h_{{2,1}}^{4}}-1080\,{h_{{0,3}}^{2}}{h_{{1,2}}^{2}}{h_
{{2,1}}^{3}}h_{{4,1}}-720\,h_{{0,3}}{h_{{1,2}}^{4}}{h_{{2,1}}^{2}}h_{{4,1}}+24\,h_{{1,2}}h_{{3,1}}h_{{2,1}}{h_{{3,2}}^{2}}\\
\!\!\!&\!\!\!&+180\,h_{{1,2}}h_{{3,1}}{h_{{1,3}}^{2}}{h_{{2,1}}^{3}}+240\,h_{{1,2}}h_{{1,3}}{h_{{2,1}}^{3}}{h_{{2,2}}}^{2}-8\,h_{{1,2}}h_{{2,1}}h
_{{2,2}}h_{{7,1}}-8\,h_{{1,2}}h_{{2,1}}h_{{4,1}}h_{{5,2}}\\
\!\!\!&\!\!\!&-48\,h_{{1,2}}{h_{{2,1}}^{3}}h_{{2,2}}h_{{3,3}}-96\,h_{{1,2}}{h_{{2,1}}^{2}}{h_
{{2,2}}^{2}}h_{{3,2}}+18\,h_{{1,2}}h_{{0,3}}{h_{{2,1}}^{2}}h_{{7,1}}+18\,h_{{1,2}}h_{{1,3}}h_{{2,1}}{h_{{4,1}}^{2}}\\
\!\!\!&\!\!\!&-32\,h_{{1,2}}h_{{1,4}}{h_{{2,1}}^{3}}h_{{4,1}}+24\,h_{{1,2}}{h_{{2,1}}^{2}}
h_{{2,2}}h_{{5,2}}+18\,h_{{1,2}}{h_{{2,1}}^{2}}h_{{3,3}}h_{{4,1}}+24\,h_{{1,2}}h_{{2,1}}{h_{{2,2}}^{2}}h_{{5,1}}\\
\!\!\!&\!\!\!&+80\,h_{{1,2}}h_{{1,4}}{h_{{2,1}}^{4}}h_{{2,2}}-48\,h_{{1,2}}h_{{0,3}}{h_{{2,1}}^{3}}
h_{{5,2}}-8\,h_{{1,2}}h_{{2,2}}h_{{4,1}}h_{{5,1}}+1890\,h_{{1,2}}h_{{3,1}}{h_{{0,3}}^{3}}{h_{{2,1}}^{4}}\\
\!\!\!&\!\!\!&-8\,h_{{1,2}}h_{{3,1}}h_{{4,1}}h_{{4,2}}-64\,h_{{1,2}}h_{{3,1}}h_{{2,1}}{h_{{2,2}}^{3}}+24\,h_{{1,2}}h_{{3,1}}{h_{{2,2}}^{2}}h_{
{4,1}}+18\,h_{{1,2}}h_{{3,1}}h_{{0,3}}{h_{{4,1}}^{2}}\\
\!\!\!&\!\!\!&+18\,h_{{1,2}}h_{{1,3}}{h_{{3,1}}^{2}}h_{{4,1}}+1134\,h_{{1,2}}{h_{{0,3}}}^{2}h_{{1,3}}
{h_{{2,1}}^{5}}-540\,h_{{1,2}}{h_{{0,3}}^{2}}{h_{{2,1}}^{4}}h_{{3,2}}+h_{{0,4}}{h_{{3,1}}^{4}}\\
\!\!\!&\!\!\!&+180\,h_{{1,2}}{h_{{0,3}}^{2}}{h_{{2,1}}^{3}}h_{{5,1}}+90\,h_{{1,2}}h_{{0,3}}{h_{{2,1}}^{4}}h
_{{3,3}}-108\,h_{{1,3}}{h_{{2,1}}^{2}}h_{{0,3}}h_{{3,1}}h_{{4,1}}+4\,{h_{{2,2}}^{3}}{h_{{3,1}}^{2}}\\
\!\!\!&\!\!\!&+36\,h_{{2,2}}h_{{0,3}}h_{{2,1}}h_{{3,1}}h_{{5,1}}+36\,h_{{2,2}}h_{{1,3}}h_{{2,1}}h_{{3,1}}h_{{
4,1}}+360\,h_{{2,2}}h_{{0,3}}h_{{1,3}}{h_{{2,1}}^{3}}h_{{3,1}}\\
\!\!\!&\!\!\!&-144\,h_{{2,2}}h_{{0,3}}{h_{{2,1}}^{2}}h_{{3,1}}h_{{3,2}}+36\,
h_{{2,1}}h_{{3,2}}h_{{0,3}}h_{{3,1}}h_{{4,1}}-144\,h_{{1,2}}h_{{0,3}}h_{{1,4}}{h_{{2,1}}^{5}}\\
\!\!\!&\!\!\!&-144\,h_{{1,2}}h_{{3,1}}h_{{1,3}}{h_{{2,1}}}^{2}h_{{3,2}}+36\,h_{{1,2}}h_{{3,1}}h_{{1,3}}h_
{{2,1}}h_{{5,1}}+48\,h_{{1,2}}h_{{2,1}}h_{{2,2}}h_{{3,2}}h_{{4,1}}\\
\!\!\!&\!\!\!&-1080\,h_{{1,2}}h_{{0,3}}h_{{1,3}}{h_{{2,1}}^{4}}h_{{2,2}}+360\,h_{{1,2
}}h_{{0,3}}h_{{1,3}}{h_{{2,1}}^{3}}h_{{4,1}}+480\,h_{{1,2}}h_{{0,3}}{h_{{2,1}}^{3}}h_{{2,2}}h_{{3,2}}\\
\!\!\!&\!\!\!&-144\,h_{{1,2}}h_{{0,3}}{h_{{2,1}}^{2}}h_{{2,2}}h_{{5,1}}-144\,h_{{1,2}}h_{{0,3}}{h_{{2,1}}^{2}}h_{{3,2}}h_{{
4,1}}-144\,h_{{1,2}}h_{{1,3}}{h_{{2,1}}^{2}}h_{{2,2}}h_{{4,1}}\\
\!\!\!&\!\!\!&+36\,h_{{1,2}}h_{{0,3}}h_{{2,1}}h_{{4,1}}h_{{5,1}}+540\,h_{{1,2}}h_{{0,3}}h_{{
1,3}}{h_{{2,1}}^{2}}{h_{{3,1}}^{2}}-144\,h_{{1,2}}h_{{1,3}}h_{{2,1}}h_{{2,2}}{h_{{3,1}}^{2}}\\
\!\!\!&\!\!\!&-144\,h_{{1,2}}h_{{3,1}}{h_{{2,1}}^{2}}h_{{2,2}}h_{{2,3}}+36\,h_{{1,2}}h_{{3,1}}h_{{2,1}}h_{{2,3}}h_{{4,1}}-2160\,h_{{
1,2}}h_{{3,1}}{h_{{0,3}}^{2}}{h_{{2,1}}^{3}}h_{{2,2}}\\
\!\!\!&\!\!\!&-720\,h_{{1,2}}h_{{3,1}}h_{{0,3}}h_{{0,4}}{h_{{2,1}}^{4}}+540\,h_{{1,2}}h_{{3,1}}{h_{{0
,3}}^{2}}{h_{{2,1}}^{2}}h_{{4,1}}+720\,h_{{1,2}}h_{{3,1}}h_{{0,3}}{h_{{2,1}}^{2}}{h_{{2,2}}^{2}}\\
\!\!\!&\!\!\!&-144\,h_{{1,2}}h_{{3,1}}h_{{0,3}}{h_{{2,1}}^{2}}
h_{{4,2}}+320\,h_{{1,2}}h_{{3,1}}h_{{0,4}}{h_{{2,1}}^{3}}h_{{2,2}}-96\,h_{{1,2}}h_{{3,1}}h_{{0,4}}{h_{{2,1}}^{2}}h_{{4,1}}\\
\!\!\!&\!\!\!&+48\,h_{{1,2}}h_{{3,1}}h_{{2,1}}h_{{2,2}}h_{{4,2}}+360\,h_{{1,2}}h_{{3,1}}h_{{0,3}}{
h_{{2,1}}^{3}}h_{{2,3}}-192\,h_{{3,1}}{h_{{1,2}}^{2}}h_{{2,1}}h_{{2,2}}h_{{3,2}}\\
\!\!\!&\!\!\!&-2160\,h_{{3,1}}h_{{0,3}}{h_{{1,2}}^{2}}h_{{1,3}}{h_{{2,1}}^{3}}
+720\,h_{{3,1}}{h_{{1,2}}^{2}}h_{{1,3}}{h_{{2,1}}^{2}}h_{{2,2}}-144\,h_{{3,1}}{h_{{1,2}}^{2}}h_{{1,3}}h_{{2,1}}h_{{4,1}}\\
\!\!\!&\!\!\!&-2880\,h_{{3,1}}h_{{0,3}}{h_{{1,2}}^{3}}{h_{{2,1}}^{2}}h_{{2,2}}+480\,h_{{3,1}}h_{{0
,3}}{h_{{1,2}}^{3}}h_{{2,1}}h_{{4,1}}+720\,h_{{3,1}}h_{{0,3}}{h_{{1,2}}^{2}}{h_{{2,1}}^{2}}h_{{3,2}}\\
\!\!\!&\!\!\!&-144\,h_{{3,1}}h_{{0,3}}{h_{{1,2}}^{2}}h_{{2,1}}h_{{5,1}}+720\,h_{{0,3}}{h_{{1,2}}^{2}}h_{{2,1}}h_{{2,2}}{h_{{
3,1}}^{2}}+720\,h_{{0,3}}{h_{{1,2}}^{2}}{h_{{2,1}}^{2}}h_{{2,2}}h_{{4,1}}\\
\!\!\!&\!\!\!&-144\,h_{{1,2}}h_{{0,3}}h_{{2,1}}{h_{{3,1}}^{2}}h_{{3,2}}+36\,h_{{1
,2}}h_{{3,1}}h_{{0,3}}h_{{2,1}}h_{{6,1}}-2\,{h_{{2,1}}^{2}}{h_{{4,2}}^{2}}-8\,{h_{{0,4}}^{2}}{h_{{2,1}}^{6}}\\
\!\!\!&\!\!\!&-\frac{9}{2}\,{h_{{2,1}}^{4}}{h_{{2,3}}^{2}}-h_{{3,1}}h_{{9,1}}-2\,{h_{{1,2}}^{2}}{h_{{5,1}}^{2}}+h_{{2,2}}{h_
{{5,1}}^{2}}-h_{{5,1}}h_{{7,1}}-h_{{0,3}}{h_{{4,1}}^{3}}-2\,{h_{{2,2}}^{2}}{h_{{4,1}}^{2}}\\
\!\!\!&\!\!\!&-8\,{h_{{2,1}}^{2}}{h_{{2,2}}^{4}}-189\,{h_{{0,3}}^{4}}{h_{{2,1}}^{6}}-8\,{h_{{1,2}}^{4}}{h_{{4,1}}^{2}}-
32\,{h_{{1,2}}^{6}}{h_{{3,1}}^{2}}-128\,{h_{{1,2}}^{8}}{h_{{2,1}}^{2}}+h_{{8,2}}{h_{{2,1}}^{2}}\\
\!\!\!&\!\!\!&-h_{{2,5}}{h_{{2,1}}^{5}}+h_{{0,6}}{h_{{2,1}}^{6}}
-h_{{6,3}}{h_{{2,1}}^{3}}-h_{{10,1}}h_{{2,1}}+h_{{4,4}}{h_{{2,1}}^{4}}-\frac{1}{2}\,{h_{{6,1}}^{2}}+h_{{12,0}},\\
h_{13}\!\!\!&=\!\!\!&-16\,h_{{3,1}}h_{{2,1}}{h_{{2,2}}^{4}}+8\,h_{{3,1}}{h_{{2,2}}^{3}}h_{{
4,1}}+160\,{h_{{1,2}}^{3}}{h_{{2,2}}^{2}}{h_{{3,1}}^{2}}-32\,h_{{1,2}}{h_{{2,2}}^{3}}{h_{{3,1}}^{2}}+12\,{h_{{2,2}}^{2}}{h_{{3,1}}^{2}}h_{{3,2}}\\
\!\!\!&\!\!\!&+1344\,{h_{{1,2}}^{5}}{h_{{2,1}}^{2}}{h_{{2,2}}^{2}}-640\,{h_{{1,2}}^{3}}{h_{{2,1}}^{2}}{h_{{2,2}}^{3}}+6\,h_{
{2,2}}h_{{2,3}}{h_{{3,1}}^{3}}-4\,h_{{2,2}}{h_{{3,1}}^{2}}h_{{5,2}}-4\,h_{{3,1}}{h_{{2,2}}^{2}}h_{{6,1}}\\
\!\!\!&\!\!\!&+6\,{h_{{2,1}}^{3}}h_{{2,2}}h_{{5,3}}+10\,{h_{{2,1}}^{5}}h_{{2,2}}h_{{1,5}}-4\,{h_{{2,1}}^{2}}h_{{2,2}}h_{{7,2}}-8\,{h_{{2,1}}^{4}}
h_{{2,2}}h_{{3,4}}-24\,h_{{0,3}}{h_{{2,2}}^{2}}{h_{{3,1}}^{3}}\\
\!\!\!&\!\!\!&+2\,h_{{2,1}}h_{{2,2}}h_{{9,1}}+80\,{h_{{1,2}}^{3}}{h_{{2,1}}^{3}}h_{{4,3}}+280\,{h_{{1,2}}^{3}}{h_{{2,1}}^{5}}h_{{0
,5}}-32\,{h_{{1,2}}^{3}}{h_{{2,1}}^{2}}h_{{6,2}}+2\,h_{{2,2}}h_{{3,1}}h_{{8,1}}\\
\!\!\!&\!\!\!&-160\,{h_{{1,2}}^{3}}{h_{{2,1}}^{4}}h_{{2,4}}-24\,{h_{{1,2}}^{2}}{h_{{2,1}}^{3}}h_{{5,3}}-60
\,{h_{{1,2}}^{2}}{h_{{2,1}}^{5}}h_{{1,5}}+18144\,{h_{{1,2}}^{3}}{h_{{2,1}}^{5}}{h_{{0,3}}^{3}}\\
\!\!\!&\!\!\!&+18144\,{h_{{1,2}}^{5}}{h_{{2,1}}^{4}}{h_{{0,3}}^{2}}+4608\,{h_{{1,2}}}^{7}{h_{{2,1}}^{3}}h_{{0,3}
}+448\,{h_{{1,2}}^{6}}{h_{{2,1}}^{2}}h_{{3,2}}+12\,{h_{{1,2}}^{2}}{h_{{2,1}}^{2}}h_{{7,2}}\\
\!\!\!&\!\!\!&+40\,{h_{{1,2}}^{2}}{h_{{2,1}}^{4}}h_{{3,4}}+80\,{h_{{1,2}}^{4}}{h_{{2,1}}^{2}}h_{{5,2}}+672\,{h_{{1,2}}^{5}}{h_{{2,1}}^{3}}h_{{2,3}}+560
\,{h_{{1,2}}^{4}}{h_{{2,1}}^{4}}h_{{1,4}}\\
\!\!\!&\!\!\!&-240\,{h_{{1,2}}^{4}}{h_{{2,1}}^{3}}h_{{3,3}}+160\,{h_{{1,2}}^{3}}{h_{{2,1}}^{2}}{h_{{3,2}}^{2}}-32
\,h_{{2,2}}{h_{{1,2}}^{3}}{h_{{4,1}}^{2}}-4\,h_{{2,2}}h_{{3,2}}{h_{{4,1}}^{2}}+2\,h_{{2,2}}h_{{4,1}}h_{{7,1}}\\
\!\!\!&\!\!\!&-192\,h_{{2,2}}{h_{{1,2}}^{5}}{h_{{3,1}}^{2}}-1024\,h_{{2,2}}{h_{{1,2}}^{7}}{h_{{2,1}}^{2}}
+80\,h_{{1,2}}{h_{{2,1}}^{2}}{h_{{2,2}}^{4}}+8\,h_{{2,1}}{h_{{2,2}}^{3}}h_{{5,1}}-4\,h_{{2,1}}{h_{{2,2}}^{2}}h_{{7,1}}\\
\!\!\!&\!\!\!&+40\,h_{{1,4}}{h_{{2,1}}^{4}}{h_{{2,2}}^{2}}-24\,{h_{{2,1}}^{3}}{h_{{2,2}}^{2}}h_{{3,3}}-32\,{h_{{2,1}}^{2}}
{h_{{2,2}}^{3}}h_{{3,2}}+12\,h_{{1,2}}{h_{{2,2}}^{2}}{h_{{4,1}}^{2}}+12\,{h_{{2,1}}^{2}}{h_{{2,2}}^{2}}h_{{5,2}}\\
\!\!\!&\!\!\!&-4\,{h_{{2,2}}^{2}}h_{{4,1}}h_{{5,1}}-756\,h_{{1,3}}{h_{{2,1}}^{6}}{h_{{0,3}}^{3}}-1792\,h_{{1,3}}{h_{{2,1}}}^{3}{h_{{
1,2}}^{6}}+2\,h_{{2,1}}h_{{4,2}}h_{{7,1}}-4\,h_{{2,1}}{h_{{4,2}}^{2}}h_{{3,1}}\\
\!\!\!&\!\!\!&-9\,h_{{1,3}}{h_{{2,1}}^{4}}h_{{4,3}}-15\,h_{{1,3}}{h_{{2,1}}^{6}}h_{{0,5}}
+6\,h_{{1,3}}{h_{{2,1}}^{3}}h_{{6,2}}+12\,h_{{1,3}}{h_{{2,1}}^{5}}h_{{2,4}}+1260\,{h_{{1,3}}^{2}}{h_{{2,1}}^{4}}{h_{{1,2}}^{3}}\\
\!\!\!&\!\!\!&+45\,{h_{{1,3}}^{2}}{h_{{2,1}}^{4}}h_{{3,2}}-18\,{h_{{1,3}}^{2}}{h_{{2,1}}^{3}}h_{{5,1}}-3\,h
_{{1,3}}{h_{{2,1}}^{2}}h_{{8,1}}-192\,{h_{{2,1}}^{2}}h_{{4,2}}{h_{{1,2}}^{5}}-8\,{h_{{2,1}}}^{4}h_{{4,2}}h_{{1,4}}\\
\!\!\!&\!\!\!&+4\,{h_{{2,1}}^{3}}h_{{3,4}}h_{{4,1}}+4\,{h_{{2,1}}^{3}}h_{{2,4}}h_{{5,1}}-3\,h_{{0,3}}h_{{3,1}}{h_{{5,1}}^{2}}-1134\,{
h_{{0,3}}^{4}}{h_{{2,1}}^{5}}h_{{3,1}}-135\,{h_{{0,3}}^{3}}{h_{{2,1}}^{4}}h_{{5,1}}\\
\!\!\!&\!\!\!&+12\,{h_{{2,1}}^{2}}{h_{{4,2}}^{2}}h_{{1,2}}+6\,{h_{{2,1}}^{3}}h_{{4,2}}h_{{3,3}}-4\,{h_{{2,1}}^{2}}
h_{{4,2}}h_{{5,2}}-24\,h_{{1,3}}{h_{{2,1}}^{3}}{h_{{3,2}}^{2}}+80\,h_{{1,3}}{h_{{2,1}}^{3}}{h_{{2,2}}^{3}}\\
\!\!\!&\!\!\!&-1792\,h_{{0,4}}{h_{{2,1}}^{4}}{h_{{1,2}}^{5}}+1080\,h_{{1,3}}{h_{{2,1}}^{2}}h_{{0,3}}h_{{1,2}}h_{{3,
1}}h_{{4,1}}-4320\,h_{{1,3}}{h_{{2,1}}^{3}}h_{{0,3}}h_{{1,2}}h_{{2,2}}h_{{3,1}}\\
\!\!\!&\!\!\!&-8\,h_{{0,4}}{h_{{2,1}}^{4}}h_{{5,2}}+4\,h_{{0,4}}{h_{{2,1}}}^{3}h_{{7,1}}-288\,h_{{1,2}}h_{{2,1}}h_{{0,3}}h_{{3,1}}h_{
{3,2}}h_{{4,1}}+112\,{h_{{0,4}}^{2}}{h_{{2,1}}^{6}}h_{{1,2}}\\
\!\!\!&\!\!\!&-48\,{h_{{0,4}}^{2}}{h_{{2,1}}^{5}}h_{{3,1}}-16\,h_{{0,4}}{h_{{2,1}}^{6}}h_{{1,4}}+12\,h_{{0,4}}{h_
{{2,1}}^{5}}h_{{3,3}}-288\,h_{{2,2}}h_{{3,1}}h_{{1,2}}h_{{1,3}}h_{{2,1}}h_{{4,1}}\\
\!\!\!&\!\!\!&-3\,h_{{2,1}}h_{{3,3}}{h_{{4,1}}^{2}}-3\,h_{{2,
3}}h_{{3,1}}{h_{{4,1}}^{2}}-3\,{h_{{3,1}}^{2}}h_{{3,3}}h_{{4,1}}+1440\,h_{{2,2}}h_{{3,1}}h_{{0,3}}{h_{{1,2}}^{2}}h_{{2,1}}h_{{4,1}}\\
\!\!\!&\!\!\!&+2\,h_{{3,1}}h_{{4,1}}h_{{6,2}}-5\,h_{{1,5}}{h_{{2,1}}^{4}}h_{{4,1}}+4\,h_{{0,4}}{h_{{3,1}}^{3}}h_{{4,1}}+
1440\,h_{{2,2}}h_{{3,1}}h_{{0,3}}h_{{1,2}}{h_{{2,1}}^{2}}h_{{3,2}}\\
\!\!\!&\!\!\!&-3\,{h_{{2,1}}^{2}}h_{{4,1}}h_{{5,3}}+2\,h_{{2,1}}h_{{4,1}}h_{{7,2}}+6\,h_{{1,4}}{h_{{2,1}}^{2}}{h_{{4,1}}^{2}}-3\,h_{{0,3}}{h_{{4,1}}^{2}}h_{{5,1}}-3\,h_{{1,3}}h_{{2,1}}{h_{{5,
1}}^{2}}\\
\!\!\!&\!\!\!&-3\,{h_{{2,1}}^{2}}h_{{4,3}}h_{{5,1}}-3\,h_{{2,3}}{h_{{3,1}}^{2}}h_{{5,1}}+2\,h_{{2,1}}h_{{5,1}}h_{{6,2}}+2\,h_{{3,1}}h_{{5,1}}h_{{5
,2}}+2\,h_{{4,1}}h_{{4,2}}h_{{5,1}}\\
\!\!\!&\!\!\!&+2\,h_{{3,1}}h_{{4,2}}h_{{6,1}}+2\,h_{{3,2}}h_{{4,1}}h_{{6,1}}-5\,h_{{0,5}}{h_{{2,1}}^{4}}h_{{5,1}}-18\,{
h_{{1,3}}^{2}}h_{{2,1}}{h_{{3,1}}^{3}}+4\,h_{{1,4}}{h_{{2,1}}^{3}}h_{{6,1}}\\
\!\!\!&\!\!\!&-3\,h_{{1,3}}{h_{{3,1}}^{2}}h_{{6,1}}-3\,{h_{{2,1}}^{2}}h_{{3,3}}
h_{{6,1}}+2\,h_{{2,1}}h_{{5,2}}h_{{6,1}}+2\,h_{{2,2}}h_{{5,1}}h_{{6,1}}-4\,h_{{2,1}}{h_{{3,2}}^{2}}h_{{5,1}}\\
\!\!\!&\!\!\!&+6\,{h_{{2,1}}^{3}}h_{{3,2}}h_{{4,3}}+10\,{h_{{2,1}}^{5}}h_{{3,2}}h_{{0,5}}-4\,{h_{{2,1}}^{2}}h_{{3,2}
}h_{{6,2}}-8\,{h_{{2,1}}^{4}}h_{{3,2}}h_{{2,4}}+2\,h_{{2,1}}h_{{3,2}}h_{{8,1}}\\
\!\!\!&\!\!\!&-18\,{h_{{0,3}}^{2}}{h_{{3,1}}^{3}}h_{{4,1}}-9\,h_{{0,3}}h_{{1,3}}{h_{{3,1}}^{4}}+6\,h_{{0,3}}{h_{{3,1}}^{3}}h_{{4,2}}
-3\,h_{{0,3}}{h_{{3,1}}^{2}}h_{{7,1}}-18\,{h_{{0,3}}^{2}}{h_{{2,1}}^{3}}h_{{7,1}}\\
\!\!\!&\!\!\!&+378\,{h_{{0,3}}^{3}}{h_{{2,1}}^{5}}h_{{3,2}}+45\,{h_{{0,3}}^{2}}{h_{{2
,1}}^{4}}h_{{5,2}}-81\,{h_{{0,3}}^{2}}{h_{{2,1}}^{5}}h_{{3,3}}-288\,h_{{2,2}}h_{{3,1}}h_{{0,3}}h_{{1,2}}h_{{2,1}}h_{{5,1}}\\
\!\!\!&\!\!\!&+126\,{h_{{0,3}}^{2}}{h_{{2,1}}^{6}}h_{{1,4}}-3\,h_{{0,3}
}{h_{{2,1}}^{2}}h_{{9,1}}-4\,h_{{3,1}}{h_{{3,2}}^{2}}h_{{4,1}}+6\,h_{{3,2}}h_{{1,3}}{h_{{3,1}}}^{3}-4\,h_{{3,2}}{h_{{3,1}}^{2}}h_{{4,2}}\\
\!\!\!&\!\!\!&+2\,h_{{3,2}}h_{{3,1}}h_{{7,1}}+12\,{h_{{2,1}}^{5}}h_{{2,3}}h_{{1,4}}-9\,{
h_{{2,1}}^{4}}h_{{2,3}}h_{{3,3}}-18\,{h_{{2,1}}^{3}}{h_{{2,3}}^{2}}h_{{3,1}}+6\,{h_{{2,1}}^{3}}h_{{2,3}}h_{{5,2}}\\
\!\!\!&\!\!\!&-3\,{h_{{2,1}}^{2}}h_{{2,3}}h_{{7,1}}+2\,h_{{1,2}}h_{{4,1}}h_{{8,1}}+2\,h_{{1,2}}h_{{3,1}}h_{{9,1
}}+45\,h_{{1,2}}{h_{{0,3}}^{2}}{h_{{3,1}}^{4}}-4\,h_{{1,2}}{h_{{3,1}}^{2}}h_{{6,2}}\\
\!\!\!&\!\!\!&+12\,h_{{1,2}}{h_{{3,1}}^{2}}{h_{{3,2}}^{2}}+6\,h_{{1,2}}
{h_{{3,1}}^{3}}h_{{3,3}}-8\,h_{{1,2}}h_{{0,4}}{h_{{3,1}}^{4}}-9\,h_{{0,3}}{h_{{2,1}}^{4}}h_{{5,3}}-270\,{h_{{0,3}}^{3}}{h_{{2,1}}^{2}}{h_{{3,1}}^{3}}\\
\!\!\!&\!\!\!&+6\,h_{{0,3}}{h_{{2,1}}^{3}}h_{{7,2}}+12\,h_{{0,3}}{h_{{2,1}}^{5}}h_{{3,4}
}-15\,h_{{0,3}}{h_{{2,1}}^{6}}h_{{1,5}}-24\,{h_{{1,2}}^{2}}h_{{2,3}}{h_{{3,1}}^{3}}+12\,{h_{{1,2}}^{2}}{h_{{3,1}}^{2}}h_{{5,2}}\\
\!\!\!&\!\!\!&-4\,{h_{{1,2}}^{2}}h_{{3,1}}h_{{8,1}}+6\,h_{{1,2}}h_{{0,3}}{h_{{4,1}}^{3}}
-2160\,{h_{{1,2}}^{2}}{h_{{2,1}}^{3}}h_{{0,3}}h_{{2,3}}h_{{3,1}}+480\,{h_{{1,2}}^{2}}{h_{{2,1}}^{2}}h_{{0,4}}h_{{3,1}}h_{{4,1}}\\
\!\!\!&\!\!\!&-3240\,{h_{{1,2}}^{2}}{h_{{2,1}}^{2}}{h_{{0,3}}^{2}}h_{{3,1}}h_{{4,1}}+720\,{h_{{1,2}}^{2}}{h_{{2,1}}^{2}}h_{{0,3}}h_{{
3,2}}h_{{4,1}}-2880\,{h_{{1,2}}}^{3}{h_{{2,1}}^{2}}h_{{0,3}}h_{{3,1}}h_{{3,2}}\\
\!\!\!&\!\!\!&+36\,h_{{1,2}}h_{{3,1}}h_{{0,3}}h_{{4,1}}h_{{5,1}}+360\,
h_{{1,2}}h_{{2,1}}h_{{0,3}}h_{{1,3}}{h_{{3,1}}^{3}}+36\,h_{{1,2}}h_{{2,1}}h_{{0,3}}h_{{3,1}}h_{{7,1}}\\
\!\!\!&\!\!\!&-144\,h_{{1,2}}h_{{2,1}}h_{{1,3}}{h_{{3,1}}^{2}}h_{{3,2}}+36\,h_{{1,2}}h_{{2,1}}h_{{1,3}}h_{{3,1}}h_{{6,1}}
+36\,h_{{1,2}}h_{{2,1}}h_{{1,3}}h_{{4,1}}h_{{5,1}}\\
\!\!\!&\!\!\!&-144\,{h_{{1,2}}^{2}}h_{{2,1}}h_{{2,3}}h_{{3,1}}h_{{4,1}}-144
\,{h_{{1,2}}^{2}}h_{{2,1}}h_{{1,3}}h_{{3,1}}h_{{5,1}}+540\,h_{{1,2}}h_{{2,1}}{h_{{0,3}}^{2}}{h_{{3,1}}^{2}}h_{{4,1}}\\
\!\!\!&\!\!\!&-4\,h_{{1,2}}{h_{{4,1}}^{2}}h_{{4,2}}+36\,h_{{1,2}}h_{{2,1}}h_{{0,3}}h_{
{4,1}}h_{{6,1}}-96\,h_{{1,2}}h_{{2,1}}h_{{0,4}}{h_{{3,1}}^{2}}h_{{4,1}}\\
\!\!\!&\!\!\!&+480\,{h_{{1,2}}^{3}}h_{{2,1}}h_{{1,3}}h_{{3,1}}h_{{4,1}}-144\,{h_{{1,2}}^{2}}h_{{2,1}}
h_{{0,3}}h_{{3,1}}h_{{6,1}}-144\,{h_{{1,2}}^{2}}h_{{2,1}}h_{{0,3}}h_{{4,1}}h_{{5,1}}\\
\!\!\!&\!\!\!&+720\,{h_{{1,2}}^{2}}h_{{2,1}}h_{{0,3}}{h_{{3,1}}^{2}}h_{{3,2}}+36\,h_{{1,2}}h_{{
2,1}}h_{{2,3}}h_{{3,1}}h_{{5,1}}+36\,h_{{1,2}}h_{{2,1}}h_{{3,1}}h_{{3,3}}h_{{4,1}}\\
\!\!\!&\!\!\!&-1440\,{h_{{1,2}}^{4}}h_{{2,1}}h_{{0,3}}h_{{3,1}}h_{{4,1}}+480\,{h_{{1,2}}^{3}}h_{{2,1}}h_{{0,3}}h_{{3,1}}h_{{5,1}}-144\,h_{{1,2}}{h_{{2,1}}^{2}}h_{{0,3}}h_{{3,2}}h_{{5,1}}\\
\!\!\!&\!\!\!&-720\,h_{{1,2}}{h_{{2,1}}^{4}}h_{{0,3}}h_{{1,4}}h_{{3,1}}+360\,h_{{1,2}}{h_{{2,1}}^{3}}h_{{0,3}}h_{{3,1}}h_{{3,3}}+540\,h_{{1,2}
}{h_{{2,1}}^{2}}h_{{0,3}}h_{{2,3}}{h_{{3,1}}^{2}}\\
\!\!\!&\!\!\!&-144\,h_{{1,2}}{h_{{2,1}}^{2}}h_{{0,3}}h_{{3,1}}h_{{5,2}}-2160\,h_{{1,2}}{h_{{2,1}}}^{3}{h_{{0,3}}^{2}}h_
{{3,1}}h_{{3,2}}-144\,h_{{1,2}}{h_{{2,1}}^{2}}h_{{2,3}}h_{{3,1}}h_{{3,2}}\\
\!\!\!&\!\!\!&-96\,h_{{1,2}}{h_{{2,1}}^{2}}h_{{1,4}}h_{{3,1}}h_{{4,1}}-96\,h_{{1,2}}{h_{{2,1}}^{2}}h_{{0,4}}h_{{3,1}}h_{{5,1}}+360\,h_{{1,2}}{h_{{2,1}}^{3}}h_{{0,3}}h_{{2,3}}h_{{4,1}}\\
\!\!\!&\!\!\!&+540\,h_{{1,2}}{h_{{2,1}}^{2}}{h_{{0,3}}^{2}}h_{{3,1}}h_{{5,1}}+12\,{h_{{1,2}}^{2}}h_{{3,2}}{h_{{4,1}}^{2}}-4\,{h_{{1,2}}^{2}}h_{{4,1}}h_{{7,1}}-16\,{h_{{1,2}}^{4}}h_{{4,1}}h_{{5,1}}\\
\!\!\!&\!\!\!&+8\,{h_{{1,2}}^{3}}h_{{4,1}}h_{{6,1}}-64\,h_{{3,1}}{h_{{1,2}}^{6}}
h_{{4,1}}+32\,h_{{3,1}}{h_{{1,2}}^{5}}h_{{5,1}}-16\,h_{{3,1}}{h_{{1,2}}^{4}}h_{{6,1}}-16\,{h_{{1,2}}^{4}}h_{{2,1}}h_{{7,1}}\\
\!\!\!&\!\!\!&+8\,h_{{3,1}}{h_{{1,2}}^{3}}h_{{7,1}}-240\,h_{{0,3}}{h_
{{1,2}}^{4}}{h_{{3,1}}^{3}}-32\,{h_{{1,2}}^{3}}{h_{{3,1}}}^{2}h_{{4,2}
}+80\,{h_{{1,2}}^{4}}{h_{{3,1}}^{2}}h_{{3,2}}-4\,{h_{{1,2}}^{2}}h_{{2,1}}h_{{9,1}}\\
\!\!\!&\!\!\!&+80\,{h_{{1,2}}^{3}}h_{{1,3}}{h_{{3,1}}^{3}}-4\,{h_{{1,2}}^{2}}h_{{5,1}}h_{{6,1}}-4\,h_{{1,2}}h
_{{2,2}}{h_{{5,1}}^{2}}+2\,h_{{1,2}}h_{{5,1}}h_{{7,1}}+6\,h_{{1,2}}{h_{{2,1}}^{3}}h_{{6,3}}\\
\!\!\!&\!\!\!&-12\,h_{{1,2}}{h_{{2,1}}^{6}}h_{{0,6}}+10\,h_{{1,2}}{h_{{2,1}}^{5}}h_{{2,5}}-8\,h_{{1,2}}{h_{{2,1}}^{4}}h_{{4,4}}-4\,h_
{{1,2}}{h_{{2,1}}^{2}}h_{{8,2}}+8\,{h_{{1,2}}^{3}}h_{{2,1}}h_{{8,1}}\\
\!\!\!&\!\!\!&-256\,{h_{{1,2}}^{8}}h_{{2,1}}h_{{3,1}}+128\,{h_{{1,2}}^{7}}h_{{2,1}}h_
{{4,1}}-64\,{h_{{1,2}}^{6}}h_{{2,1}}h_{{5,1}}+320\,h_{{2,2}}h_{{3,1}}h_{{1,2}}h_{{1,4}}{h_{{2,1}}^{3}}\\
\!\!\!&\!\!\!&+45\,h_{{1,2}}{h_{{2,1}}^{4}}{h_{{2,3}}^{2}}+3402\,h
_{{1,2}}{h_{{2,1}}^{6}}{h_{{0,3}}^{4}}+2\,h_{{1,2}}h_{{2,1}}h_{{10,1}}
-96\,h_{{2,2}}h_{{3,1}}h_{{0,4}}{h_{{2,1}}^{2}}h_{{4,1}}\\
\!\!\!&\!\!\!&-144\,h_{{2,2}}h_{{3,1}}h_{{1,2}}{h_{{2,1}}^{2}}h_{{3,3}}+640\,h_{{2,2}}h_{{3,1}}{h_{{1,2}}^{3}}h
_{{2,1}}h_{{3,2}}+48\,h_{{2,2}}h_{{3,1}}h_{{1,2}}h_{{2,1}}h_{{5,2}}\\
\!\!\!&\!\!\!&+48\,h_{{2,2}}h_{{3,1}}h_{{1,2}}h_{{3,2}}h_{{4,1}}+360\,h_{{2,2}}h_{{3,1}
}h_{{0,3}}{h_{{2,1}}^{3}}h_{{2,3}}+720\,h_{{2,2}}h_{{3,1}}{h_{{1,2}}^{2}}{h_{{2,1}}^{2}}h_{{2,3}}\\
\!\!\!&\!\!\!&-2160\,h_{{2,2}}{h_{{0,3}}^{2}}h_{{1,2}}{h_
{{2,1}}^{3}}h_{{4,1}}-2880\,h_{{2,2}}h_{{0,3}}{h_{{1,2}}^{3}}{h_{{2,1}}^{2}}
h_{{4,1}}-192\,h_{{3,1}}h_{{1,2}}h_{{2,1}}{h_{{2,2}}^{2}}h_{{3,2}}\\
\!\!\!&\!\!\!&-4320\,h_{{3,1}}h_{{0,3}}{h_{{1,2}}^{2}}{h_{{2,1}}^{2}}{h_{{2,2}}^{2}}
-144\,h_{{3,1}}h_{{0,3}}h_{{2,1}}{h_{{2,2}}^{2}}h_{{4,1}}+720\,h_{{0,3}}h_{{1,2}}h_{{2,1}}{h_{{2,2}}^{2}}{h_{{3,1}}^{2}}\\
\!\!\!&\!\!\!&+720\,h_{{0,3}}h_{{1,2}}{h_{{2,1}}^{2}}{h_{{2,2}}^{2}}h_{{4,1}}+48\,h_{{2,2}}h_{{1,2}}h_
{{2,1}}h_{{3,2}}h_{{5,1}}-144\,h_{{2,2}}h_{{0,3}}h_{{2,1}}{h_{{3,1}}^{2}}h_{{3,2}}\\
\!\!\!&\!\!\!&+32\,{h_{{1,2}}^{5}}h_{{2,1}}h_{{6,1}}-8\,h_{{1,2}}h_{{3,1}}h_{{3,2}}h_{{6,1}}-48\,h_{{1,2}}h_{{0
,3}}{h_{{3,1}}}^{3}h_{{3,2}}+18\,h_{{1,2}}h_{{0,3}}{h_{{3,1}}^{2}}h_{{6,1}}\\
\!\!\!&\!\!\!&+18\,h_{{1,2}}h_{{2,3}}{h_{{3,1}}^{2}}h_{{4,1}}-8\,h_{{1,2}}h_{{3,1}}h_{{4,1}}h_{{5,2}}+
24\,{h_{{1,2}}^{2}}h_{{3,1}}h_{{4,1}}h_{{4,2}}-72\,{h_{{1,2}}^{2}}h_{{3,1}}h_{{0,3}}{h_{{4,1}}^{2}}\\
\!\!\!&\!\!\!&+18\,h_{{1,2}}h_{{3,1}}h_{{1,3}}{h_{{4,1}}^{2}}-72\,{h_{{1,2}}^{2}}h_{{1,3}}{h_{{3,1}}}^{2}
h_{{4,1}}+240\,h_{{0,3}}{h_{{1,2}}^{3}}{h_{{3,1}}^{2}}h_{{4,1}}-64\,h_{{3,1}}{h_{{1,2}}^{3}}h_{{3,2}}h_{{4,1}}\\
\!\!\!&\!\!\!&-8\,h_{{1,2}}h_{{3,2}}h_{{4,1}}h_{{5,1}}+24\,{h_{{1,2}}}^{2}h_{{3,1}}h_{{3,2}}h_{{5,1}}-72\,{h_{{1,
2}}^{2}}h_{{0,3}}{h_{{3,1}}^{2}}h_{{5,1}}-8\,h_{{1,2}}h_{{3,1}}h_{{4,2}}h_{{5,1}}\\
\!\!\!&\!\!\!&-h_{{11,1}}h_{{2,1}}+18\,h_{{1,2}}h_{{1,3}}{h_{{3,1}}^{2}}h_{{5,1}}+240\,h_{{0,4}}{h_{{2,1}}^{3}}h_{{0,3}}h_{{3,1}}h_{{4,1}}+
320\,h_{{0,4}}{h_{{2,1}}^{3}}h_{{1,2}}h_{{2,2}}h_{{4,1}}\\
\!\!\!&\!\!\!&+320\,h_{{0,4}}{h_{{2,1}}}^{3}h_{{1,2}}h_{{3,1}}h_{{3,2}}-2880\,h_{{2,2}}h_{{0,3}}{h
_{{1,2}}}^{2}{h_{{2,1}}}^{3}h_{{3,2}}-1080\,h_{{2,2}}h_{{0,3}}h_{{1,2}}{h_{{2,1}}^{4}}h_{{2,3}}\\
\!\!\!&\!\!\!&+720\,h_{{2,2}}h_{{0,3}}{h_{{1,2}}^{2}}{h_{{2,1}}^{2}}h_{{5,1}}-144\,h_{{2,2}}h_{{0,3}}h_{{1,2}}{h_{{2,1}}^{2}}h_{{
6,1}}-144\,h_{{2,2}}h_{{0,3}}h_{{1,2}}h_{{2,1}}{h_{{4,1}}^{2}}\\
\!\!\!&\!\!\!&-144\,h_{{2,2}}h_{{0,3}}{h_{{2,1}}^{2}}h_{{3,2}}h_{{4,1}}-192\,h_{{2,2}}{h_{{1,2}}^{2}}h_{{2,1}}h_{{3,2}}h_{{4,1}}-144\,h_{{2,2}}h_{{1,2}}{h_{{2,1}}^{2}}
h_{{2,3}}h_{{4,1}}\\
\!\!\!&\!\!\!&+36\,h_{{2,2}}h_{{0,3}}h_{{2,1}}h_{{4,1}}h_{{5,1}}+720\,h_{{2,2}}{h_{{1,2}}^{2}}h_{{1,3}}h_{{2,1}}{h_{{3,1}}^{2}}-144\,h_{{2,2}}h_{{1,2}}h_{{2,1}}h_{{2,3}}{h_{{3,1}}^{2}}\\
\!\!\!&\!\!\!&-3240\,h_{{2,2}}{h_{{0,3}}^{2}}h_{{1,2}}{h_{{2,1}}^{2}}{h_{{3,1}}^{2}}-2880\,h_{{2,2}}h
_{{0,3}}{h_{{1,2}}^{3}}h_{{2,1}}{h_{{3,1}}^{2}}-144\,h_{{2,2}}h_{{0,3}}h_{{1,2}}{h_{{3,1}}^{2}}h_{{4,1}}\\
\!\!\!&\!\!\!&+480\,h_{{2,2}}h_{{0,4}}h_{{1,2}}{h_{{2,1}}^{2}}{h_{{3,1}}^{2}}+36\,h_{{2,2}}h_{{3,1}}h_{{2,1}}h_{{2,3}}h_
{{4,1}}+15120\,h_{{2,2}}h_{{3,1}}{h_{{0,3}}}^{2}{h_{{1,2}}^{2}}{h_{{2,1}}^{3}}\\
\!\!\!&\!\!\!&+10080\,h_{{2,2}}h_{{3,1}}h_{{0,3}}{h_{{1,2}}^{4}}{h_{{2,1}}^{2}}+540\,h_{{2,2}}h_{{3,1}}{h_{{0,3}}^{2}}{h_{{2,1}}^{2}}h_{{4,1}}-
2160\,h_{{1,3}}{h_{{2,1}}^{3}}h_{{0,3}}{h_{{1,2}}^{2}}h_{{4,1}}\\
\!\!\!&\!\!\!&-1080\,h_{{1,3}}{h_{{2,1}}^{4}}h_{{0,3}}h_{{1,2}}h_{{3,2}}
+360\,h_{{1,3}}{h_{{2,1}}^{3}}h_{{0,3}}h_{{1,2}}h_{{5,1}}+360\,h_{{1,3}}{h_{{2,1}}^{3}}h_{{0,3}}h_{{3,1}}h_{{3,2}}\\
\!\!\!&\!\!\!&+360\,h_{{1,3}}{h_{{2,1}}^{3}}h_{{0,3}}h_{{2,
2}}h_{{4,1}}-720\,h_{{1,3}}{h_{{2,1}}^{4}}h_{{0,4}}h_{{1,2}}h_{{3,1}}-
3240\,h_{{1,3}}{h_{{2,1}}^{2}}h_{{0,3}}{h_{{1,2}}^{2}}{h_{{3,1}}^{2}}\\
\!\!\!&\!\!\!&+540\,h_{{1,3}}{h_{{2,1}}^{2}}h_{{0,3}}h_{{2,2}}{h_{{3,1}}^{2}}-108\,h_
{{1,3}}{h_{{2,1}}}^{2}h_{{0,3}}h_{{3,1}}h_{{5,1}}-144\,h_{{1,3}}{h_{{2,1}}^{2}}h_{{1,2}}h_{{3,1}}h_{{4,2}}\\
\!\!\!&\!\!\!&-2880\,h_{{1,3}}{h_{{2,1}}^{2}}{h_{{1,2}}^{3}}h_{{2,2}}h_{{3,1}}+720\,h_{{1,3}}{h_{{2,1}}^{2}}{h_{{1,2}}}^{2}
h_{{2,2}}h_{{4,1}}+720\,h_{{1,3}}{h_{{2,1}}^{2}}h_{{1,2}}{h_{{2,2}}^{2}}h_{{3,1}}\\
\!\!\!&\!\!\!&-144\,h_{{1,3}}{h_{{2,1}}}^{2}h_{{1,2}}h_{{2,2}}h_{{5,
1}}-144\,h_{{1,3}}{h_{{2,1}}^{2}}h_{{2,2}}h_{{3,1}}h_{{3,2}}+720\,h_{{1,3}}{h_{{2,1}}^{2}}{h_{{1,2}}}^{2}h_{{3,1}}h_{{3,2}}\\
\!\!\!&\!\!\!&-144\,h_{{1,3}}{h_{{2,1}}^{2}}h_{{1,2}}h_{{3,2}}h_{{4,1}}+720\,{h_{{2,1}}^{2}}h_{{4,2}}
h_{{0,3}}{h_{{1,2}}^{2}}h_{{3,1}}+480\,{h_{{2,1}}^{3}}h_{{4,2}}h_{{0,3}}h_{{1,2}}h_{{2,2}}\\
\!\!\!&\!\!\!&-144\,{h_{{2,1}}^{2}}h_{{4,2}}h_{{0,3}}h_{{1,2}}h_{{4,1}}-144\,h_{{2,1}}h_{{4,2}}h_{{0,3}}h_{{1,2}}{h_{{3,1}}^{2}}-144\,
{h_{{2,1}}^{2}}h_{{4,2}}h_{{0,3}}h_{{2,2}}h_{{3,1}}\\
\!\!\!&\!\!\!&-192\,h_{{2,1}}h_{{4,2}}{h_{{1,2}}^{2}}h_{{2,2}}h_{{3,1}}+36\,h_{{2,1}}h_{{4,2}}h_{{0,3}}
h_{{3,1}}h_{{4,1}}+48\,h_{{2,1}}h_{{4,2}}h_{{1,2}}h_{{2,2}}h_{{4,1}}\\
\!\!\!&\!\!\!&+48\,h_{{2,1}}h_{{4,2}}h_{{1,2}}h_{{3,1}}h_{{3,2}}+5040\,h_{{0,4}}{h_{{2,1}}^{4}}h_{{0,3}}{h_{{1,2}}^{2}}h_{{3,1}}+2016\,h_{{0,4}}{h_{{2,1}}^{5}}
h_{{0,3}}h_{{1,2}}h_{{2,2}}\\
\!\!\!&\!\!\!&-720\,h_{{0,4}}{h_{{2,1}}^{4}}h_{{0,3}}h_{{1,2}}h_{{4,1}}-1440\,h_{{0,4}}{h_{{2,1}}^{3}}h_{{0,3}}h_{{1,2}}{h_
{{3,1}}^{2}}-720\,h_{{0,4}}{h_{{2,1}}^{4}}h_{{0,3}}h_{{2,2}}h_{{3,1}}\\
\!\!\!&\!\!\!&-1920\,h_{{0,4}}{h_{{2,1}}^{3}}{h_{{1,2}}^{2}}h_{{2,2}}h_{{3,1}}+480\,h
_{{1,3}}{h_{{2,1}}^{3}}h_{{1,2}}h_{{2,2}}h_{{3,2}}+360\,h_{{1,3}}{h_{{2,1}}^{3}}h_{{1,2}}h_{{2,3}}h_{{3,1}}\\
\!\!\!&\!\!\!&+5670\,h_{{1,3}}{h_{{2,1}}^{4}}{h_{{0,3}}^{2}}h_{{1,2}}h_{{3,1}}+10080\,h_{{1,3}}{h_{{2,1}}^{3}}h_{{0,3
}}{h_{{1,2}}}^{3}h_{{3,1}}+7560\,h_{{1,3}}{h_{{2,1}}^{4}}h_{{0,3}}{h_{{1,2}}^{2}}h_{{2,2}}\\
\!\!\!&\!\!\!&+240\,{h_{{1,2}}^{3}}h_{{2,1}}h_{{2,3}}{h_{{3,1}}^{2}}
+240\,{h_{{1,2}}^{3}}h_{{2,1}}h_{{0,3}}{h_{{4,1}}^{2}}-64\,{h_{{1,2}}^{3}}h_{{2,1}}h_{{3,2}}h_{{5,1}}-8\,h_{{1,2}}h_{{2,1}}h_{{4,1}}h_{{6,2}}\\
\!\!\!&\!\!\!&-64\,{h_{{1,2}}^{3}}h_{{2,1}}h_{{3,1}}h_{{5,2}}+18\,h_{{1,2}}h_{{2,1}}{h_{{3,1}}^{2}}h_{{4,3}}-32\,h_{{1,
2}}h_{{2,1}}h_{{1,4}}{h_{{3,1}}^{3}}+24\,h_{{1,2}}h_{{2,1}}{h_{{3,2}}^{2}}h_{{4,1}}\\
\!\!\!&\!\!\!&-8\,h_{{1,2}}h_{{2,1}}h_{{3,2}}h_{{7,1}}-8\,h_{{1,2}}h_{{2,1}}h_{{5,1}}h_{{5,2}}-8\,h_{
{1,2}}h_{{2,1}}h_{{3,1}}h_{{7,2}}+18\,h_{{1,2}}h_{{2,1}}h_{{0,3}}{h_{{5,1}}^{2}}\\
\!\!\!&\!\!\!&+18\,h_{{1,2}}h_{{2,1}}h_{{2,3}}{h_{{4,1}}^{2}}+24\,{h_{{1,2
}}^{2}}h_{{2,1}}h_{{3,2}}h_{{6,1}}-72\,{h_{{1,2}}^{2}}h_{{2,1}}h_{{1,3
}}{h_{{4,1}}^{2}}-72\,{h_{{1,2}}^{2}}h_{{2,1}}{h_{{3,1}}^{2}}h_{{3,3}}\\
\!\!\!&\!\!\!&+160\,{h_{{1,2}}^{2}}h_{{2,1}}h_{{0,4}}{h_{{3,1}}^{3}}
-48\,h_{{1,2}}{h_{{2,1}}^{3}}h_{{3,2}}h_{{3,3}}+18\,h_{{1,2}}{h_{{2,1}}^{2}}h_{{3,3}}h
_{{5,1}}+100\,h_{{1,2}}{h_{{2,1}}^{3}}h_{{0,5}}{h_{{3,1}}^{2}}\\
\!\!\!&\!\!\!&-32\,h_{{1,2}}{h_{{2,1}}^{3}}h_{{3,1}}h_{{3,4}}-48\,h_{{1,2}}{h_{{2,1}}^{2}}h_
{{2,4}}{h_{{3,1}}^{2}}+18\,h_{{1,2}}{h_{{2,1}}^{2}}h_{{4,1}}h_{{4,3}}-
48\,h_{{1,2}}{h_{{2,1}}^{2}}h_{{0,4}}{h_{{4,1}}^{2}}\\
\!\!\!&\!\!\!&+80\,h_{{1,2}}{h_{{2,1}}^{4}}h_{{1,4}}h_{{3,2}}-32\,h_{{1,2}}{h_{{2,1}}^{3}}h_{{1,4}}h_{
{5,1}}-384\,{h_{{1,2}}^{5}}h_{{2,1}}h_{{3,1}}h_{{3,2}}+160\,{h_{{1,2}}^{4}}h_{{2,1}}h_{{3,2}}h_{{4,1}}\\
\!\!\!&\!\!\!&-720\,{h_{{1,2}}^{4}}h_{{2,1}}h_{{1,3}}{h_{{3,1}}^{2}}+2016\,{h_{{1,2}}^{5}}h_{{2,1}}h_{{0,3}}{h_{{3,1}}^{2}}
+1134\,h_{{1,2}}{h_{{2,1}}^{5}}{h_{{0,3}}^{2}}h_{{2,3}}+24\,{h_{{1,2}}^{2}}h_{{2,1}}h_{{3,1}}h_{{6,2}}\\
\!\!\!&\!\!\!&+3780\,h_{{1,2}}{h_{{2,1}}^{3}}{h_{{0,3}}^{3}}{h_{{3,1}}^{2}}+1890\,h_{{1,2}}{h_{{2,
1}}^{4}}{h_{{0,3}}}^{3}h_{{4,1}}+180\,h_{{1,2}}{h_{{2,1}}^{3}}{h_{{0,3}}^{2}}h_{{6,1}}-96\,{h_{{1,2}}^{2}}h_{{2,1}}h_{{3,1}}{h_{{3,2}}^{2}}\\
\!\!\!&\!\!\!&+18\,h_{{1,2}}{h_{{2,1}}^{2}}h_{{0,3}}h_{{8,1}}+270\,h_{{1,2}}{h_{{2,1}}^{2}}{h_{{0,3}}^{2}}{h_{{4,1}}^{2}}+240\,h_{{1,2}}{h
_{{2,1}}^{3}}h_{{0,3}}{h_{{3,2}}^{2}}+90\,h_{{1,2}}{h_{{2,1}}^{4}}h_{{0,3}}h_{{4,3}}\\
\!\!\!&\!\!\!&+210\,h_{{1,2}}{h_{{2,1}}^{6}}h_{{0,3}}h_{{0,5}}+160\,{h_{{1,2}}^{2}}{h_{{2,1}}^{3}}h_{{2,4}}h_{{
3,1}}-300\,{h_{{1,2}}}^{2}{h_{{2,1}}^{4}}h_{{0,5}}h_{{3,1}}+18\,h_{{1,2}}{h_{{2,1}}^{2}}h_{{3,1}}h_{{5,3}}\\
\!\!\!&\!\!\!&+50\,h_{{1,2}}{h_{{2,1}}^{4}}h_{{0,5}}h_{{4,1}}-32\,h_{{1,2}}{h_{{2,1}}^{3}}h_{{2,4}}h_{{4,1}}+50\,h_{{1
,2}}{h_{{2,1}}^{4}}h_{{1,5}}h_{{3,1}}-1080\,{h_{{1,2}}^{2}}{h_{{2,1}}}^{3}{h_{{0,3}}^{2}}h_{{5,1}}\\
\!\!\!&\!\!\!&+24\,h_{{1,2}}{h_{{2,1}}^{2}}h_{{3,2}}h_{{5,2}}+24\,{h_{
{1,2}}^{2}}h_{{2,1}}h_{{4,1}}h_{{5,2}}-48\,h_{{1,2}}{h_{{2,1}}^{3}}h_{
{0,3}}h_{{6,2}}-144\,h_{{1,2}}{h_{{2,1}}}^{5}h_{{0,3}}h_{{2,4}}\\
\!\!\!&\!\!\!&-1080\,{h_{{1,2}}^{2}}h_{{2,1}}{h_{{0,3}}^{2}}{h_{{3,1}}^{3}}-720\,{h_{{1,2}}^{4}}
{h_{{2,1}}^{2}}h_{{0,3}}h_{{5,1}}+240\,{h_{{1,2}}^{3}}{h_{{2,1}}^{2}}
h_{{0,3}}h_{{6,1}}-72\,{h_{{1,2}}^{2}}{h_{{2,1}}^{2}}h_{{0,3}}h_{{7,1}}\\
\!\!\!&\!\!\!&-15120\,{h_{{1,2}}^{2}}{h_{{2,1}}^{4}}{h_{{0,3}}^{3}}h_{{3,1}}-72\,{h_{{1,2}}^{2}}{h_{{
2,1}}^{2}}h_{{3,3}}h_{{4,1}}-
20160\,{h_{{1,2}}^{4}}{h_{{2,1}}^{3}}{h_{{0,3}}^{2}}h_{{3,1}}-72\,{h_{{1,2}}^{2}}{h_{{2,1}}^{2}}h_{{3,1}}h_{{4,3}}\\
\!\!\!&\!\!\!&+3780\,{h_{{1,2}}}^{2}{h_{{2,1}}^{4}}{h_{{0,3}}^{2}}h_{{3,2}}+240\,{h_{{1,2}}^{2}}{h_{{2,1}}^{2}}
h_{{1,4}}{h_{{3,1}}^{2}}+160\,{h_{{1,2}}^{2}}{h_{{2,1}}^{3}}h_{{1,4}}h_{{4,1}}+18\,h_{{1,2}}{h_{{2,1}}^{2}}h_{{2,3}}h_{{6,1}}\\
\!\!\!&\!\!\!&+240\,{h_{{1,2}}^{2}}{h_{{2,1}}^{3}}h_{{2,3}}h_{{3,2}}-72\,{h_
{{1,2}}^{2}}{h_{{2,1}}^{2}}h_{{2,3}}h_{{5,1}}+5040\,{h
_{{1,2}}^{3}}{h_{{2,1}}^{3}}{h_{{0,3}}^{2}}h_{{4,1}}+240\,{h_{{1,2}}^{3}}{h_{{2,1}}}^{2}h_{{2,3}}h_{{4,1}}\\
\!\!\!&\!\!\!&-640\,{h_{{1,2}}^{3}}{h_{{2,1}}^{3}}h_{{1,4}}h_{{3,1}}+240\,{h_{{1,2}}^{3}}
{h_{{2,1}}^{2}}h_{{3,1}}h_{{3,3}}-960\,{h_{{1,2}}^{3}}{h_{{2,1}}^{2}}
h_{{0,4}}{h_{{3,1}}^{2}}-720\,{h_{{1,2}}^{4}}{h_{{2,1}}^{2}}h_{{2,3}}h_{{3,1}}\\
\!\!\!&\!\!\!&-48\,{h_{{2,1}}^{3}}h_{{2,2}}h_{{2,3}}h_{{3,2}}+18\,{h_{{2,1}}^{2}}
h_{{2,2}}h_{{2,3}}h_{{5,1}}+3360\,{h_{{1,2}}^{4}}{h_{{2,1}}^{3}}h
_{{0,3}}h_{{3,2}}+240\,{h_{{1,2}}^{2}}{h_{{2,1}}^{3}}h_{{0,3}}h_{{5,2}}\\
\!\!\!&\!\!\!&+2520\,{h_{{1,2}}^{3}}{h_{{2,1}}^{4}}h_{{0,3}}h_{{2,3}}+7560\,{h_{{1,
2}}^{3}}{h_{{2,1}}^{2}}{h_{{0,3}}^{2}}{h_{{3,1}}^{2}}+1008\,{h_{{1,2}}^{2}}
{h_{{2,1}}^{5}}h_{{0,3}}h_{{1,4}}-27\,{h_{{1,3}}^{3}}{h_{{2,1}}^{5}}\\
\!\!\!&\!\!\!&-540\,{h_{{1,2}}^{2}}{h_{{2,1}}^{4}}h_{{0,3}}h_{{3,3}}-5376\,{h_{{1,2}}^{6}}{h_{{2,1}}^{2}}h_{{0,3}}h_
{{3,1}}+2016\,{h_{{1,2}}^{5}}{h_{{2,1}}^{2}}h_{{0,3}}h_{{4,1}}-8\,h_{{2,1}}h_{{2,2}}h_{{3,2}}h_{{6,1}}\\
\!\!\!&\!\!\!&+180\,h_{{2,2}}{h_{{0,3}}^{2}}h_{{2,1}}{h_{{3,1}}^{3}}+18\,h_{{2,2}}h_{{0,3}}{h_{{3,1}}^{2}}h_{{5,1}}-48\,h_
{{2,2}}h_{{1,4}}{h_{{2,1}}^{2}}{h_{{3,1}}}^{2}+18\,h_{{2,2}}h_{{2,1}}{h_{{3,1}}^{2}}h_{{3,3}}\\
\!\!\!&\!\!\!&-32\,h_{{2,2}}h_{{0,4}}h_{{2,1}}{h_{{3,1}}^{3}}-96\,h_{{2,2}}h_{{1,2}}{h_{{2,1}}^{2}}{h_{{3,2}}^{2}}-48\,h_{{2,2}}h_{
{1,2}}{h_{{2,1}}^{3}}h_{{4,3}}-120\,h_{{2,2}}h_{{0,5}}h_{{1,2}}{h_{{2,1}}^{5}}\\
\!\!\!&\!\!\!&+24\,h_{{2,2}}h_{{1,2}}{h_{{2,1}}^{2}}h_{{6,2}}+80\,h_{{2,2}}h_{{1,2}}{h_{{2,1}}^{4}}h_{{2,4}}-8\,h_{{2,2}}h_{{1,2}}h_{{2,1}}h_{{8,1
}}+24\,h_{{2,2}}h_{{3,1}}h_{{2,1}}{h_{{3,2}}^{2}}\\
\!\!\!&\!\!\!&-8\,h_{{2,2}}h_{{3,1}}h_{{3,2}}h_{{5,1}}+18\,h_{{2,2}}h_{{3,1}}h_{{4,3}}{h_{{2,1}}^{2}}+50
\,h_{{2,2}}h_{{3,1}}h_{{0,5}}{h_{{2,1}}^{4}}+480\,{h_{{1,2}}^{2}}{h_{{2,1}}^{2}}{h_{{2,2}}^{2}}h_{{3,2}}\\
\!\!\!&\!\!\!&-32\,h_{{2,2}}h_{{3,1}}h_{{2,4}}{h_{{2,1}}^{3}}+240\,h_{{0,3}}{h_{{2,1}}^{3}}{h_{{2,2}}^{2}}h_{{3,2}}+320\,{h_{{1,2}}^{3}}h_{{
2,1}}{h_{{2,2}}^{2}}h_{{4,1}}-8\,h_{{2,2}}h_{{3,1}}h_{{6,2}}h_{{2,1}}\\
\!\!\!&\!\!\!&+240\,h_{{1,2}}{h_{{2,1}}^{3}}{h_{{2,2}}^{2}}h_{{2,3}}-72\,h_{{0,3}}{h_{{2,1}}^{2}}{h_{{2,2}}^{2}}h_{{5,1}}-96\,{h_{{1,2}}^{2}}
h_{{2,1}}{h_{{2,2}}^{2}}h_{{5,1}}-64\,h_{{1,2}}h_{{2,1}}{h_{{2,2}}^{3}}h_{{4,1}}\\
\!\!\!&\!\!\!&+24\,h_{{1,2}}h_{{2,1}}{h_{{2,2}}^{2}}h_{{6,1}}-72\,h_{{1,3}}h_{{2,1}}{h_{{2,2}}^{2}}{h_{{3,1}}^{2}}-72\,h_{{3,1}}{h_{{2,1}}^{2}}
{h_{{2,2}}^{2}}h_{{2,3}}-1080\,h_{{3,1}}{h_{{0,3}}^{2}}{h_{{2,1}}^{3}}{h_{{2,2}}^{2}}\\
\!\!\!&\!\!\!&+240\,h_{{3,1}}h_{{0,3}}{h_{{2,1}}^{2}}{h_{{2,2}}^{3}}-960\,h_{{3,1}}{h_{{1,2}}^{4}}h_{{2,1}}{h_{{2,2}}^{2}}+320\,h_{{3,
1}}{h_{{1,2}}^{2}}h_{{2,1}}{h_{{2,2}}^{3}}-96\,h_{{3,1}}{h_{{1,2}}^{2}}{h_{{2,2}}^{2}}h_{{4,1}}\\
\!\!\!&\!\!\!&+24\,h_{{3,1}}h_{{1,2}}{h_{{2,2}}^{2}}h_{{5,1}}+3780\,{h_{{0,3}}^{2}}h_{{1,2}}{h_{{2,1}}^{4}}{h_{{2,2}}^{2}}+6720\,
h_{{0,3}}{h_{{1,2}}^{3}}{h_{{2,1}}^{3}}{h_{{2,2}}^{2}}-8\,h_{{2,2}}h_{{3,1}}h_{{1,2}}h_{{7,1}}\\
\!\!\!&\!\!\!&+18\,h_{{2,2}}h_{{3,1}}h_{{0,3}}{h_{{4,1}}^{2}}+240\,h_{{2,2}}h_{{0,3}}{h_{{1,2}}^{2}}{h_{{3,1}}^{3}}+24\,h_{{2,2}}h
_{{1,2}}{h_{{3,1}}^{2}}h_{{4,2}}-96\,h_{{2,2}}{h_{{1,2}}^{2}}{h_{{3,1}}^{2}}h_{{3,2}}\\
\!\!\!&\!\!\!&-48\,h_{{2,2}}h_{{1,2}}h_{{1,3}}{h_{{3,1}}^{3}}+18\,h_{{2,2}}h_{{1,3}}{h_{{3,1}}^{2}}h_{{4,1}}-6048\,h_{{2,2}}{h_{{0,3}}^{3}}
h_{{1,2}}{h_{{2,1}}^{5}}-20160\,h_{{2,2}}{h_{{0,3}}^{2}}{h_{{1,2}}^{3}}{h_{{2,1}}^{4}}\\
\!\!\!&\!\!\!&-10752\,h_{{2,2}}h_{{0,3}}{h_{{1,2}}^{5}}{h_{{2,1}}^{3}}
-540\,h_{{2,2}}{h_{{0,3}}^{2}}{h_{{2,1}}^{4}}h_{{3,2}}-144\,h_{{2,2}
}h_{{0,3}}h_{{1,4}}{h_{{2,1}}^{5}}-384\,h_{{2,2}}{h_{{1,2}}^{5}}h_{{2,1}}h_{{4,1}}\\
\!\!\!&\!\!\!&-960\,h_{{2,2}}{h_{{1,2}}^{4}}{h_{{2,1}}^{2}}h_{{3,2}}-960\,h_{{2,2}}{h_{{1,2}}^{3}}{h_{{2,1}}^{3}}h_{{2,3}}-480\,h_{{2,2}}{h_{{
1,2}}^{2}}h_{{1,4}}{h_{{2,1}}^{4}}+180\,h_{{2,2}}{h_{{0,3}}^{2}}{h_{{2,1}}^{3}}h_{{5,1}}\\
\!\!\!&\!\!\!&+90\,h_{{2,2}}h_{{0,3}}{h_{{2,1}}^{4}}h_{{3,3}}+160\,h_{{2,2}}{h_{{1,2}}^{4}}h_{{2,1}}h_{{5,1}}+240\,h_{{2,2}}{h_{{1,2}}^{2}}
{h_{{2,1}}^{3}}h_{{3,3}}+24\,h_{{2,1}}{h_{{2,2}}^{2}}h_{{3,2}}h_{{4,1}}\\
\!\!\!&\!\!\!&-960\,h_{{0,3}}h_{{1,2}}{h_{{2,1}}^{3}}{h_{{2,2}}^{3}}-48\,h_{{2,
2}}h_{{0,3}}{h_{{2,1}}^{3}}h_{{5,2}}-64\,h_{{2,2}}{h_{{1,2}}^{3}}h_{{2
,1}}h_{{6,1}}-96\,h_{{2,2}}{h_{{1,2}}^{2}}{h_{{2,1}}^{2}}h_{{5,2}}\\
\!\!\!&\!\!\!&-32\,h_{{2,2}}h_{{1,4}}{h_{{2,1}}^{3}}h_{{4,1}}+18\,h_{{2,2}}h_{{0,3}}{h_
{{2,1}}^{2}}h_{{7,1}}+24\,h_{{2,2}}{h_{{1,2}}^{2}}h_{{2,1}}h_{{7,1}}+
24\,h_{{2,2}}{h_{{1,2}}^{2}}h_{{4,1}}h_{{5,1}}\\
\!\!\!&\!\!\!&+18\,h_{{2,2}}h_{{1,3}}h_{{2,1}}{h_{{4,1}}^{2}}+18\,h_{{2,2}}{h_{{2,1}}^{2}}h_{{3,3}}h_{{4,1}}
-8\,h_{{2,2}}h_{{1,2}}h_{{4,1}}h_{{6,1}}-8\,h_{{2,2}}h_{{2,1}}h_{{4,1}}h_{{5,2}}\\
\!\!\!&\!\!\!&+1890\,h_{{2,2}}h_{{3,1}}{h_{{0,3}}^{3}}{h_{{2,1}}^{4}}-8\,h
_{{2,2}}h_{{3,1}}h_{{4,1}}h_{{4,2}}+896\,h_{{2,2}}h_{{3,1}}{h_{{1,2}}^{6}}
h_{{2,1}}+160\,h_{{2,2}}h_{{3,1}}{h_{{1,2}}^{4}}h_{{4,1}}\\
\!\!\!&\!\!\!&-64\,h_{{2,2}}h_{{3,1}}{h_{{1,2}}^{3}}h_{{5,1}}+24\,h_{{2,2}}h_{{3,1}}{h_{{1,2}}^{2}}
h_{{6,1}}+12\,h_{{0,4}}h_{{2,1}}h_{{3,1}}{h_{{4,1}}^{2}}-20\,h_{
{0,5}}{h_{{2,1}}^{3}}h_{{3,1}}h_{{4,1}}\\
\!\!\!&\!\!\!&+4\,{h_{{2,1}}^{3}}h_{{3,1}}h_{{4,4}}+6\,{h_{{2,1}}^{2}}{h_{{3,1}}^{2}}h_{{3,4}}+4\,h_{{2,1}}h_{{2,4}
}{h_{{3,1}}^{3}}-3\,{h_{{2,1}}^{2}}h_{{3,1}}h_{{6,3}}-3\,h_{{2,1}}{h_{{3,1}}^{2}}h_{{5,3}}\\
\!\!\!&\!\!\!&+2\,h_{{2,1}}h_{{3,1}}h_{{8,2}}+6\,h_{{0,6}}{h_{{2,1}}^{5}}h_{{3,1}}-10\,h_{{0,5}}{h_{{2,1}}^{2}}{h_{{3,1}}^{3}}-10\,h_{
{1,5}}{h_{{2,1}}^{3}}{h_{{3,1}}^{2}}-5\,{h_{{2,1}}^{4}}h_{{2,5}}h_{{3,1}}\\
\!\!\!&\!\!\!&-36\,h_{{0,3}}h_{{2,1}}h_{{2,3}}{h_{{3,1}}^{3}}+18\,h_{{0,3}}h_{{2,
1}}{h_{{3,1}}^{2}}h_{{5,2}}-54\,{h_{{0,3}}^{2}}h_{{2,1}}{h_{{3,1}}^{2}}
h_{{5,1}}+18\,{h_{{2,1}}^{2}}h_{{2,3}}h_{{3,2}}h_{{4,1}}\\
\!\!\!&\!\!\!&-48\,h_{{3,2}}h_{{0,4}}{h_{{2,1}}^{2}}{h_{{3,1}}^{2}}-32\,h_{{3,2}}h_{{1,4}}{h_{{2,1}}^{3}}h_{{3,1}}+18\,h_{{3,2}}h_{{0,3}}{h_{{3,1}}^{2}}h_{{4,1}}+18\,h
_{{3,2}}{h_{{2,1}}^{2}}h_{{3,1}}h_{{3,3}}\\
\!\!\!&\!\!\!&+18\,h_{{3,2}}h_{{2,1}}h_{{2,3}}{h_{{3,1}}^{2}}-8\,h_{{3,2}}h_{{2,1}}h_{{3,1}}h_{{5,2}}+60\,h_{{0,3
}}{h_{{2,1}}^{4}}h_{{2,4}}h_{{3,1}}-90\,h_{{0,3}}{h_{{2,1}}^{5}}h_{{0,5}}h_{{3,1}}\\
\!\!\!&\!\!\!&+120\,h_{{0,3}}{h_{{2,1}}^{3}}h_{{1,4}}{h_{{3,1}}^{2}}+60
\,h_{{0,3}}{h_{{2,1}}^{4}}h_{{1,4}}h_{{4,1}}+90\,h_{{0,3}}{h_{{2,1}}^{4}}
h_{{2,3}}h_{{3,2}}-36\,h_{{0,3}}{h_{{2,1}}^{3}}h_{{2,3}}h_{{5,1}}\\
\!\!\!&\!\!\!&-36\,h_{{0,3}}{h_{{2,1}}^{3}}h_{{3,3}}h_{{4,1}}-36\,h_{{0,3}}{h_{{2,1}}^{3}}
h_{{3,1}}h_{{4,3}}+180\,{h_{{0,3}}^{2}}{h_{{2,1}}^{3}}h_{{3,2}}h_
{{4,1}}+18\,h_{{0,3}}{h_{{2,1}}^{2}}h_{{4,1}}h_{{5,2}}\\
\!\!\!&\!\!\!&+18\,h_{{0,3}}{h_{{2,1}}^{2}}h_{{3,1}}h_{{6,2}}-72\,h_{{0,3}}{h_{{2,1}}^{2}}h_{{3,1}}{
h_{{3,2}}^{2}}+18\,h_{{0,3}}{h_{{2,1}}^{2}}h_{{3,2}}h_{{6,1}}-54\,h_{{0
,3}}{h_{{2,1}}^{2}}{h_{{3,1}}^{2}}h_{{3,3}}\\
\!\!\!&\!\!\!&+120\,h_{{0,3}}{h_{{2,1}}^{2}}h_{{0,4}}{h_{{3,1}}^{3}}-54\,{h_{{0,3}}^{2}}{h_{{2,1}}^{2}}h_{{4,1}
}h_{{5,1}}+270\,{h_{{0,3}}^{2}}{h_{{2,1}}^{2}}{h_{{3,1}}^{2}}h_{{3,2}}
-54\,{h_{{0,3}}^{2}}{h_{{2,1}}^{2}}h_{{3,1}}h_{{6,1}}\\
\!\!\!&\!\!\!&-540\,{h_{{0,3}}^{3}}{h_{{2,1}}^{3}}h_{{3,1}}h_{{4,1}}-405\,{h_{{0,3}}^{2}}{h_{{2,1}}^{4}}
h_{{2,3}}h_{{3,1}}+160\,h_{{0,4}}{h_{{2,1}}^{3}}{h_{{1,2}}^{2}}h_{{
5,1}}+80\,h_{{0,4}}{h_{{2,1}}^{4}}h_{{2,2}}h_{{3,2}}\\
\!\!\!&\!\!\!&+60\,h_{{0,4}}{h_{{2,1}}^{4}}h_{{2,3}}h_{{3,1}}+160\,h_{{0,4}}{h_{{2,1}}^{3}}{h_{{2,2}}^{2}}
h_{{3,1}}-32\,h_{{0,4}}{h_{{2,1}}^{3}}h_{{1,2}}h_{{6,1}}-32\,h_{{0
,4}}{h_{{2,1}}^{3}}h_{{2,2}}h_{{5,1}}\\
\!\!\!&\!\!\!&-32\,h_{{0,4}}{h_{{2,1}}^{3}}h_{{3,2}}h_{{4,1}}-8\,h_{{2,1}}h_{{4,2}}h_{{1,2}}h_{{6,1}}+36\,h
_{{2,2}}h_{{3,1}}h_{{1,3}}h_{{2,1}}h_{{5,1}}+18\,h_{{2,1}}h_{{4,2}}h_{{1,3}}{h_{{3,1}}^{2}}\\
\!\!\!&\!\!\!&+24\,{h_{{2,1}}^{2}}h_{{4,2}}h_{{2,2}}h_{{3,2}}+
18\,{h_{{2,1}}^{2}}h_{{4,2}}h_{{2,3}}h_{{3,1}}+24\,h_{{2,1}}h_{{4,2}}{
h_{{2,2}}^{2}}h_{{3,1}}+36\,h_{{2,2}}h_{{3,1}}h_{{0,3}}h_{{2,1}}h_{{6,1}}\\
\!\!\!&\!\!\!&-8\,h_{{2,1}}h_{{4,2}}h_{{2,2}}h_{{5,1}}-8\,h_{{2,1}}h_{{4,2}}h_{{3,2}}h_{{4,
1}}-2016\,h_{{0,4}}{h_{{2,1}}^{6}}{h_{{0,3}}^{2}}h_{{1,2}}-5376\,h_{{0
,4}}{h_{{2,1}}^{5}}h_{{0,3}}{h_{{1,2}}^{3}}\\
\!\!\!&\!\!\!&+756\,h_{{0,4}}{h_{{2,1}}^{5}}{h_{{0,3}}^{2}}h_{{3,1}}+2240\,h_{{0,4}}{h_{{2,1}}^{3}}{h_{{1,2}}^{4}}
h_{{3,1}}+2240\,h_{{0,4}}{h_{{2,1}}^{4}}{h_{{1,2}}^{3}}h_{{2,2}}-
144\,h_{{0,4}}{h_{{2,1}}^{5}}h_{{0,3}}h_{{3,2}}\\
\!\!\!&\!\!\!&-640\,h_{{0,4}}{h_{{2,1}}^{3}}{h_{{1,2}}^{3}}h_{{4,1}}-480\,h_{{0,4}}{h_{{2,1}}^{4}}{h_{{1,2}}^{2}}
h_{{3,2}}-144\,h_{{0,4}}{h_{{2,1}}^{5}}h_{{1,2}}h_{{2,3}}-480\,h_{{0,4}}{h_{{2,1}}^{4}}h_{{1,2}}{h_{{2,2}}^{2}}\\
\!\!\!&\!\!\!&+60\,h_{{0,4}}{h_{{2,1}}^{4}}h_{{0,3}}h_{{5,1}}-540\,h_{{1,3}}{h_{{2,1}}^{4}}{h_{{1,2}}^{2}}h
_{{2,3}}-540\,{h_{{2,1}}^{4}}h_{{4,2}}{h_{{0,3}}^{2}}h_{{1,2}}-960\,{h
_{{2,1}}^{3}}h_{{4,2}}h_{{0,3}}{h_{{1,2}}^{3}}\\
\!\!\!&\!\!\!&+180\,{h_{{2,1}}^{3}}h_{{4,2}}{h_{{0,3}}^{2}}h_{{3,1}}+80\,{h_{{2,1}}^{4}}h_{{4,2}}h_{{0,4}}h_
{{1,2}}+160\,h_{{2,1}}h_{{4,2}}{h_{{1,2}}^{4}}h_{{3,1}}+320\,{h_{{2,1}}^{2}}h_{{4,2}}{h_{{1,2}}^{3}}h_{{2,2}}\\
\!\!\!&\!\!\!&-48\,{h_{{2,1}}^{3}}h_{{4,2}}h_{{0,3}}h_{{3,2}}-32\,{h_{{2,1}}^{3}}h_{{4,2}}h_{{0,4}}h_{{3,1}}-64\,h_
{{2,1}}h_{{4,2}}{h_{{1,2}}^{3}}h_{{4,1}}-96\,{h_{{2,1}}^{2}}h_{{4,2}}{h_{{1,2}}^{2}}h_{{3,2}}\\
\!\!\!&\!\!\!&-48\,{h_{{2,1}}^{3}}h_{{4,2}}h_{{1,2}}h_{{2,3}}-96\,{h_{{2,1}}^{2}}h_{{4,2}}h_{{1,2}}{h_{{2,2}}^{2}}+18\,{h_{{2,1}}^{2}}
h_{{4,2}}h_{{0,3}}h_{{5,1}}+24\,h_{{2,1}}h_{{4,2}}{h_{{1,2}}^{2}}h_{{5,1}}\\
\!\!\!&\!\!\!&-405\,h_{{1,3}}{h_{{2,1}}^{4}}{h_{{0,3}}^{2}}h_{{4,1}}-540\,h_{{1,3}}{h_{{2,1}}^{4}}h_{{0,3}}{h_{{2,2}}^{2}}+90\,h_{{1,3}}{h_{{2,1}}^{4}}
h_{{0,3}}h_{{4,2}}-36\,h_{{1,3}}{h_{{2,1}}^{3}}h_{{0,3}}h_{{6,1}}\\
\!\!\!&\!\!\!&1008\,h_{{1,3}}{h_{{2,1}}^{5}}h_{{0,4}}{h_{{1,2}}^{2}}-144\,h_{{1,3}}{h_{{2,1}}^{5}}h_{{0,4}}h_{{2,2}}+60\,h_{{1,3}}{h_{{2,1}}^{4}}h_{{0,4}}
h_{{4,1}}-144\,h_{{1,3}}{h_{{2,1}}^{5}}h_{{1,2}}h_{{1,4}}\\
\!\!\!&\!\!\!&+60\,h_{{1,3}}{h_{{2,1}}^{4}}h_{{1,4}}h_{{3,1}}+90\,h_{{1,3}}{h_{{2,1}}^{4}}h_{{1,2}}h_{{3,3}}-36\,h_{{1,3}}{h_{{2,1}}^{3}}h_{{3,1}}h_{{3,3}}+120\,h_{{1,
3}}{h_{{2,1}}^{3}}h_{{0,4}}{h_{{3,1}}^{2}}\\
\!\!\!&\!\!\!&+240\,h_{{1,3}}{h_{{2,1}}^{3}}{h_{{1,2}}^{2}}h_{{4,2}}-48\,h_{{1,3}}{h_{{2,1}}^{3}}h_{{2,2}}h_{{4,2}}+3360\,h_{{1,3}}{h_{{2,1}}^{3}}{h_{{1,2}}^{4}}h_{{2,2}}-1440\,h_{{1
,3}}{h_{{2,1}}^{3}}{h_{{1,2}}^{2}}{h_{{2,2}}^{2}}\\
\!\!\!&\!\!\!&-48\,h_{{1,3}}{h_{{2,1}}^{3}}h_{{1,2}}h_{{5,2}}+270\,{h_{{1,3}}^{2}}{h_{{2,1}}^{2}}h_{{1,2}}{h_{{3,1}}^{2}}
-54\,{h_{{1,3}}^{2}}{h_{{2,1}}^{2}}h_{{3,1}}h_{{4,1}}-162\,h_{{1,3}}{h_{{2,1}}^{5}}h_{{0,3}}h_{{2,3}}\\
\!\!\!&\!\!\!&-960\,h_{{1,3}}{h_{{2,1}}^{3}}{h_{{1,2}}^{3}}h_{{3,2}}
+180\,{h_{{1,3}}^{2}}{h_{{2,1}}^{3}}h_{{1,2}}h_{{4,1}}+180\,{h_{{1,3}}^{2}}{h_{{2,1}}^{3}}h_{{2,2}}h_{{3,1}}+
18\,h_{{1,3}}{h_{{2,1}}^{2}}h_{{4,1}}h_{{4,2}}\\
\!\!\!&\!\!\!&-72\,h_{{1,3}}{h_{{2,1}}^{2}}{h_{{2,2}}^{2}}h_{{4,1}}+18\,h_{{1,3}}{h_{{2,1}}^{2}}h_{{2,2}}h_{
{6,1}}-54\,h_{{1,3}}{h_{{2,1}}^{2}}h_{{2,3}}{h_{{3,1}}^{2}}+2016\,h_{{1,3}}{h_{{2,1}}^{2}}{h_{{1,2}}^{5}}h_{{3,1}}\\
\!\!\!&\!\!\!&-720\,h_{{1,3}}{h_{{2,1}}^{2}}{h_{{1,2}}^{4}}h_{{4,1}}+240\,h_{{1,3}}{h_{{2,1}}^{2}}{h_{{1,2}}^{3}}
h_{{5,1}}-72\,h_{{1,3}}{h_{{2,1}}^{2}}{h_{{1,2}}^{2}}h_{{6,1}}-405\,{h_{{1,3}}^{2}}{h_{{2,1}}^{4}}h_{{0,3}}h_{{3,1}}\\
\!\!\!&\!\!\!&-54\,h_{{1,3}}{h_{{2,1}}^{2}}h_{{0,3}}{h_{{4,1}}^{2}}+18\,h_{{1,3}}{h_{{2,1}}^{2}}h_{{3,2}}h_{{5,1
}}+18\,h_{{1,3}}{h_{{2,1}}^{2}}h_{{3,1}}h_{{5,2}}-810\,h_{{1,3}}{h_{{2,1}}^{3}}{h_{{0,3}}^{2}}{h_{{3,1}}^{2}}\\
\!\!\!&\!\!\!&-36\,h_{{1,3}}{h_{{2,1}}^{3}}h_{{2,3}}h_{{4,1}}-9072\,h_{{1,3}}{h_{{2,1}}^{5}}{h_{{0,3}}^{2}}{h_{{1,2}}^{2}}-10080
\,h_{{1,3}}{h_{{2,1}}^{4}}h_{{0,3}}{h_{{1,2}}^{4}}+90\,h_{{1,3}}{h_{{2,1}}^{4}}h_{{2,2}}h_{{2,3}}\\
\!\!\!&\!\!\!&+1134\,h_{{1,3}}{h_{{2,1}}^{5}}{h_{{0,3}}^{2}}h_{{2,2}}+252\,h_{{1,3}}{h_{{2,1}}^{6}}h_{{0,3}}h_{{0,
4}}+1134\,{h_{{1,3}}^{2}}{h_{{2,1}}^{5}}h_{{0,3}}h_{{1,2}}+18\,h_{{1,3}}{h_{{2,1}}^{2}}h_{{1,2}}h_{{7,1}}\\
\!\!\!&\!\!\!&-1080\,{h_{{1,3}}^{2}}{h_{{2,1}}^{3}}{h_{{1,2}}^{2}}h_{{3,1}}-540\,{h_{{1,3}}^{2}}{h_{{2,1}}^{4}}h
_{{1,2}}h_{{2,2}}+12\,h_{{1,4}}h_{{2,1}}{h_{{3,1}}^{2}}h_{{4,1}}+12\,{h_{{2,1}}^{2}}h_{{2,4}}h_{{3,1}}h_{{4,1}}\\
\!\!\!&\!\!\!&-6\,h_{{2,1}}h_{{3,1}}h_{{4,1}}h_{{4,3}}-6\,h_{{1,3}}h_{{3,1}}h_{{4,1}}h_{{5,1}}-6\,h_{{2,1}}h_{{2,
3}}h_{{4,1}}h_{{5,1}}-108\,h_{{0,3}}h_{{1,3}}h_{{2,1}}{h_{{3,1}}^{2}}h_{{4,1}}\\
\!\!\!&\!\!\!&+12\,h_{{1,4}}{h_{{2,1}}^{2}}h_{{3,1}}h_{{5,1}}+36\,h_{{3,2}}h_{{1,3}}h_{{2,1}}h_{{3,1}}h_{{4,1}}+12\,h_{{0,4}}{h_{{2,1}}^{2}}h_{{4,1}}h_{{5,1}}+12\,h_{{0,4}}h
_{{2,1}}{h_{{3,1}}^{2}}h_{{5,1}}\\
\!\!\!&\!\!\!&+18\,h_{{2,1}}h_{{3,2}}h_{{0,3}}{h_{{4,1}}^{2}}-6\,h_{{0,3}}h_{{2,1}}h_{{4,1}}h_{{7,1}}-6\,h_{{0,3}}h_{{2,1}}h_{{5,
1}}h_{{6,1}}-6\,h_{{1,3}}h_{{2,1}}h_{{3,1}}h_{{7,1}}-h_{{3,5}}{h_{{2,1}}^{5}}\\
\!\!\!&\!\!\!&+36\,h_{{3,2}}h_{{0,3}}h_{{2,1}}h_{{3,1}}h_{{5,1}}-6\,h_{{1,3}}h_{{2,1}}h_{{4,1}}h_{{6,1}}+12\,h_{
{0,4}}{h_{{2,1}}^{2}}h_{{3,1}}h_{{6,1}}-54\,{h_{{0,3}}^{2}}h_{{2,1}}h_{{3,1}}{h_{{4,1}}^{2}}\\
\!\!\!&\!\!\!&-6\,h_{{2,1}}h_{{3,1}}h_{{3,3}}h_{{5,1}}-6\,h_{{0,3}}h_{{2,1}}h_{{3,1}}h_{{8,1}}-6\,h_{{0,3}}h_{{3,1}}h_{{4,1}}h_{{6,1}}
-6\,h_{{2,1}}h_{{2,3}}h_{{3,1}}h_{{6,1}}+16\,{h_{{1,2}}^{5}}{h_{{4,1}}^{2}}\\
\!\!\!&\!\!\!&-108\,h_{{0,3}}{h_{{2,1}}^{2}}h_{{2,3}}h_{{3,1}}h_{{4,1}}+h_{{1,4}}{h_{{3,1}}^{4}}-{h_{{3,1}}^{3}}h_{{4,3}}+{h_{{
3,1}}^{2}}h_{{7,2}}-h_{{3,1}}h_{{10,1}}+4\,{h_{{2,1}}^{2}}{h_{{3,2}}^{3}}+h_{{1,2}}{h_{{6,1}}^{2}}\\
\!\!\!&\!\!\!&-h_{{6,1}}h_{{7,1}}+h_{{3,2}}{h_{{5,1}}^{2}}-h_{{5,1}}h_{{8,1}}-h_{{1,3}}{h_{{4,1}}^{3}}+{h_{{4,1}}^{2}}h_{{5,2}
}-h_{{4,1}}h_{{9,1}}+4\,{h_{{1,2}}^{3}}{h_{{5,1}}^{2}}+256\,{h_{{1,2}}}^{9}
{h_{{2,1}}^{2}}\\
\!\!\!&\!\!\!&+64\,{h_{{1,2}}^{7}}{h_{{3,1}}^{2}}+h_{{5,4}}{h_{{2,1}}^{4}}+h_{{1,6}}{h_{{2,1}}^{6}}+h_{{9,2}}{h_{{2,1}}^{2}}-h_{{7,3}}{h_{{2,1}}^{3}}
+h_{{13,0}},\\
h_{14}\!\!\!&=\!\!\!&-270\,{h_{{2,3}}^{2}}{h_{{2,1}}^{4}}{h_{{1,2}}^{2}}-27\,{h_{{2,3}}^{2}}{h_{{2,1}}^{2}}{h_{{3,1}}^{2}}-1792\,h_{{2,3}}{h_{{2,1}}^{3}}{h_{{1,2
}}^{6}}+4608\,h_{{1,3}}{h_{{2,1}}^{3}}{h_{{1,2}}^{7}}\\
\!\!\!&\!\!\!&-270\,{h_{{1,3}}^{2}}{h_{{2,1}}^{4}}{h_{{2,2}}^{2}}-27\,{h_{{1,3}}^{2}}{h_{{2,1}}^{2}}{
h_{{4,1}}^{2}}-1134\,{h_{{1,3}}^{2}}{h_{{2,1}}^{6}}{h_{{0,3}}^{2}}-5040\,{h_{{1,3}}^{2}}{h_{{2,1}}^{4}}{h_{{1,2}}^{4}}\\
\!\!\!&\!\!\!&-896\,{h_{{0,4}}^{2}}{h_{{2,1}}^{6}}{h_{{1,2}}^{2}}-120\,{h_{{0,4}}^{2}}{h_{{2,1}}^{4}}{h
_{{3,1}}^{2}}+5376\,h_{{0,4}}{h_{{2,1}}^{4}}{h_{{1,2}}^{6}}-34020\,{h_{{0,3}}^{4}}{h_{{2,1}}^{6}}{h_{{1,2}}^{2}}\\
\!\!\!&\!\!\!&-90720\,{h_{{0,3}}^{3}}{h_{{2,1}}^{5}}{h_{{1,2}}^{4}}-60480\,{h_{{0,3}}^{2}}{h_{{2,1}}^{4}}{h_{{1,
2}}^{6}}-2835\,{h_{{0,3}}^{4}}{h_{{2,1}}^{4}}{h_{{3,1}}^{2}}-135\,{h_{{0,3}}^{3}}h_{{2,1}}{h_{{3,1}}^{4}}\\
\!\!\!&\!\!\!&-11520\,h_{{0,3}}{h_{{2,1}}^{3}}{h_{{1,2}}^{8}}-270\,{h_{{0,3}}^{2}}{h_{{1,2}}^{2}}{h_{{3,1}}^{4}}-27\,{h
_{{0,3}}^{2}}{h_{{3,1}}^{2}}{h_{{4,1}}^{2}}+672\,h_{{0,3}}{h_{{1,2}}^{5}}{h_{{3,1}}^{3}}\\
\!\!\!&\!\!\!&+3402\,{h_{{0,3}}^{4}}{h_{{2,1}}^{6}}h_{{2,2}}-3024\,{h_{{0,3}}^{3}}{h_{{2,1}}^{5}}{h_{{2,2}}^{2}}+1260\,{h_{{0,3}}^{2}}{
h_{{2,1}}^{4}}{h_{{2,2}}^{3}}-270\,{h_{{0,3}}^{3}}{h_{{2,1}}^{3}}{h_{{4,1}}^{2}}\\
\!\!\!&\!\!\!&-270\,{h_{{0,3}}^{2}}{h_{{2,1}}^{4}}{h_{{3,2}}^{2}}-81\,{h_{{0,3}}^{2}}{h_{{2,1}}^{5}}h_{{4,3}}-180\,{h_{{0,3}}^{2}}{h_{{2,1}}^{7}}
h_{{0,5}}+45\,{h_{{0,3}}^{2}}{h_{{2,1}}^{4}}h_{{6,2}}\\
\!\!\!&\!\!\!&+126\,{h_{{0,3}}^{2}}{h_{{2,1}}^{6}}h_{{2,4}}+1296\,{h_{{0,3}}^{3}}{h_{{2,1}}^{7}}h_{{0
,4}}-1134\,{h_{{0,3}}^{4}}{h_{{2,1}}^{5}}h_{{4,1}}+378\,{h_{{0,3}}^{3}}{h_{{2,1}}^{5}}h_{{4,2}}\\
\!\!\!&\!\!\!&-135\,{h_{{0,3}}^{3}}{h_{{2,1}}^{4}}h_{{6,1}}-756\,{h_{{0,3}}^{3}}{h_{{2,1}}^{6}}h_{{2,3}}-18\,{h_{{0,3}}^{2}}{h_{{
2,1}}^{3}}h_{{8,1}}-3584\,{h_{{1,2}}^{6}}{h_{{2,1}}^{2}}{h_{{2,2}}^{2}}\\
\!\!\!&\!\!\!&-240\,h_{{0,3}}{h_{{2,1}}^{3}}{h_{{2,2}}^{4}}-27\,{h_{{0,3}}^{2}}{h_{{2,1}}^{2}}
{h_{{5,1}}^{2}}+4\,h_{{1,4}}{h_{{3,1}}^{3}}h_{{4,1}}+6\,h_{{1,3}}{h_{{3,1}}^{3}}h_{{4,2}}-3\,h_{{3,1}}h_{{1,3}}{h_{{5,1}}^{2}}\\
\!\!\!&\!\!\!&-3\,h_{{1,3}}{h_{{3,1}}^{2}}h_{{7,1}}+12\,{h_{{1,2}}^{2}}{h_{{3,1}}^{2}}h_{{6,2}}-24\,{h_{{1,2}}^{2}}{h_{{3,1}}^{3}}h_
{{3,3}}-18\,{h_{{0,3}}^{2}}{h_{{3,1}}^{3}}h_{{5,1}}-3\,h_{{0,3}}{h_{{3,1}}^{2}}h_{{8,1}}\\
\!\!\!&\!\!\!&-9\,h_{{0,3}}h_{{2,3}}{h_{{3,1}}^{4}}+6\,h_{{0,3}}{h_{{3,1}}^{3}}h_{{5,2}}+80\,{h_{{1,2}}^{3}}h_{{2,3}}{h_{{3,1}}^{3}}
-240\,{h_{{1,2}}^{4}}h_{{1,3}}{h_{{3,1}}^{3}}-192\,h_{{3,2}}{h_{{1,2}}^{5}}{h_{{3,1}}^{2}}\\
\!\!\!&\!\!\!&-480\,{h_{{1,2}}^{4}}{h_{{2,2}}^{2}}{h_{{3,1}}^{2}}+160\,{h_{{1,2}}^{2}}{h_{{2,2}}^{3}}{h_{{3,1}}^{2}}+6\,h_{{3,2}}h_{{2,3}}{
h_{{3,1}}^{3}}-4\,h_{{3,2}}{h_{{3,1}}^{2}}h_{{5,2}}-24\,h_{{1,3}}{h_{{2,2}}^{2}}{h_{{3,1}}^{3}}\\
\!\!\!&\!\!\!&-10\,{h_{{2,1}}^{3}}h_{{2,5}}{h_{{3,1}}^{2}}-3\,{h_{{3,1}}^{2}}h_{{4,1}}h_{{4,3}}-64\,h_{{3,1}}{h_{{1,2}}^{6}}h_{{5,1}}+32\,h_{{3,1}}{h_{{1,2}}^{5}}
h_{{6,1}}-16\,h_{{3,1}}{h_{{1,2}}^{4}}h_{{7,1}}\\
\!\!\!&\!\!\!&+126\,h_{{0,4}}{h_{{2,1}}^{6}}{h_{{1,3}}^{2}}-4\,h_{{3,1}}{h_{{1,2}}^{2}}h_{{9,1}}+2\,h_{{3,1}}h_{{1,2}}h_{{10,1}}+2\,h_{{3,1}}h_{{3,2}}h_
{{8,1}}+8\,h_{{3,1}}h_{{2,1}}{h_{{3,2}}^{3}}\\
\!\!\!&\!\!\!&+8\,h_{{3,1}}{h_{{2,2}}^{3}}h_{{5,1}}-4\,h_{{3,1}}{h_{{2,2}}^{2}}h_{{7,1}}+112\,{h_{{0,4}}^{2}}{h_{{2,1}}^{6}}h_{{2,2}}+4\,h_{{3,1}}h_{{5,4}}{h
_{{2,1}}^{3}}+6\,h_{{3,1}}h_{{1,6}}{h_{{2,1}}^{5}}\\
\!\!\!&\!\!\!&-3\,h_{{3,1}}h_{{7,3}}{h_{{2,1}}^{2}}-5\,h_{{3,1}}h_{{3,5}}{h_{{2,1}}^{4}}+2\,h_{{3,1}}h_{
{9,2}}h_{{2,1}}+2240\,{h_{{1,2}}^{4}}{h_{{2,1}}^{2}}{h_{{2,2}}^{3}}-3\,h_{{3,1}}h_{{3,3}}{h_{{4,1}}^{2}}\\
\!\!\!&\!\!\!&+448\,h_{{2,2}}{h_{{1,2}}^{6}}{h_{{3,1}}^{2}}+2\,h_{{3,1}}h_{{5,1}}h_{{6,2}}+2\,h_{{3,1}}h_{{4,2}}h_{{7,
1}}-135\,h_{{3,1}}{h_{{1,3}}^{3}}{h_{{2,1}}^{4}}+8\,h_{{3,1}}{h_{{1,2}}^{3}}h_{{8,1}}\\
\!\!\!&\!\!\!&+512\,h_{{3,1}}{h_{{1,2}}^{9}}h_{{2,1}}+2\,h_{{3,1}}h_{{4,1}}h_{{7,2}}+45\,h_{{2,2}}{h_{{0,3}}^{2}}{h_{{3,1}}^{4}}
-4\,h_{{2,2}}{h_{{3,1}}^{2}}h_{{6,2}}+12\,h_{{2,2}}{h_{{3,1}}^{2}}{h_{{3,2}}^{2}}\\
\!\!\!&\!\!\!&+6\,h_{{2,2}}{h_{{3,1}}^{3}}h_{{3,3}}-8\,h_{{2,2}}h_{{0,4}}{h_{{3,1}}^{4}}+12\,{h_{{2,2}}^{2}}{h_{{3,1}}^{2}}h_{{4,2}}+40\,{h_
{{1,2}}^{2}}h_{{0,4}}{h_{{3,1}}^{4}}-32\,{h_{{1,2}}^{3}}{h_{{3,1}}^{2}}h_{{5,2}}\\
\!\!\!&\!\!\!&+2\,h_{{3,1}}h_{{2,2}}h_{{9,1}}+80\,{h_{{1,2}}^{4}}{h_{{3,1}}^{2}}h_{{4,2}}-160\,h_{{0,4}}{h_{{2,1}}^{4}}{h_{{2,2}}^{3}}
+40\,h_{{0,4}}{h_{{2,1}}^{4}}{h_{{3,2}}^{2}}+12\,h_{{0,4}}{h_{{2,1}}^{5}}h_{{4,3}}\\
\!\!\!&\!\!\!&+20\,h_{{0,4}}{h_{{2,1}}^{7}}h_{{0,5}}-8\,h_{{0,4}}{h_{{2,1}}^{4}}h_{{6,2}}-16\,h_{{0,4}}{h_{{2,1}}^{6}}h_{{2,4}}-192\,{h_{{0
,4}}^{2}}{h_{{2,1}}^{7}}h_{{0,3}}-4\,h_{{3,1}}{h_{{3,2}}^{2}}h_{{5,1}}\\
\!\!\!&\!\!\!&-48\,{h_{{0,4}}^{2}}{h_{{2,1}}^{5}}h_{{4,1}}+4\,h_{{0,4}}{h_{{2,1}}^{3}}h_{{8,1}}+2\,h_{{3,1}}h_{{5,2}}h_{{6,1}}-480\,{h_{{1,2}}^{2}}{h_{{2,1}}^{2}}{h_{{2,2}}^{4}}
-18\,{h_{{0,3}}^{2}}h_{{2,1}}{h_{{4,1}}^{3}}\\
\!\!\!&\!\!\!&-3\,h_{{5,1}}h_{{5,3}}{h_{{2,1}}^{2}}+80\,{h_{{2,1}}^{3}}{h_{{2,2}}^{3}}h_{{2,3}}-32\,{h_{{2,1}}^{2}}
{h_{{2,2}}^{3}}h_{{4,2}}-48\,{h_{{2,1}}^{2}}{h_{{2,2}}^{2}}{h_{{3,2}}^{2}}-24\,{h_{{2,1}}^{3}}{h_{{2,2}}^{2}}h_{{4,3}}\\
\!\!\!&\!\!\!&-60\,{h_{{2,1}}^{5}}{h_{{2,2}}^{2}}h_{{0,5}}+12\,{h_{{2,1}}^{2}}{h_{{2,2}}^{2}}h_{{6,2}}
+40\,{h_{{2,1}}^{4}}{h_{{2,2}}^{2}}h_{{2,4}}+6\,{h_{{2,1}}^{3}}h_{{2,2
}}h_{{6,3}}-12\,{h_{{2,1}}^{6}}h_{{2,2}}h_{{0,6}}\\
\!\!\!&\!\!\!&+10\,{h_{{2,1}}^{5}}h_{{2,2}}h_{{2,5}}-8\,{h_{{2,1}}^{4}}h_{{2,2}}h_{{4,4}}-4\,{h_{{2,1}}^{2}}
h_{{2,2}}h_{{8,2}}+45\,{h_{{2,1}}^{4}}h_{{2,2}}{h_{{2,3}}^{2}}+12\,{h_{{2,1}}^{2}}h_{{2,2}}{h_{{4,2}}^{2}}\\
\!\!\!&\!\!\!&-4\,h_{{2,1}}{h_{{2,2}}^{2}}h_{{8,1}}-16\,h_{{2,1}}{h_{{2,2}}^{4}}h_{{4,1}}+8\,h_{{2,1}}{h_{{2,2}}}^{
3}h_{{6,1}}+2\,h_{{2,1}}h_{{2,2}}h_{{10,1}}+378\,{h_{{1,3}}^{3}}{h_{{2,1}}^{5}}h_{{1,2}}\\
\!\!\!&\!\!\!&+2304\,h_{{2,2}}{h_{{1,2}}^{8}}{h_{{2,1}}^{2}}-5\,h_{{5,1}}h_{{1,5}}{h_{{2,1}}^{4}}+2\,h_{{5,1}}h_{{7,2}}h_{{2,1}}+4\,h_{{5,1}}h_{{
3,4}}{h_{{2,1}}^{3}}+2\,h_{{5,1}}h_{{1,2}}h_{{8,1}}\\
\!\!\!&\!\!\!&+128\,h_{{5,1}}{h_{{1,2}}^{7}}h_{{2,1}}+32\,h_{{5,1}}{h_{{1,2}}^{5}}h_{{4,1}}+8\,h_{{5,1}
}{h_{{1,2}}^{3}}h_{{6,1}}-4\,h_{{5,1}}{h_{{1,2}}^{2}}h_{{7,1}}+2\,h_{{5,1}}h_{{4,1}}h_{{5,2}}\\
\!\!\!&\!\!\!&+2\,h_{{5,1}}h_{{3,2}}h_{{6,1}}+2\,h_{{5,1}}h_{{2,2}}h_{{7,1}}-3\,h_{{5,1}}h_{{1,3}}{h_{{4,1}}^{2}}+12\,{h_{{1,2}}}^{
2}h_{{2,2}}{h_{{5,1}}^{2}}-3\,h_{{0,3}}h_{{4,1}}{h_{{5,1}}^{2}}\\
\!\!\!&\!\!\!&-4\,h_{{1,2}}h_{{3,2}}{h_{{5,1}}^{2}}-3\,h_{{2,1}}h_{{2,3}}{h_{{5,1}}^{2}}+6\,h_{{0,4}}{h_{{2,1}}^{2}}{h_{{5,1}}^{2}}-10\,h_{{0,5}}{h_{{2,1}}^{3}}
{h_{{4,1}}^{2}}+6\,{h_{{2,1}}^{2}}h_{{2,4}}{h_{{4,1}}^{2}}\\
\!\!\!&\!\!\!&-4\,h_{{2,2}}{h_{{4,1}}^{2}}h_{{4,2}}+80\,h_{{2,2}}{h_{{1,2}}^{4}}{h_{{4,1}}^{2}}+6\,h_{{2,2}}h_{{0,3}}{h_{{4,1}}^{3}}-4\,h_{{1,2}}{h_{{4,1}}^{2}}h_{{5,
2}}-48\,{h_{{1,2}}^{2}}{h_{{2,2}}^{2}}{h_{{4,1}}^{2}}\\
\!\!\!&\!\!\!&+6\,h_{{1,2}}h_{{1,3}}{h_{{4,1}}^{3}}-3\,h_{{2,1}}{h_{{4,1}}^{2}}h_{{4,3}}+4\,h_{{0,4}}
h_{{2,1}}{h_{{4,1}}^{3}}-1024\,{h_{{1,2}}^{7}}{h_{{2,1}}^{2}}h_{{3,2}}-32\,{h_{{1,2}}^{3}}h_{{3,2}}{h_{{4,1}}^{2}}\\
\!\!\!&\!\!\!&+12\,{h_{{1,2}}^{2}}{h_{{4,1}}^{2}}h_{{4,2}}-24\,{h_{{1,2}}^{2}}h_{{0,3}}{h_{{4,1}}^{3}}-3\,h_{{4,1}}h_{{
6,3}}{h_{{2,1}}^{2}}+6\,h_{{4,1}}h_{{0,6}}{h_{{2,1}}^{5}}-5\,h_{{4,1}}h_{{2,5}}{h_{{2,1}}^{4}}\\
\!\!\!&\!\!\!&+4\,h_{{4,1}}h_{{4,4}}{h_{{2,1}}^{3}}+2\,h_{{4,1}}h_{{8,2}}h_{{2,1}}-256\,h_{{4
,1}}{h_{{1,2}}^{8}}h_{{2,1}}-16\,h_{{4,1}}{h_{{1,2}}^{4}}h_{{6,1}}-160\,{h_{{1,2}}^{3}}
{h_{{2,1}}^{4}}h_{{3,4}}\\
\!\!\!&\!\!\!&+8\,h_{{4,1}}{h_{{1,2}}^{3}}h_{{7,1}}+2\,h_{{4,1}}h_{{1,2}}h_{{9,1}}-18\,h
_{{4,1}}{h_{{2,1}}^{3}}{h_{{2,3}}^{2}}+2\,h_{{4,1}}h_{{3,2}}h_{{7,1}}-4\,h_{{4,1}}h_{{2,1}}{h_{{4,2}}^{2}}\\
\!\!\!&\!\!\!&+2\,h_{{4,1}}h_{{4,2}}h_{{6,1}}+2\,h_{{4,1}}h_{{2,2}}h_{{8,1}}-4\,h_{{4,1}}{h_{{2,2}}^{2}}h_{{6,1}}-
1120\,h_{{0,5}}{h_{{1,2}}^{4}}{h_{{2,1}}^{5}}-3\,h_{{0,3}}{h_{{4,1}}^{2}}h_{{6,1}}\\
\!\!\!&\!\!\!&-240\,{h_{{1,2}}^{4}}{h_{{2,1}}^{3}}h_{{4,3}}-4\,h_{{4,1}}{h_{{1,2}}^{2}}h_{{8,1}}-480\,{h_{{1,2}}^{4}}{h_{{2,1}}^{2}}{h_{{3,2}}^{2}}
-60\,{h_{{1,2}}^{2}}{h_{{2,1}}^{5}}h_{{2,5}}-5\,h_{{6,1}}h_{{0,5}}{h_{{2,1}}^{4}}\\
\!\!\!&\!\!\!&-12\,h_{{1,2}}h_{{1,6}}{h_{{2,1}}^{6}}+32\,{h_{{1,2}}^{5}}h_{{2,1}}h_{{7,1}}+80\,{h_{{1,2}}^{4}}{h_{{2,1}}^{2}}h_{{6,2}}+80\,{h_{{1,2}}^{3}}{
h_{{2,1}}^{3}}h_{{5,3}}-3\,h_{{6,1}}h_{{4,3}}{h_{{2,1}}^{2}}\\
\!\!\!&\!\!\!&+40\,{h_{{1,2}}^{2}}{h_{{2,1}}^{4}}h_{{4,4}}+10\,h_{{1,2}}{h_{{2,1}}^{5}}h_{{3,5}}-16\,{h_{{1,2}}^{4}}h_{{2,1}}h_{{8,
1}}-32\,{h_{{1,2}}^{3}}{h_{{2,1}}^{2}}h_{{7,2}}-4\,h_{{6,1}}h_{{2,1}}{h_{{3,2}}^{2}}\\
\!\!\!&\!\!\!&-24\,{h_{{1,2}}^{2}}{h_{{2,1}}^{3}}h_{{6,3}}-48\,{h_{{1,2}}^{2}}{h_{{2,1}}^{2}}{h_{{4,2}}^{2}}
-8\,h_{{1,2}}{h_{{2,1}}^{4}}h_{{5,4}}-32\,h_{{1,2}}{h_{{2,1}}^{2}}{h_{{3,2}}^{3}}+2\,h_{{6,1}}h_{{1,2}}h_{{7,1}}\\
\!\!\!&\!\!\!&+8\,{h_{{1,2}}^{3}}h_{{2,1}}h_{{9,1}}+12\,{h_{{1,2}}^{2}}{h_{{2,1}}^{2}}h_{{8,2}}+6\,h_{{1,2}}{h_{{2,1}}^{3}}h_{{7,3}}-4\,{h_{{1
,2}}^{2}}h_{{2,1}}h_{{10,1}}-4\,h_{{1,2}}{h_{{2,1}}^{2}}h_{{9,2}}\\
\!\!\!&\!\!\!&+2\,h_{{1,2}}h_{{2,1}}h_{{11,1}}+560\,{h_{{1,2}}^{4}}{h_{{2,1}}^{4}}h_{{2,4}}-18\,h_{{6,1}}{h_{{1,3}}^{2}}{h_{{2,1}}^{3}}
+2\,h_{{6,1}}h_{{6,2}}h_{{2,1}}+4\,h_{{6,1}}h_{{2,4}}{h_{{2,1}}^{3}}\\
\!\!\!&\!\!\!&-15\,h_{{0,5}}{h_{{2,1}}^{6}}h_{{2,3}}-81\,{h_{{1,3}}^{2}}
{h_{{2,1}}^{5}}h_{{2,3}}+10\,h_{{0,5}}{h_{{2,1}}^{5}}h_{{4,2}}-8\,{h_{{2,1}}^{4}}h_{{2,4}}h_{{4,2}}+45\,{h_{{1,3}}^{2}}{h_{{2,1}}^{4}}h_{{4,2}}\\
\!\!\!&\!\!\!&+448\,{h_{{1,2}}^{6}}{h_{{2,1}}^{2}}h_{{4,2}}-3\,h_{{0,3}}h_{{2,1}}{h_{{6,1}}^{2}}-24\,h_{{0,3}}{h_{{2,1}}^{3}}{h_{{4,2}}^{2}}-9\,{h_{{2,1}}^{4}}h_{
{2,3}}h_{{4,3}}-24\,{h_{{2,1}}^{3}}h_{{2,3}}{h_{{3,2}}^{2}}\\
\!\!\!&\!\!\!&+18\,h_{{5,1}}h_{{1,3}}{h_{{2,1}}^{2}}h_{{4,2}}-6\,h_{{5,1}}h_{{1,3}}h_{{2,1}
}h_{{6,1}}-6\,h_{{5,1}}h_{{2,1}}h_{{3,3}}h_{{4,1}}+18\,h_{{1,2}}h_{{2,1}}h_{{3,3}}{h_{{4,1}}^{2}}\\
\!\!\!&\!\!\!&+160\,h_{{5,1}}{h_{{1,2}}^{4}}h_{{2,1}}h_{{3,2}}-8\,h_{{5,1}}h_{{2,2}}h_{{3,2}}h_{{4,1}}+24\,h_{{5,1}}{h_{{1,2}}^{2}}
h_{{2,1}}h_{{5,2}}-48\,h_{{1,2}}h_{{1,4}}{h_{{2,1}}^{2}}{h_{{4,1}}^{2}}\\
\!\!\!&\!\!\!&-72\,{h_{{1,2}}^{2}}h_{{2,1}}h_{{2,3}}{h_{{4,1}}^{2}}+240\,{h_{{1,2}}^{2}}h_{{0,4}}{h_{{2,1}}^{2}}{h_{{4,1}}^{2}}+24\,h_{{2,2}}h_{{1,2}}h_{{3,2}}{h_{{4,1}}^{2}}
+18\,h_{{1,2}}h_{{1,3}}h_{{2,1}}{h_{{5,1}}^{2}}\\
\!\!\!&\!\!\!&+12\,{h_{{2,1}}^{5}}h_{{2,3}}h_{{2,4}}+84\,h_{{0,6}}{h_{{1,2}}^{2}}{h_{{2,1}}^{6}}+6\,{h_{{2,1}}^{3}}h_{{2,3}}h_{{6,2}}
-81\,h_{{0,3}}{h_{{2,1}}^{5}}{h_{{2,3}}^{2}}-64\,{h_{{1,2}}^{6}}h_{{2,1}}h_{{6,1}}\\
\!\!\!&\!\!\!&-1792\,{h_{{1,2}}^{5}}h_{{1,4}}{h_{{2,1}}^{4}}+672\,{h_{{1,2}}^{5}}{h_{{2,1}}^{3}}h_{{3,3}}
+24\,h_{{5,1}}{h_{{1,2}}^{2}}h_{{3,2}}h_{{4,1}}-64\,h_{{5,1}}{h_{{1,2}}^{3}}h_{{2,2}}h_{{4,1}}\\
\!\!\!&\!\!\!&+160\,h_{{5,1}}{h_{{1,2}}^{2}}h_{{1,4}}{h_{{2,1}}^{3}}-72\,h_{{5,1}}{h_{{1,2}}^{2}}{h_{{2,1}}^{2}}h_{{3,3}}-64\,h_
{{5,1}}{h_{{1,2}}^{3}}h_{{2,1}}h_{{4,2}}+12\,h_{{5,1}}h_{{1,4}}{h_{{2,1}}^{2}}h_{{4,1}}\\
\!\!\!&\!\!\!&-8\,h_{{5,1}}h_{{2,1}}h_{{3,2}}h_{{4,2}}-8\,h_{{5,1}}h_{{1,2}}h_{{4,1}}h_{{4,2}}+24\,h_{{5,1}}h_{{1,2}}{h_{{2,2}}^{2}}h_{{4,1}}
-8\,h_{{5,1}}h_{{1,2}}h_{{2,2}}h_{{6,1}}\\
\!\!\!&\!\!\!&+18\,h_{{5,1}}h_{{1,2}}h_{{0,3}}{h_{{4,1}}^{2}}+24\,h_{{5,1}}h_{{1,2}}h_{{2,1}}{h_{{3,2}}^{2}}+
18\,h_{{5,1}}h_{{1,2}}h_{{4,3}}{h_{{2,1}}^{2}}+50\,h_{{5,1}}h_{{1,2}}h
_{{0,5}}{h_{{2,1}}^{4}}\\
\!\!\!&\!\!\!&-8\,h_{{5,1}}h_{{1,2}}h_{{6,2}}h_{{2,1}}-32\,h_
{{5,1}}h_{{1,2}}h_{{2,4}}{h_{{2,1}}^{3}}-36\,h_{{5,1}}h_{{1,3}}{h_{{2,
1}}^{3}}h_{{2,3}}+18\,h_{{5,1}}{h_{{2,1}}^{2}}h_{{2,3}}h_{{3,2}}\\
\!\!\!&\!\!\!&+240\,h_{{1,3}}{h_{{2,1}}^{3}}h_{{1,2}}{h_{{3,2}}^{2}}+90\,h_{{1,3}}{h_{{2,1
}}^{4}}h_{{1,2}}h_{{4,3}}+210\,h_{{1,3}}{h_{{2,1}}^{6}}h_{{0,5}}h_{{1,
2}}-48\,h_{{1,3}}{h_{{2,1}}^{3}}h_{{1,2}}h_{{6,2}}\\
\!\!\!&\!\!\!&-144\,h_{{1,3}}{h_{{2,1}}^{5}}h_{{1,2}}h_{{2,4}}+18\,h_{{1,3}}{h_{{2,1}}^{2}}h_{{1,2}}h_{{
8,1}}-540\,{h_{{1,3}}^{2}}{h_{{2,1}}^{4}}h_{{1,2}}h_{{3,2}}+180\,{h_{{
1,3}}^{2}}{h_{{2,1}}^{3}}h_{{1,2}}h_{{5,1}}\\
\!\!\!&\!\!\!&-48\,{h_{{2,1}}^{3}}h_{{2,2}}h_{{3,2}}h_{{3,3}}+18\,{h_{{2,1}}^{2}}h_{{2,2}}h_{{3,3}}h_{{5,1}}+18
\,{h_{{2,1}}^{2}}h_{{2,2}}h_{{4,1}}h_{{4,3}}-48\,{h_{{2,1}}^{2}}h_{{2,2}}h_{{0,4}}{h_{{4,1}}^{2}}\\
\!\!\!&\!\!\!&+80\,{h_{{2,1}}^{4}}h_{{2,2}}h_{{1,4}}h_{{3,2}}-32\,{h_{{2,1}}^{3}}h_{{2,2}}h_{{1,4}}h_{{5,1}}+24\,h_{{2,1}}h_{{2
,2}}{h_{{3,2}}^{2}}h_{{4,1}}-8\,h_{{2,1}}h_{{2,2}}h_{{3,2}}h_{{7,1}}\\
\!\!\!&\!\!\!&+280\,{h_{{1,2}}^{3}}h_{{1,5}}{h_{{2,1}}^{5}}-192\,{h_{{1,2}}^{5}}{h_{{2,1}}^{2}}h_{{5,2}}+2688\,
h_{{2,2}}{h_{{1,2}}^{5}}{h_{{2,1}}^{2}}h_{{3,2}}+2240\,h_{{2,2}}{h_{{1,2}}^{3}}h_{{1,4}}{h_{{2,1}}^{4}}\\
\!\!\!&\!\!\!&-8\,h_{{2,1}}h_{{2,2}}h_{{4,1}}h_{{6,2}}-8\,h_{{2,1}}h_{{2,2}}h_{{4,2}}h_{{6,1}}-8\,h_{{2,1}}h_{{2,2}}h_{{5,1}}h_{{5,2}}+18\,h_{{2,1}}h_{{2,2}
}h_{{2,3}}{h_{{4,1}}^{2}}\\
\!\!\!&\!\!\!&+6\,{h_{{2,1}}^{3}}h_{{4,2}}h_{{4,3}}+12\,{h_{{2,1}}^{2}}{h_{{3,2}}^{2}}h_{{4,2}}-3\,{h_{{2,1}}^{2}}h_{{2,3}}h_{{8,
1}}-4\,{h_{{2,1}}^{2}}h_{{4,2}}h_{{6,2}}-15\,h_{{0,3}}{h_{{2,1}}^{6}}h_{{2,5}}\\
\!\!\!&\!\!\!&+2\,h_{{2,1}}h_{{4,2}}h_{{8,1}}-15\,h_{{1,3}}h_{{1,5}}{h_{{2,1}}^{6}}+12\,h_{{1,3}}{h_{{2,1}}^{5}}h_
{{3,4}}+10\,h_{{1,5}}{h_{{2,1}}^{5}}h_{{3,2}}+12\,h_{{0,3}}{h_{{2,1}}^{5}}h_{{4,4}}\\
\!\!\!&\!\!\!&-9\,h_{{1,3}}{h_{{2,1}}{4}}^h_{{5,3}}-8\,{h_{{2,1}}^{4}}h_{{3,2}}h_{{3,4}}+6\,h_{{1,3}}{h_{{2,1
}}^{3}}h_{{7,2}}+6\,{h_{{2,1}}^{3}}h_{{3,2}}h_{{5,3}}-9\,h_{{0
,3}}{h_{{2,1}}^{4}}h_{{6,3}}\\
\!\!\!&\!\!\!&-3\,h_{{1,3}}{h_{{2,1}}^{2}}h_{{9,1}}-4\,{h_{{2,1}}^{2}}h_{{3,2}}h_{{7,2}}+2\,h_{{2,1}}
h_{{3,2}}h_{{9,1}}+18\,h_{{0,3}}h_{{0,6}}{h_{{2,1}}^{7}}+6\,h_{{0,3}}{h_{{2,1}}^{3}}h_{{8,2}}\\
\!\!\!&\!\!\!&-3\,h_{{0,3}}{h_{{2,1}}^{2}}h_{{10,1}}+50\,{h_{{2,1}}^{4}}h_{{2,2}}h_{{0,5}
}h_{{4,1}}-32\,{h_{{2,1}}^{3}}h_{{2,2}}h_{{2,4}}h_{{4,1}}-48\,{h_{{2,1}}^{3}}h_{{2,2}}h_{{2,3}}h_{{4,2}}\\
\!\!\!&\!\!\!&+18\,{h_{{2,1}}^{2}}h_{{2,2}}h_{{2,3}}h_{{6,1}}+24\,{h_{{2,1}}^{2}}h_{{2,2}}h_{{3,2}}h_{{5,2}}+24\,h_{{2,1
}}{h_{{2,2}}^{2}}h_{{4,1}}h_{{4,2}}+24\,h_{{2,1}}{h_{{2,2}}^{2}}h_{{3,2}}h_{{5,1}}\\
\!\!\!&\!\!\!&+320\,{h_{{1,2}}^{3}}h_{{2,1}}{h_{{2,2}}^{2}}h_{{5,1}}+480\,{h_{{1,2}}^{2}}{h_{{2,1}}^{2}}{h_{{2,2}}^{2}}h_{{4,2}}+320\,{h_{{1,2
}}^{2}}h_{{2,1}}{h_{{2,2}}^{3}}h_{{4,1}}-96\,{h_{{1,2}}^{2}}h_{{2,1}}{h_{{2,2}}^{2}}h_{{6,1}}\\
\!\!\!&\!\!\!&-480\,h_{{1,2}}h_{{1,4}}{h_{{2,1}}^{4}}{h_{{2,2}}^{2}}+240\,h_{{1,2}}{h_{{2,1}}^{3}}{h_{{2,2}}^{2}}h_{{3,3}}+320\,h_{
{1,2}}{h_{{2,1}}^{2}}{h_{{2,2}}^{3}}h_{{3,2}}-96\,h_{{1,2}}{h_{{2,1}}^{2}}{h_{{2,2}}^{2}}h_{{5,2}}\\
\!\!\!&\!\!\!&-64\,h_{{1,2}}h_{{2,1}}{h_{{2,2}}^{3}}h_{{5,1}}+24\,h_{{1,2}}h_{{2,1}}{h_{{2,2}}^{2}}h_{{7,1}}-72\,{h_{{2,1}}^{2}}
{h_{{2,2}}^{2}}h_{{2,3}}h_{{4,1}}+480\,h_{{2,2}}{h_{{1,2}}^{2}}{h_{{2,1}}^{2}}{h_{{3,2}}^{2}}\\
\!\!\!&\!\!\!&+240\,h_{{2,2}}{h_{{1,2}}^{2}}{h_{{2,1}}^{3}}h_{{4,3}}+840\,h_{{2,2}}h_{{0,5}}{h_{{1,2}}^{2}}{h_{{2,1}}^{5}}-96\,h_
{{2,2}}{h_{{1,2}}^{2}}{h_{{2,1}}^{2}}h_{{6,2}}-480\,h_{{2,2}}{h_{{1,2}}^{2}}{h_{{2,1}}^{4}}h_{{2,4}}\\
\!\!\!&\!\!\!&+24\,h_{{2,2}}{h_{{1,2}}^{2}}h_{{2,1}}h_{{8,1}}-48\,h_{{2,2}}h_{{1,2}}{h_{{2,1}}^{3}}h_{{5,3}}-120\,h_{{2,2}}h
_{{1,2}}{h_{{2,1}}^{5}}h_{{1,5}}+24\,h_{{2,2}}h_{{1,2}}{h_{{2,1}}^{2}}h_{{7,2}}\\
\!\!\!&\!\!\!&+80\,h_{{2,2}}h_{{1,2}}{h_{{2,1}}^{4}}h_{{3,4}}-8\,h_{{2,2}}h_{{1,2}}h_{{2,1}}h_{{9,1}}-960\,{h_{{1,2}}^{4}}h_{{2,1}}{h_{{2,2}}^{2}}
h_{{4,1}}-1920\,{h_{{1,2}}^{3}}{h_{{2,1}}^{2}}{h_{{2,2}}^{2}}h_{{3,2}}\\
\!\!\!&\!\!\!&-144\,h_{{0,4}}{h_{{2,1}}^{5}}h_{{0,3}}h_{{4,2}}+60\,h_{{0,4}}{h_{{2,1}}^{4}}h_{{0,3}}h_{{6,1}}+80\,h_{{0,4}}{h_{{2,1}}^{4}}h_{{2,2}}h_{{4,
2}}-144\,h_{{0,4}}{h_{{2,1}}^{5}}h_{{1,3}}h_{{3,2}}\\
\!\!\!&\!\!\!&+60\,h_{{0,4}}{h_{{2,1}}^{4}}h_{{1,3}}h_{{5,1}}+252\,h_{{0,4}}{h_{{2,1}}^{6}}h_{{0,3}}h_{
{2,3}}+160\,h_{{2,2}}{h_{{1,2}}^{4}}h_{{2,1}}h_{{6,1}}+320\,h_{{2,2}}{h_{{1,2}}^{3}}{h_{{2,1}}^{2}}h_{{5,2}}\\
\!\!\!&\!\!\!&-64\,h_{{2,2}}{h_{{1,2}}^{3}}h_{{2,1}}h_{{7,1}}+896\,h_{{2,2}}{h_{{1,2}}^{6}}h_{{2,1}}h_{{4,1}}-384\,h_{{2,2}}{h_{{1,2}}^{5}}h_{{2,1
}}h_{{5,1}}-960\,h_{{2,2}}{h_{{1,2}}^{4}}{h_{{2,1}}^{2}}h_{{4,2}}\\
\!\!\!&\!\!\!&-960\,h_{{2,2}}{h_{{1,2}}^{3}}{h_{{2,1}}^{3}}h_{{3,3}}-64\,h_{{3,1}}h_{{2,
2}}{h_{{1,2}}^{3}}h_{{6,1}}+24\,h_{{3,1}}h_{{2,2}}{h_{{1,2}}^{2}}h_{{7
,1}}-8\,h_{{3,1}}h_{{2,2}}h_{{4,1}}h_{{5,2}}\\
\!\!\!&\!\!\!&-8\,h_{{3,1}}h_{{2,2}}h_{{4,2}}h_{{5,1}}-8\,h_{{3,1}}h_{{2,2}}h_{{3,2}}h_{{6,1}}+18\,h_{{3,1}}h_
{{2,2}}h_{{1,3}}{h_{{4,1}}^{2}}+160\,h_{{3,1}}h_{{1,4}}{h_{{2,1}}^{3}}{h_{{2,2}}^{2}}\\
\!\!\!&\!\!\!&+24\,h_{{3,1}}h_{{2,1}}{h_{{2,2}}^{2}}h_{{5,2}}-64\,h_{{3,1}}h_{{2,1}}{h_{{2,2}}^{3}}h_{{3,2}}+2688\,h_{{3,1}}{h_{{1,2}}^{5}}
h_{{2,1}}{h_{{2,2}}^{2}}+160\,h_{{3,1}}h_{{1,2}}h_{{2,1}}{h_{{2,2}}^{4}}\\
\!\!\!&\!\!\!&+240\,h_{{3,1}}{h_{{1,2}}^{3}}h_{{4,3}}{h_{{2,1}}^{2}}+1400\,h_{{3,1}}{h_{{1,2}}^{3}}h_{{0,5}}{h_{{2,1}}^{4}}-64\,h_{{3,1}}{h_{{1,2}}^{3}}
h_{{6,2}}h_{{2,1}}-640\,h_{{3,1}}{h_{{1,2}}^{3}}h_{{2,4}}{h_{{2,1}}^{3}}\\
\!\!\!&\!\!\!&-72\,h_{{3,1}}{h_{{1,2}}^{2}}h_{{5,3}}{h_{{2,1}}^{2}}-300\,h_{{3,1}}{h_{{1,2}}^{2}}h_{{1,5}}{h_{{2,1}}^{4}}+24\,h_{{3,1}}{h_{{1,2}}^{2}}h_
{{7,2}}h_{{2,1}}+160\,h_{{3,1}}{h_{{1,2}}^{2}}h_{{3,4}}{h_{{2,1}}^{3}}\\
\!\!\!&\!\!\!&+24\,h_{{3,1}}{h_{{1,2}}^{2}}h_{{4,1}}h_{{5,2}}+24\,h_{{3,1}}{h_{{1,2}}^{2}}h_{{4,2}}h_{{5,1}}-384\,h_{{3,1}}{h_{{1,2}}^{5}}h_{{2,1}}h_{{4,2
}}-32\,h_{{0,4}}{h_{{2,1}}^{3}}h_{{4,1}}h_{{4,2}}\\
\!\!\!&\!\!\!&+160\,h_{{0,4}}{h_{{2,1}}^{3}}{h_{{2,2}}^{2}}h_{{4,1}}-32\,h_{{0,4}}{h_{{2,1}}^{3}}h_{{2,2}
}h_{{6,1}}-32\,h_{{0,4}}{h_{{2,1}}^{3}}h_{{3,2}}h_{{5,1}}-144\,h_{{0,4}}{h_{{2,1}}^{5}}h_{{2,2}}h_{{2,3}}\\
\!\!\!&\!\!\!&+60\,h_{{0,4}}{h_{{2,1}}^{4}}h_{{2,3}}h_{{4,1}}+180\,h_{{3,1}}h_{{3,2}}{h_{{1,3}}^{2}}{h_{{2,1}}^{3}}-8\,
h_{{3,1}}h_{{3,2}}h_{{4,1}}h_{{4,2}}+896\,h_{{3,1}}h_{{3,2}}{h_{{1,2}}^{6}}h_{{2,1}}\\
\!\!\!&\!\!\!&+160\,h_{{3,1}}h_{{3,2}}{h_{{1,2}}^{4}}h_{{4,1}}-64\,h_{{3,1}}h_{{3,2}}{h_{{1,2}}^{3}}h_{{5,1}}+24\,h_{{3,1}}h_{{3,2}}{h_{{1,2
}}^{2}}h_{{6,1}}-8\,h_{{3,1}}h_{{3,2}}h_{{1,2}}h_{{7,1}}\\
\!\!\!&\!\!\!&+18\,h_{{3,1}}h_{{3,2}}h_{{4,3}}{h_{{2,1}}^{2}}+50\,h_{{3,1}}h_{{3,2}}h_{{0,5}}{h_{{
2,1}}^{4}}-8\,h_{{3,1}}h_{{3,2}}h_{{6,2}}h_{{2,1}}-32\,h_{{3,1}}h_{{3,2}}h_{{2,4}}{h_{{2,1}}^{3}}\\
\!\!\!&\!\!\!&-72\,h_{{3,1}}h_{{1,3}}{h_{{2,1}}^{2}}{h_{{3,2}}^{2}}+320\,h_{{3,1}}{h_{{1,2}}^{3}}h_{{2,1}}{h_{{3,2}}^{2}}+24\,h
_{{3,1}}h_{{1,2}}{h_{{3,2}}^{2}}h_{{4,1}}-72\,h_{{3,1}}h_{{1,2}}h_{{0,6}}{h_{{2,1}}^{5}}\\
\!\!\!&\!\!\!&+50\,h_{{3,1}}h_{{1,2}}h_{{2,5}}{h_{{2,1}}^{4}}-32\,h_{{3,1}}h_{{1,2}}h_{{4,4}}{h_{{2,1}}^{3}}-8\,h_{{3,1}}h_{{1,2}}h_{{8,
2}}h_{{2,1}}-8\,h_{{3,1}}h_{{1,2}}h_{{4,1}}h_{{6,2}}\\
\!\!\!&\!\!\!&+24\,h_{{3,1}}h_{{1,2}}h_{{2,1}}{h_{{4,2}}^{2}}-8\,h_{{3,1}}h_{{1,2}}h_{{4,2}}h_{{6,1}}-
8\,h_{{3,1}}h_{{1,2}}h_{{5,1}}h_{{5,2}}-20\,h_{{3,1}}h_{{1,5}}{h_{{2,1}}^{3}}h_{{4,1}}\\
\!\!\!&\!\!\!&+12\,h_{{3,1}}{h_{{2,1}}^{2}}h_{{2,4}}h_{{5,1}}+12\,h_{{3,1}}{h_{{2,1}}^{2}}h_{{3,4}}h_{{4,1}}+12\,h_{{3,1}}h_{{1,4}}h_{{2,1
}}{h_{{4,1}}^{2}}-20\,h_{{3,1}}h_{{0,5}}{h_{{2,1}}^{3}}h_{{5,1}}\\
\!\!\!&\!\!\!&-6\,h_{{3,1}}h_{{2,3}}h_{{4,1}}h_{{5,1}}-6\,h_{{3,1}}h_{{2,1}}h_{{3,3}}h_{{6
,1}}-6\,h_{{3,1}}h_{{2,1}}h_{{4,3}}h_{{5,1}}+18\,h_{{3,1}}h_{{1,2}}h_{{0,3}}{h_{{5,1}}^{2}}\\
\!\!\!&\!\!\!&+18\,h_{{3,1}}h_{{1,2}}h_{{2,3}}{h_{{4,1}}^{2}}+18\,h_{{3,1}}h_{{1,2}}h_{{6,3}}{h_{{2,1}}^{2}}+18\,h_{{3,1}}h_{{2,2}}h
_{{5,3}}{h_{{2,1}}^{2}}+50\,h_{{3,1}}h_{{2,2}}h_{{1,5}}{h_{{2,1}}^{4}}\\
\!\!\!&\!\!\!&-8\,h_{{3,1}}h_{{2,2}}h_{{7,2}}h_{{2,1}}-32\,h_{{3,1}}h_{{2,2}}h_{{3,4}}{h_{{2,1}}^{3}}-8\,h_{{3,1}}h_{{2,2}}h_{{1,2}}h_{{8,1}}-2048\,h_{{3,
1}}h_{{2,2}}{h_{{1,2}}^{7}}h_{{2,1}}\\
\!\!\!&\!\!\!&-384\,h_{{3,1}}h_{{2,2}}{h_{{1,2}}^{5}}h_{{4,1}}+160\,h_{{3,1}}h_{{2,2}}{h_{{1,2}}^{4}}h_{{5,1}}-8\,{h_{
{2,1}}^{4}}h_{{5,2}}h_{{1,4}}+6\,{h_{{2,1}}^{3}}h_{{5,2}}h_{{3,3}}-\frac{1}{2}\,{h_{{7,1}}^{2}}\\
\!\!\!&\!\!\!&+24\,{h_{{1,2}}^{2}}h_{{2,1}}h_{{3,2}}h_{{7,1}}+24\,{h_{{1,2}}^{2}}h_{{2,1}}h_{{4,2}}h_{{6,1}}-64\,{h_{{1,2}}^{3}}
h_{{2,1}}h_{{3,2}}h_{{6,1}}-96\,{h_{{1,2}}^{2}}{h_{{2,1}}^{2}}h_{{3,2}}h_{{5,2}}\\
\!\!\!&\!\!\!&-32\,h_{{1,2}}h_{{1,4}}{h_{{2,1}}^{3}}h_{{6,1}}-48\,h_{{1,2}}{h_{{2,1}}^{3}}h_{{3,2}}h_{{4,3}}-48\,h_{{1,2}}{h_{{2,1}}^{3}}h_{{3,
3}}h_{{4,2}}+80\,h_{{1,2}}h_{{1,4}}{h_{{2,1}}^{4}}h_{{4,2}}\\
\!\!\!&\!\!\!&+80\,h_{{1,2}}{h_{{2,1}}^{4}}h_{{2,4}}h_{{3,2}}+320\,h_{{2,2}}h_{{1,2}}h_{{1,4}}{h_{{2,1}}^{3}}h_{{4,1}}-144\,h_{{2,2}}h_{{1,2}}{h_{{2,1}}^{2}}h_{{3,3}
}h_{{4,1}}-8\,{h_{{1,4}}^{2}}{h_{{2,1}}^{6}}\\
\!\!\!&\!\!\!&+36\,h_{{0,3}}h_{{2,1}}
h_{{1,2}}h_{{5,1}}h_{{6,1}}-h_{{0,7}}{h_{{2,1}}^{7}}+36\,h_{{0,3}}h_{{2,1}}h_{{3,2}}h_{{4,1}}h_{{5,1}}+36\,h_{{0,3}}h_{{2,1}}h_{{2,2}}h_{{4,1}}h_{{6,1}}\\
\!\!\!&\!\!\!&-144\,h_{{0,3}}{h_{{2,1}}^{2}}h_{{2,2}}h_{{3,2}}h_{{5,1}}+360\,h_{{0,3}}{h_{{2,1}}^{3}}h_{{2,2}}
h_{{2,3}}h_{{4,1}}-720\,h_{{0,3}}{h_{{2,1}}^{4}}h_{{2,2}}h_{{0,4}}h_{{4,1}}-h_{{4,5}}{h_{{2,1}}^{5}}\\
\!\!\!&\!\!\!&+480\,h_{{0,3}}{h_{{1,2}}^{3}}h_{{2,1}}h_{{4,1}}h_{{5,1}}+720\,h_{{0,3}}{h_{{1,2}}^{2}}
h_{{2,1}}h_{{2,2}}{h_{{4,1}}^{2}}+720\,h_{{0,3}}{h_{{1,2}}^{2}}h_{{2,2}}{h_{{3,1}}^{2}}h_{{4,1}}+h_{{2,6}}{h_{{2,
1}}^{6}}\\
\!\!\!&\!\!\!&-144\,h_{{0,3}}{h_{{1,2}}^{2}}h_{{3,1}}h_{{4,1}}h_{{5,1
}}-144\,h_{{0,3}}h_{{1,2}}h_{{2,1}}h_{{3,2}}{h_{{4,1}}^{2}}-144\,h_{{0,3}}h_{{1,2}}h_{{2,2}}{h_{{3,1}}^{2}}h_{{5,1}}-h_{{4,1}}h_{{10,1}}\\
\!\!\!&\!\!\!&-144\,h_{{0,3}}h_{{1,2}}h_{{2,2}}h_{{3,1}}{h_{{4,1}}^{2}}-144\,h_{{0,3}}h_{{1,2}}{h_{{3,1}}^{2}}h_{{3,2}}h_{{4,1}}
+36\,h_{{0,3}}h_{{1,2}}h_{{2,1}}h_{{4,1}}h_{{7,1}}+4\,{h_{{2,2}}^{3}}{h_{{4,1}}^{2}}\\
\!\!\!&\!\!\!&+240\,{h_{{1,2}}^{2}}{h_{{2,1}}^{3}}h_{{3,2}}h_{{3,3}}-120\,h_{{0,5}}h_{{1,2}}{h_{{2,1}}^{5}}h_{{3,2}}-480\,{h_{{1,2}}^{2}}h_{{1,4}}{h_{{2,1}}^{4}}h_{{3,2}}+18\,h_{{6,1}}h_{{1,
3}}{h_{{2,1}}^{2}}h_{{3,2}}\\
\!\!\!&\!\!\!&-8\,h_{{1,2}}h_{{2,1}}h_{{4,2}}h_{{7,1}}-8\,h_{{1,2}}h_{{2,1}}h_{{
5,2}}h_{{6,1}}+18\,h_{{6,1}}h_{{0,3}}{h_{{2,1}}^{2}}h_{{4,2}}+24\,h_{{
1,2}}{h_{{2,1}}^{2}}h_{{3,2}}h_{{6,2}}\\
\!\!\!&\!\!\!&+320\,{h_{{1,2}}^{3}}{h_{{2,1}}^{2}}h_{{3,2}}h_{{4,2}}-36\,h_{{6,1}}h_{{0,3}}{h_{{2,1}}^{3}}h_{{2,3}}+18\,h_{{1,2}}{h_{{2,1}}^{2}}h_{
{3,3}}h_{{6,1}}+24\,h_{{1,2}}{h_{{2,1}}^{2}}h_{{4,2}}h_{{5,2}}\\
\!\!\!&\!\!\!&+2\,h_{{2,1}}h_{{5,2}}h_{{7,1}}-144\,h_{{0,3}}{h_{{1,2}}^{2}}h_{{2,1}}h_{{4,1}}h_{{6,1}}
+36\,h_{{0,3}}h_{{2,2}}h_{{3,1}}h_{{4,1}}h_{{5,1}}-8\,h_{{1,2}}h_{{2,1}}h_{{3,2}}h_{{8,1}}\\
\!\!\!&\!\!\!&+48\,h_{{2,2}}h_{{1,2}}h_{{2,1}}h_{{4,1}}h_{{5,2}}-192\,h_{{1,2}}h_{{2,1}}{h_{{2,2}}^{2}}h_{{3,2}}h_{{4,1}}
-144\,h_{{0,3}}{h_{{2,1}}^{2}}h_{{2,2}}h_{{4,1}}h_{{4,2}}-h_{{2,3}}{h_{{4,1}}^{3}}\\
\!\!\!&\!\!\!&+36\,h_{{0,3}}h_{{1,2}}h_{{3,1}}h_{{4,1}}h_{{6,1}}-\frac{9}{2}\,{h_{{2,1}}^{4}}{h_{{3,3}}^{2}}-32\,{h_{{1,2}}^{6}}{h_{{4,1}}^{2}}-2\,{h_{{3,2}}^{2}}{h_{{4,1}}^{2}}+{h_{{4,1}}^{2}}
h_{{6,2}}-512\,{h_{{1,2}}^{10}}{h_{{2,1}}^{2}}\\
\!\!\!&\!\!\!&+h_{{2,2}}{h_{{6,1}}^{2}}-2\,{h_{{1,2}}^{2}}{h_{{6,1}}^{2}}-2\,{h_{{2,1}}^{2}}{h_{{5,2}}^{2}}-144
\,h_{{2,2}}h_{{1,2}}h_{{1,3}}{h_{{3,1}}^{2}}h_{{4,1}}+480\,h_{{2,2}}h_{{1,2}}h_{{1,4}}{h_{{2,1}}^{2}}{h_{{3,1}}^{2}}\\
\!\!\!&\!\!\!&-144\,h_{{2,2}}h_{{1,2}}h_{{2,1}}{h_{{3,1}}^{2}}h_{{3,3}}+320\,h_{{2,2}}h_{{1,2}}h_{{0,4}}h_{{2,1}}{h_{{3,1}}^{3}}-144\,h_{{2,2}}h_{{1,3}}h_{{2,1}}{h_{{3,1}}^{2}}h_
{{3,2}}+h_{{4,2}}{h_{{5,1}}^{2}}\\
\!\!\!&\!\!\!&+960\,h_{{3,1}}{h_{{1,2}}^{2}}h_{{2,1}}{h_{{2,2}}^{2}}h_{{3,2}}-96\,h_{{1,2}}h_{{1,4}}h_{{
2,1}}{h_{{3,1}}^{2}}h_{{4,1}}-96\,h_{{1,2}}h_{{0,4}}h_{{2,1}}{h_{{3,1}}^{2}}h_{{5,1}}-8\,{h_{{1,2}}^{4}}{h_{{5,1}}^{2}}\\
\!\!\!&\!\!\!&+36\,h_{{3,1}}h_{{1,2}}h_{{2,1}}h_{{3,3}}h_{{5,1}}+16\,{h_{{2,1}}^{2}}{h_{{2,2}}^{5}}+24\,h_{{3,1
}}h_{{0,4}}h_{{2,1}}h_{{4,1}}h_{{5,1}}+36\,h_{{3,1}}h_{{2,2}}h_{{1,3}}h_{{2,1}}h_{{6,1}}\\
\!\!\!&\!\!\!&-1920\,h_{{3,1}}h_{{2,2}}{h_{{1,2}}^{4}}h_{{2,1}}h_{{3,2}}-192\,h_{{3,1}}h_{{2,2}}{h_{{1,2}}^{2}}h_{{2,1}}h_{{5,2}}-192\,h_{{3,1}}h_{{2,2}}{h
_{{1,2}}^{2}}h_{{3,2}}h_{{4,1}}-h_{{6,1}}h_{{8,1}}\\
\!\!\!&\!\!\!&+720\,h_{{3,1}}h_{{2,2}}{h_{{1,2}}^{2}}{h_{{2,1}}^{2}}h_{{3,3}}+640\,h_{{3,1}}h_{{2,2}}{h_{{1,2}}^{3}}h_{{2,1}}h_{{
4,2}}+480\,h_{{3,1}}{h_{{1,2}}^{2}}h_{{1,4}}{h_{{2,1}}^{2}}h_{{4,1}}-h_{{5,1}}h_{{9,1}}\\
\!\!\!&\!\!\!&+36\,h_{{3,1}}h_{{1,2}}h_{{1,3}}h_{{4,1}}h_{{5,1}}-96\,h_{{3,1}}h_{{1,2}}h_{{0,4}}h_{{2,1}}
{h_{{4,1}}^{2}}-96\,h_{{3,1}}h_{{1,2}}h_{{1,4}}{h_{{2,1}}^{2}}h_{{5,1}}-2\,{h_{{2,2}}^{2}}{h_{{5,1}}^{2}}\\
\!\!\!&\!\!\!&-96\,h_{{3,1}}h_{{1,2}}{h_{{2,1}}^{2}}h_{{2,4}}h_{{4,1}}-96\,h_{{2,2}}h_{{0,4}}h_{{2,1}}{h_{{3,1}}^{2}}h_{{4,1}}
-192\,h_{{3,1}}h_{{1,2}}h_{{2,1}}{h_{{2,2}}^{2}}h_{{4,2}}\\
\!\!\!&\!\!\!&+480\,{h_{{1,2}}^{2}}h_{{0,4}}h_{{2,1}}{h_{{3,1}}^{2}}h_{{4,1}}+36\,h_{{3,1}}h_{{2,2}}h_{{2,1}}h_{{3,3}}h_{{4,1}}
+36\,h_{{3,1}}h_{{1,2}}h_{{2,1}}h_{{4,1}}h_{{4,3}}\\
\!\!\!&\!\!\!&+200\,h_{{3,1}}h_{{1,2}}h_{{0,5}}{h_{{2,1}}^{3}}h_{{4,1}}-1920\,h_{{3,1}}h_{{2,2}}{h_{{1,2}}^{2}}h_{{1,4}}{h_{{2,1}}^{3}}
-192\,h_{{2,2}}{h_{{1,2}}^{2}}h_{{2,1}}h_{{3,2}}h_{{5,1}}\\
\!\!\!&\!\!\!&-144\,h_{{1,3}}{h_{{2,1}}^{2}}h_{{1,2}}h_{{3,2}}h_{{5,1}}+540\,{h_{{0,3}}^{2}}{h_{{2,1}}^{2}}h
_{{2,2}}h_{{3,1}}h_{{5,1}}-2160\,{h_{{0,3}}^{2}}{h_{{2,1}}^{3}}h_{{2,2}}h_{{3,1}}h_{{3,2}}\\
\!\!\!&\!\!\!&+7560\,{h_{{0,3}}^{2}}{h_{{2,1}}^{4}}h_{{1,2}}h_{{2,2}}h_{{3,2}}-2160\,{h_{{0,3}}^{2}}{h_{{2,1}}^{3}}h_{{1,2}}h_{{2,2}}h
_{{5,1}}-2160\,{h_{{0,3}}^{2}}{h_{{2,1}}^{3}}h_{{1,2}}h_{{3,2}}h_{{4,}}\\
\!\!\!&\!\!\!&+640\,h_{{2,2}}{h_{{1,2}}^{3}}h_{{2,1}}h_{{3,2}}h_{{4,1}}-192\,h_{{2
,2}}{h_{{1,2}}^{2}}h_{{2,1}}h_{{4,1}}h_{{4,2}}+540\,{h_{{0,3}}^{2}}{h_{{2,1}}^{2}}h_{{1,2}}h_{{4,1}}h_{{5,1}}\\
\!\!\!&\!\!\!&-30240\,{h_{{0,3}}^{3}}{h_{{2,1}}^{4}}h_{{1,2}}h_{{3,1}}h_{{2,2}}+7560
\,{h_{{0,3}}^{3}}{h_{{2,1}}^{3}}h_{{1,2}}h_{{3,1}}h_{{4,1}}+15120\,{h_
{{0,3}}^{2}}{h_{{2,1}}^{3}}h_{{1,2}}h_{{3,1}}{h_{{2,2}}^{2}}\\
\!\!\!&\!\!\!&-2160\,{h_{{0,3}}^{2}}{h_{{2,1}}^{3}}h_{{1,2}}h_{{3,1}}h_{{4,2}}-80640\,{h_{{0,3
}}^{2}}{h_{{2,1}}^{3}}h_{{3,1}}{h_{{1,2}}^{3}}h_{{2,2}}+15120\,{h_{{0,
3}}^{2}}{h_{{2,1}}^{2}}h_{{3,1}}{h_{{1,2}}^{3}}h_{{4,1}}\\
\!\!\!&\!\!\!&+15120\,{h_{{0,3}}^{2}}{h_{{2,1}}^{3}}h_{{3,1}}{h_{{1,2}}^{2}}h_{{3,2}}-3240\,{h_{{0
,3}}^{2}}{h_{{2,1}}^{2}}h_{{3,1}}{h_{{1,2}}^{2}}h_{{5,1}}+22680\,{h_{{0
,3}}^{2}}{h_{{2,1}}^{2}}{h_{{1,2}}^{2}}h_{{2,2}}{h_{{3,1}}^{2}}\\
\!\!\!&\!\!\!&+15120\,{h_{{0,3}}^{2}}{h_{{2,1}}^{3}}{h_{{1,2}}^{2}}h_{{2,2}}h_{{4,1}}-3240
\,{h_{{0,3}}^{2}}{h_{{2,1}}^{2}}h_{{1,2}}{h_{{3,1}}^{2}}h_{{3,2}}+540
\,{h_{{0,3}}^{2}}{h_{{2,1}}^{2}}h_{{1,2}}h_{{3,1}}h_{{6,1}}\\
\!\!\!&\!\!\!&-9072\,h_{{2,3}}{h_{{2,1}}^{5}}{h_{{1,2}}^{2}}{h_{{0,3}}^{2}}-10080\,h_{{2,3}}{h_{{2,1}}^{4}}
{h_{{1,2}}^{4}}h_{{0,3}}+1008\,h_{{2,3}}{h_{{2,1}}^{5}}{h_{{1,2}}^{2}}h_{{0,4}}-h_{{12,1}}h_{{2,1}}\\
\!\!\!&\!\!\!&+2016\,h_{{2,3}}{h_{{2,1}}^{2}}{h_{{1,2}}^{5}}h_{{3,1}}+
3360\,h_{{2,3}}{h_{{2,1}}^{3}}{h_{{1,2}}^{4}}h_{{2,2}}+2520\,h_{{2,3}}
{h_{{2,1}}^{4}}{h_{{1,2}}^{3}}h_{{1,3}}-h_{{8,3}}{h_{{2,1}}^{3}}\\
\!\!\!&\!\!\!&-720\,h_{{2,3}}{h_{{2,1}}^{2}}{h_{{1,2}}^{4}}h_{{4,1}}-960\,h_{{2,3}}{h_{{2,1}}^{3}}{h_{{1,2}}^{3}}h_
{{3,2}}-1440\,h_{{2,3}}{h_{{2,1}}^{3}}{h_{{1,2}}^{2}}{h_{{2,2}}^{2}}+h_{{6,4}}{h_{{2,1}}^{4}}\\
\!\!\!&\!\!\!&+1440\,h_{{0,3}}h_{{2,1}}h_{{1,2}}h_{{3,1}}{h_{{2,2}}^{2}}h_{{4,1}}+240\,h_{{2,3}}{h_{{2,1
}}^{2}}{h_{{1,2}}^{3}}h_{{5,1}}+240\,h_{{2,3}}{h_{{2,1}}^{3}}{h_{{1,2}}^{2}}h_{{4,2}}+h_{{10,2}}{h_{{2,1}}^{2}}\\
\!\!\!&\!\!\!&+90\,h_{{2,3}}{h_{{2,1}}^{4}}h_{{1,2}}h_{{3,3}}-72\,h_{
{2,3}}{h_{{2,1}}^{2}}{h_{{1,2}}^{2}}h_{{6,1}}-48\,h_{{2,3}}{h_{{2,1}}^{3}}
h_{{1,2}}h_{{5,2}}+18\,h_{{2,3}}{h_{{2,1}}^{2}}h_{{1,2}}h_{{7,1}}\\
\!\!\!&\!\!\!&-810\,h_{{2,3}}{h_{{2,1}}^{3}}{h_{{0,3}}^{2}}{h_{{3,1}}^{2}}+120\,h_{{2
,3}}{h_{{2,1}}^{3}}h_{{0,4}}{h_{{3,1}}^{2}}+60\,h_{{2,3}}{h_{{2,1}}^{4}}
h_{{1,4}}h_{{3,1}}-36\,h_{{2,3}}{h_{{2,1}}^{3}}h_{{3,1}}h_{{3,3}}\\
\!\!\!&\!\!\!&+18\,h_{{2,3}}{h_{{2,1}}^{2}}h_{{3,1}}h_{{5,2}}+180\,{h_{{2,3}}^{2}}{h_{{
2,1}}^{3}}h_{{1,2}}h_{{3,1}}-720\,h_{{2,3}}h_{{2,1}}{h_{{1,2}}^{4}}{h_
{{3,1}}^{2}}-36\,h_{{2,3}}h_{{2,1}}h_{{1,3}}{h_{{3,1}}^{3}}\\
\!\!\!&\!\!\!&-72\,h_{{2,3}}h_{{2,1}}{h_{{2,2}}^{2}}{h_{{3,1}}^{2}}+18\,h_{{2,3}}h_{{2,1}}{h_{{
3,1}}^{2}}h_{{4,2}}-6\,h_{{2,3}}h_{{2,1}}h_{{3,1}}h_{{7,1}}+90\,h_{{1,
3}}{h_{{2,1}}^{4}}h_{{2,3}}h_{{3,2}}\\
\!\!\!&\!\!\!&+90\,h_{{0,3}}{h_{{2,1}}^{4}}h_{{2,3}}h_{{4,2}}+1440\,h_{{0,3}}{h_{{2,1}}^{2}}
h_{{1,2}}h_{{2,2}}h_{{3,2}}h_{{4,1}}+1440\,h_{{0,3}}{h_{{2,1}}^{2}}h_{
{1,2}}h_{{3,1}}h_{{2,2}}h_{{4,2}}\\
\!\!\!&\!\!\!&-8640\,h_{{0,3}}{h_{{2,1}}^{2}}h_{{3,1}}{h_{{1,2}}^{2}}h_{{2,2}}h_{{3,2}}-288\,h_{{0,3}}h_{{1,2}}h_{{2,1}}h
_{{2,2}}h_{{4,1}}h_{{5,1}}+48\,h_{{2,2}}h_{{1,2}}h_{{2,1}}h_{{3,2}}h_{{6,1}}\\
\!\!\!&\!\!\!&-192\,h_{{2,2}}h_{{1,2}}{h_{{2,1}}^{2}}h_{{3,2}}h_{{4,2}}+48\,h_{{2,2}}h_{{1,2}}h
_{{2,1}}h_{{4,2}}h_{{5,1}}-4320\,h_{{2,3}}{h_{{2,1}}^{3}}h_{{1,2}}h_{{0,3}}h_{{2,2}}h_{{3,1}}\\
\!\!\!&\!\!\!&+1080\,h_{{2,3}}{h_{{2,1}}^{2}}h_{{1,2}}h_{{0,3}}h_{{3,1}}h_{{4,1}}-288\,h_{{2,3}}h_{{2,1}}h_{{1,2}}h_{{2,2}}h_{{3,1}}
h_{{4,1}}+36\,h_{{3,1}}h_{{3,2}}h_{{1,3}}h_{{2,1}}h_{{5,1}}\\
\!\!\!&\!\!\!&+1080\,h_{{1,3}}h_{{2,1}}h_{{0,3}}h_{{1,2}}{h_{{3,1}}^{2}}h_{{4,1}}+320\,h_{{3,1}
}h_{{3,2}}h_{{1,2}}h_{{1,4}}{h_{{2,1}}^{3}}-144\,h_{{3,1}}h_{{3,2}}h_{{1,2}}{h_{{2,1}}^{2}}h_{{3,3}}\\
\!\!\!&\!\!\!&+1440\,h_{{1,3}}h_{{2,1}}h_{{3,1}}{h_{{1,2}}^{2}}h_{{2,2}}h_{{4,1}}+48\,h_{{3,1}}h_{{3,2}}h_{{1,2}}h_{{2,1}}h_{{5,2}}-288\,h
_{{1,3}}h_{{2,1}}h_{{3,1}}h_{{1,2}}h_{{3,2}}h_{{4,1}}\\
\!\!\!&\!\!\!&-192\,h_{{3,1}}h_{{3,2}}{h_{{1,2}}^{2}}h_{{2,1}}h_{{4,2}}-
144\,h_{{3,1}}{h_{{1,2}}^{2}}h_{{2,1}}h_{{3,3}}h_{{4,1}}-288\,h_{{1,3}}h_{{2,1}}h_{{3,1}}h_{{1,2}}h_{{2,2}}h_{{5,1}}\\
\!\!\!&\!\!\!&+1440\,h_{{1,3}}{h_{{2,1}}^{2}}h_{{3,1}}h_{{1,2}}h_{{2,2}}h_{{3,2}}-6480\,h_{{1,3}}
{h_{{2,1}}^{2}}h_{{3,1}}h_{{0,3}}{h_{{1,2}}^{2}}h_{{4,1}}+48\,h_{{3,1}}h_{{2,2}}h_{{1,2}}h_{{4,1}}h_{{4,2}}\\
\!\!\!&\!\!\!&+30240\,h_{{1,3}}{h_{{2,1}}^{3}}h_{{3,1}}h_{{0,3}}{h_{{1,2}}^{2}}h_{{2,2}}-96\,h_{{3,1}}h_{{2,2}}h_{{1,4}}{h_{{2,1}}^{2}}h_{{4,1}}
-288\,h_{{0,3}}h_{{2,1}}h_{{1,2}}h_{{3,1}}h_{{3,2}}h_{{5,1}}\\
\!\!\!&\!\!\!&-4320\,h_{{1,3}}{h_{{2,1}}^{3}}h_{{3,1}}h_{{0,3}}h_{{1,2}}h_{{3,2}}+1080\,h_{{1,3}}
{h_{{2,1}}^{2}}h_{{3,1}}h_{{0,3}}h_{{1,2}}h_{{5,1}}-192\,h_{{3,1}}h_{{2,2}}h_{{1,2}}h_{{2,1}}{h_{{3,2}}^{2}}\\
\!\!\!&\!\!\!&+1080\,h_{{1,3}}{h_{{2,1}}^{2}}h_{{3,1}}h_{{0,3}}h_{{2,2}}h_{{4,1}}
-144\,h_{{3,1}}h_{{2,2}}h_{{1,2}}h_{{4,3}}{h_{{2,1}}^{2}}+1440\,h_{{0,3}}h_{{2,1}}h_{{3,1}}{h_{{1,2}}^{2}}h_{{3,2}}h_{{4,1}}\\
\!\!\!&\!\!\!&-6480\,h_{{1,3}}{h_{{2,1}}^{2}}h_{{0,3}}h_{{1,2}}h_{{2,2}}{h_{{3,1}}^{2}}-4320\,h_{{1,3}}{h_
{{2,1}}^{3}}h_{{0,3}}h_{{1,2}}h_{{2,2}}h_{{4,1}}-600\,h_{{3,1}}h_{{2,2}}h_{{1,2}}h_{{0,5}}{h_{{2,1}}^{4}}\\
\!\!\!&\!\!\!&+10080\,h_{{0,4}}{h_{{2,1}}^{4}}h_{{1,2}}h_{{0,3}}h_{{2,2}}h_{{3,1}}
-288\,h_{{0,3}}h_{{2,1}}h_{{2,2}}h_{{3,1}}h_{{3,2}}h_{{4,1}}+320\,h_{{3,1}}h_{{2,2}}h_{{1,2}}h_{{2,4}}{h_{{2,1}}^{3}}\\
\!\!\!&\!\!\!&-2880\,h_{{0,4}}{h_{{2,1}}^{3}}h_{{1,2}}h_{{0,3}}h_{{3,1}}h_{{4,1}}+960\,h_{{0,4}}{h_{{2,1}}^{2}}
h_{{1,2}}h_{{2,2}}h_{{3,1}}h_{{4,1}}+48\,h_{{3,1}}h_{{2,2}}h_{{1,2}}h_{{6,2}}h_{{2,1}}\\
\!\!\!&\!\!\!&-6480\,{h_{{0,3}}^{2}}{h_{{2,1}}^{2}}h_{{1,2}}h_{{3,1}}h_{{2,2}}h_{{4,1}}+1440\,h_{{0,3}}h_{{2,1}}h_{{1,2}}h_{{2,2}}{h_{{3,1}}^{2}}h_{{3,2}}
+48\,h_{{3,1}}h_{{2,2}}h_{{1,2}}h_{{3,2}}h_{{5,1}}\\
\!\!\!&\!\!\!&-5760\,h_{{0,3}}h_{{2,1}}h_{{3,1}}{h_{{1,2}}^{3}}h_{{2,2}}h_{{4,1}}+1440\,h_{{0,3}}h_{{2,1}}h_{{3,1}}{h_{{1,2}}^{2}}h_{{2
,2}}h_{{5,1}}+48\,h_{{3,1}}h_{{2,2}}h_{{2,1}}h_{{3,2}}h_{{4,2}}\\
\!\!\!&\!\!\!&-288\,h_{{0,3}}h_{{2,1}}h_{{1,2}}h_{{3,1}}h_{{2,2}}h_{{6,1}}-288\,h_{{0,3}}h_{{2,1}}h_{{1,2}}h_{{3,1}}h_{{4,1}}h_{{4,2}}
-144\,h_{{2,3}}{h_{{2,1}}^{5}}h_{{1,2}}h_{{1,4}}\\
\!\!\!&\!\!\!&-32\,h_{{1,2}}h_{{0,4}}{h_{{3,1}}^{3}}h_{{4,1}}+18\,h_{{1,2}}h_{{2,1}}{h_{{3,1}}^{2}}
h_{{5,3}}+18\,h_{{1,2}}h_{{2,3}}{h_{{3,1}}^{2}}h_{{5,1}}+100\,h_{{1,2}}h_{{1,5}}{h_{{2,1}}^{3}}{h_{{3,1}}^{2}}\\
\!\!\!&\!\!\!&+18\,h_{{1,2}}{h_{{3,1}}^{2}}h_{{3,3}}h_{{4,1}}+240\,{h_{{1,2}}^{2}}{h_{{2,1}}^{2}}h_{{2,4}}{h_{{3
,1}}^{2}}-600\,{h_{{1,2}}^{2}}h_{{0,5}}{h_{{2,1}}^{3}}{h_{{3,1}}^{2}}+160\,{h_{{1,2}}^{2}}h_{{1,4}}h_{{2,1}}{h_{{3,1}}^{3}}\\
\!\!\!&\!\!\!&-72\,{h_{{1,2}}^{2}}h_{{2,3}}{h_{{3,1}}^{2}}h_{{4,1}}+18\,h_{{2,2}}h_{{0,3}}{h_{{3,1}}^{2}}
h_{{6,1}}-48\,h_{{3,2}}h_{{1,2}}h_{{1,3}}{h_{{3,1}}^{3}}+18\,h_{{3,2}}h_{{1,3}}{h_{{3,1}}^{2}}h_{{4,1}}\\
\!\!\!&\!\!\!&+120\,h_{{1,3}}h_{{1,4}}{h_{{2,1}}^{3}}{h_{{3,1}}^{2}}-54\,h_{{1,3}}{h_{{2,1}}^{2}}{h_{{3,1}}^{2}}h_{{3
,3}}+18\,h_{{1,3}}h_{{2,1}}{h_{{3,1}}^{2}}h_{{5,2}}+100\,h_{{1,2}}h_{{0,5}}{h_{{2,1}}^{2}}{h_{{3,1}}^{3}}\\
\!\!\!&\!\!\!&-48\,h_{{1,2}}{h_{{2,1}}^{2}}{h_{{3,1}}^{2}}h_{{3,4}}-32\,h_{{1,2}}h_{{2,1}}h_{{2,4}}{h_{{3,1}}^{3}}-72\,h
_{{0,3}}h_{{2,1}}{h_{{1,2}}^{2}}{h_{{5,1}}^{2}}+18\,h_{{0,3}}h_{{2,1}}h_{{2,2}}{h_{{5,1}}^{2}}\\
\!\!\!&\!\!\!&-6\,h_{{0,3}}h_{{2,1}}h_{{5,1}}h_{{7,1}}+18\,h
_{{3,2}}h_{{0,3}}{h_{{3,1}}^{2}}h_{{5,1}}-48\,h_{{3,2}}h_{{1,4}}{h_{{2,1}}^{2}}{h_{{3,1}}^{2}}+18\,h_{{3,2}}h_{{2,1}}{h_{{3,1}}^{2}}h_{{3,3}}\\
\!\!\!&\!\!\!&-32\,h_{{3,2}}h_{{0,4}}h_{{2,1}}{h_{{3,1}}^{3}}+24\,h_{{3,2}}h_{{1,2}
}{h_{{3,1}}^{2}}h_{{4,2}}-72\,{h_{{1,2}}^{2}}h_{{1,3}}{h_{{3,1}}^{2}}h_{{5,1}}-640\,{h_{{1,2}}^{3}}h_{{0,4}}h_{{2,1}}{h_{{3,1}}^{3}}\\
\!\!\!&\!\!\!&+240\,{h_{{1,2}}^{3}}h_{{1,3}}{h_{{3,1}}^{2}}h_{{4,1}}-960\,{h_{{1,2}}^{3}}h_{{1,4}}{h_{{2,1}}^{2}}{h_{{3,1}}^{2}}+240\,{h_{{1,2}}^{3}}h_{{2,1}}{h_{{
3,1}}^{2}}h_{{3,3}}-72\,{h_{{1,2}}^{2}}h_{{2,1}}{h_{{3,1}}^{2}}h_{{4,3}}\\
\!\!\!&\!\!\!&-48\,h_{{2,2}}{h_{{2,1}}^{2}}h_{{2,4}}{h_{{3,1}}^{2}}+100\,h_{{2,2}}h_{{0,5}}{h_{{2,1}}^{3}}{h_{{3,1}}^{2}}-32\,h_{{2,2}}h_{{1,4}}h_{{2,1
}}{h_{{3,1}}^{3}}-48\,h_{{2,2}}h_{{1,2}}h_{{2,3}}{h_{{3,1}}^{3}}\\
\!\!\!&\!\!\!&+24\,h_{{2,2}}h_{{1,2}}{h_{{3,1}}^{2}}h_{{5,2}}+18\,h_{{2,2}}h_{{2,3}}{h_{{3
,1}}^{2}}h_{{4,1}}+18\,h_{{1,2}}h_{{1,3}}{h_{{3,1}}^{2}}h_{{6,1}}-144\,h_{{0,3}}{h_{{2,1}}^{5}}h_{{3,2}}h_{{1,4}}\\
\!\!\!&\!\!\!&+90\,h_{{0,3}}{h_{{2,1}}^{4}}h_{{3,2}}h_{{3,3}}-48\,h_{{0,3}}{h_{{2,1}}^{3}}h_{{3,2}}h_{{5,2}}+
18\,h_{{0,3}}{h_{{2,1}}^{2}}h_{{3,2}}h_{{7,1}}+3360\,h_{{0,3}}{h_{{2,1}}^{3}}{h_{{1,2}}^{4}}h_{{4,2}}\\
\!\!\!&\!\!\!&-36\,h_{{0,3}}{h_{{2,1}}^{3}}h_{{3,3}}h_{{5,1}}+18\,h_{{0,3}}{h_{{2,1}}^{2}}h_{{5,1}}h_{{5,2}}+2016\,h_{{0,3}}{h_{{2,
1}}^{2}}{h_{{1,2}}^{5}}h_{{5,1}}+60\,h_{{0,3}}{h_{{2,1}}^{4}}h_{{1,4}}h_{{5,1}}\\
\!\!\!&\!\!\!&-1440\,h_{{0,3}}{h_{{2,1}}^{3}}{h_{{1,2}}^{2}}{h_{{3,2}}^{2}}-540\,h
_{{0,3}}{h_{{2,1}}^{4}}{h_{{1,2}}^{2}}h_{{4,3}}+90\,h_{{0,3}}{h_{{2,1}}^{4}}h_{{1,2}}h_{{5,3}}+60\,h_{{0,3}}{h_{{2,1}}^{4}}h_{{3,1}}h_{{3,4}}\\
\!\!\!&\!\!\!&+1008\,h_{{0,3}}{h_{{2,1}}^{5}}{h_{{1,2}}^{2}}h_{{2,4}}-72\,h_{{0,3}}{h_{{2,1}}^{2}}{h_{{1,2}}^{2}}h_{{8,1}}-1680\,h_{{0,3}}{h_{{2,
1}}^{6}}h_{{0,5}}{h_{{1,2}}^{2}}+18\,h_{{0,3}}{h_{{2,1}}^{2}}h_{{1,2}}h_{{9,1}}\\
\!\!\!&\!\!\!&+210\,h_{{0,3}}{h_{{2,1}}^{6}}h_{{1,2}}h_{{1,5}}-48\,h_{{0,3}}{h_{{2,1}}^{3}}h_{{1,2}}h_{{7,2}}-144\,h_{{0,3}
}{h_{{2,1}}^{5}}h_{{1,2}}h_{{3,4}}+240\,h_{{0,3}}{h_{{2,1}}^{3}}{h_{{1,2}}^{2}}h_{{6,2}}\\
\!\!\!&\!\!\!&-36\,h_{{0,3}}{h_{{2,1}}^{3}}h_{{3,1}}h_{{5,3}}-90\,h_{{0,3
}}{h_{{2,1}}^{5}}h_{{3,1}}h_{{1,5}}+18\,h_{{0,3}}{h_{{2,1}}^{2}}h_{{3,1}}h_{{7,2}}+2520\,h_{{0,3}}{h_{{2,1}}^{4}}{h_{{1,2}}^{3}}h_{{3,3}}\\
\!\!\!&\!\!\!&+180\,{h_{{0,3}}^{2}}h_{{2,1}}{h_{{3,1}}^{3}}h_{{3,2}}-54\,{h_{{0,3}}^{2}}h_{{2,1}
}{h_{{3,1}}^{2}}h_{{6,1}}+120\,h_{{0,3}}{h_{{2,1}}^{3}}h_{{2,4}}{h_{{3
,1}}^{2}}-225\,h_{{0,3}}{h_{{2,1}}^{4}}h_{{0,5}}{h_{{3,1}}^{2}}\\
\!\!\!&\!\!\!&+120\,h_{{0,3}}{h_{{2,1}}^{2}}h_{{1,4}}{h_{{3,1}}^{3}}-54\,h_{{0,3}}{h_{{2,1}}^{2}}
{h_{{3,1}}^{2}}h_{{4,3}}+1890\,{h_{{0,3}}^{3}}{h_{{2,1}}^{4}}h_{{3,1}}h_{{3,2}}+180\,{h_{{0,3}}^{2}}{h_{{2,1}}^{3}}h_{{3,1}}h_{{5,2}}\\
\!\!\!&\!\!\!&-540\,{h_{{0,3}}^{3}}{h_{{2,1}}^{3}}h_{{3,1}}h_{{5,1}}+756\,{h_{{0,3}}^{2}}
{h_{{2,1}}^{5}}h_{{1,4}}h_{{3,1}}-405\,{h_{{0,3}}^{2}}{h_{{2,1}}^{4}}h_{{3,1}}h_{{3,3}}-480\,h_{{0,4}}{h_{{2,1}}^{4}}{h_{{1,2}}^{2}}h_{{4,2}}\\
\!\!\!&\!\!\!&-810\,{h_{{0,3}}^{2}}{h_{{2,1}}^{2}}h_{{1,3}}{h_{{3,1}}^{3}}-1620\,{h_{{0,3}}^{2}}{h_{{2,1}}^{2}}{h_{{2,2}}^{2}}{h_{{3
,1}}^{2}}-810\,{h_{{0,3}}^{3}}{h_{{2,1}}^{2}}{h_{{3,1}}^{2}}h_{{4,1}}-144\,h_{{0,4}}{h_{{2,1}}^{5}}h_{{1,2}}h_{{3,3}}\\
\!\!\!&\!\!\!&-54\,{h_{{0,3}}^{2}}{h_{{2,1}}^{2}}h_{{3,1}}h_{{7,1}}+3780\,{h_{{0,3}}^{3}}{h_{{2,1}}^{2}}h_
{{1,2}}{h_{{3,1}}^{3}}-20160\,{h_{{0,3}}^{2}}{h_{{2,1}}^{4}}{h_{{1,2}}^{3}}h_{{3,2}}+6\,h_{{1,2}}{h_{{3,1}}^{3}}h_{{4,3}}\\
\!\!\!&\!\!\!&-7168\,h_{{0,4}}{h_{{2,1}}^{3}}{h_{{1,2}}^{5}}h_{{3,1}}-8960\,h_{{0,4}}{h_{{2,1}}^{4}}{h_{{1,2}}^{4}}h_{{2,2}}+2240\,h_{{0,4}}
{h_{{2,1}}^{3}}{h_{{1,2}}^{4}}h_{{4,1}}-8\,h_{{1,2}}h_{{1,4}}{h_{{3,1}}^{4}}\\
\!\!\!&\!\!\!&+3360\,h_{{0,4}}{h_{{2,1}}^{4}}{h_{{1,2}}^{2}}{h_{{2,2}}^{2}}+224\,h_{{0,4}}{h_{{2,1}}^{6}}h_{{1,2}}h_{{1,4}}
-640\,h_{{0,4}}{h_{{2,1}}^{3}}{h_{{1,2}}^{3}}h_{{5,1}}-48\,{h_{{1,2}}^{2}}{h_{{3,1}}^{2}}{h_{{3,2}}^{2}}\\
\!\!\!&\!\!\!&-30240\,{h_{{0,3}}^{2}}{h_{{2,1}}^{4}}{h_{{1,2}}^{2}}{h_{{2,2}}^{2}}+3780\,{h_{{0,3}}^{3}}{h_{{2,1}}^{3}}h_{{2,2}}{h_{{3,1}}^{2}}
+270\,{h_{{0,3}}^{2}}{h_{{2,1}}^{2}}{h_{{3,1}}^{2}}h_{{4,2}}-4\,h_{{1,2}}{h_{{3,1}}^{2}}h_{{7,2}}\\
\!\!\!&\!\!\!&+160\,h_{{0,4}}{h_{{2,1}}^{3}}{h_{{1,2}}^{2}}h_{{6,1}}+80\,h_{{0,4}}{h_{{2,1}}^{4}}h_{{1,2}}h_{{5,2}}-32\,h_{{0,4}}{h_{{2,1}}^{3}}h
_{{1,2}}h_{{7,1}}+1890\,h_{{0,4}}{h_{{2,1}}^{4}}{h_{{0,3}}^{2}}{h_{{3,1}}^{2}}\\
\!\!\!&\!\!\!&-96\,h_{{0,4}}{h_{{2,1}}^{5}}h_{{1,4}}h_{{3,1}}+60\,h_{{0,4}}{
h_{{2,1}}^{4}}h_{{3,1}}h_{{3,3}}-32\,h_{{0,4}}{h_{{2,1}}^{3}}h_{{3,1}}h_{{5,2}}+672\,{h_{{0,4}}^{2}}{h_{{2,1}}^{5}}h_{{1,2}}h_{{3,1}}\\
\!\!\!&\!\!\!&+3360\,h_{{0,4}}{h_{{2,1}}^{2}}{h_{{1,2}}^{4}}{h_{{3,1}}^{2}}+120\,h_{{0,4}}{
h_{{2,1}}^{2}}h_{{1,3}}{h_{{3,1}}^{3}}+240\,h_{{0,4}}{h_{{2,1}}^{2}}{h_{{2,2}}^{2}}{h_{{3,1}}^{2}}-48\,h_{{0,4}}{h_{{2,1}}^{2}}{h_{{3,1}}^{2}}h_{{4,2}}\\
\!\!\!&\!\!\!&+12\,h_{{0,4}}{h_{{2,1}}^{2}}h_{{3,1}}h_{{7,1}}+6720\,h_{{0
,3}}{h_{{2,1}}^{3}}{h_{{1,2}}^{2}}{h_{{2,2}}^{3}}-720\,h_{{0,3}}{h_{{2,1}}^{2}}{h_{{1,2}}^{4}}h_{{6,1}}-960\,h_{{0,3}}{h_{{2,1}}^{3}}{h_{{1,2}}^{3}}h_{{5,2}}\\
\!\!\!&\!\!\!&+240\,h_{{0,3}}{h_{{2,1}}^{2}}{h_{{1,2}}^{3}}h_{{7,1}}-10\,h_{{1,5}}{h_{{2,1}}^{2}}{h_{{3,1}}^{3}}
+13824\,h_{{0,3}}{h_{{2,1}}^{2}}h_{{3,1}}{h_{{1,2}}^{7}}+5040\,{h_{{0,3}}^{2}}h_{{2,1}}{h_{{1,2}}^{3}}{h_{{3,1}}^{3}}\\
\!\!\!&\!\!\!&-5376\,h_{{0,3}}{h_{{2,1}}^{2}}{h_{{1,2}}^{6}}h_{{4,1}}-10752\,h_{{0,3}}{h_{{2,1}}^{3}}{h_{{1,2}}^{5}}h_{{
3,2}}-26880\,h_{{0,3}}{h_{{2,1}}^{3}}{h_{{1,2}}^{4}}{h_{{2,2}}^{2}}+4\,h_{{2,1}}{h_{{3,1}}^{3}}h_{{3,4}}\\
\!\!\!&\!\!\!&-5376\,h_{{0,3}}{h_{{2,1}}^{5}}{h_{{1,2}}^{3}}h_{{1,4}}+15\,h_{{0,6}}{h_{{2,1}}^{4}}{h_{{3,1}}^{2}}+3780\,{h_{{1,3}}^{2}}
{h_{{2,1}}^{4}}{h_{{1,2}}^{2}}h_{{2,2}}-405\,{h_{{1,3}}^{2}}{h_{{2,1}}^{4}}h_{{0,3}}h_{{4,1}}\\
\!\!\!&\!\!\!&-1080\,{h_{{1,3}}^{2}}{h_{{2,1}}^{3}}{h_{{1,2}}^{2}}h_{{4,1}}+180\,{h_{{1,3}}^{2}}{h_{{2,1}}^{3}}h_{{2,2}}h_{{4
,1}}-810\,{h_{{1,3}}^{2}}{h_{{2,1}}^{3}}h_{{0,3}}{h_{{3,1}}^{2}}-5\,h_{{0,5}}h_{{2,1}}{h_{{3,1}}^{4}}\\
\!\!\!&\!\!\!&-1620\,{h_{{1,3}}^{2}}{h_{{2,1}}^{2}}{h_{{1,2}}^{2}}{h_{{3,1}}^{2}}+6\,{h_{{2,1}}^{2}}{h_{{3,1}}^{2}}h_{{4,4}}+270\,{h
_{{1,3}}^{2}}{h_{{2,1}}^{2}}h_{{2,2}}{h_{{3,1}}^{2}}+5040\,{h_{{1,3}}^{2}}{h_{{2,1}}^{3}}h_{{3,1}}{h_{{1,2}}^{3}}\\
\!\!\!&\!\!\!&+32256\,h_{{0,3}}{h_{{2,1}}^{3}}{h_{{1,2}}^{6}}h_{{2,2}}+2240\,h_{{0,4}}{h_{{2,1}}^{4}}{h_{{1,2}}^{3}}h_{{3,2}}
-5376\,h_{{1,3}}{h_{{2,1}}^{2}}h_{{3,1}}{h_{{1,2}}^{6}}-3\,h_{{2,1}}{h_{{3,1}}^{2}}h_{{6,3}}\\
\!\!\!&\!\!\!&-9072\,{h_{{1,3}}^{2}}{h_{{2,1}}^{5}}h_{{0,3}}{h_{{1,2}}^{2}}+18144\,h_{{0,4}}{h_{{2,1}}^{6}}{h_{
{1,2}}^{2}}{h_{{0,3}}^{2}}+24192\,h_{{0,4}}{h_{{2,1}}^{5}}{h_{{1,2}}^{4}}h_{{0,3}}\\
\!\!\!&\!\!\!&+60\,h_{{1,3}}{h_{{2,1}}^{4}}h_{{1,4}}h_{{4,1}}+90\,h_{{1,
3}}{h_{{2,1}}^{4}}h_{{2,2}}h_{{3,3}}+240\,h_{{1,3}}{h_{{2,1}}^{3}}{h_{
{2,2}}^{2}}h_{{3,2}}-36\,h_{{1,3}}{h_{{2,1}}^{3}}h_{{0,3}}h_{{7,1}}\\
\!\!\!&\!\!\!&-72\,h_{{1,3}}{h_{{2,1}}^{2}}{h_{{1,2}}^{2}}h_{{7,1}}-48\,h_{{1,3}}{h_{{2
,1}}^{3}}h_{{2,2}}h_{{5,2}}-36\,h_{{1,3}}{h_{{2,1}}^{3}}h_{{3,3}}h_{{4
,1}}+240\,h_{{1,3}}{h_{{2,1}}^{2}}h_{{3,1}}{h_{{2,2}}^{3}}\\
\!\!\!&\!\!\!&+18\,h_{{1,3}}{h_{{2,1}}^{2}}h_{{2,2}}h_{{7,1}}+18\,h_{{1,3}}{h_{{2,1}}^{2}}h_{{4,1
}}h_{{5,2}}-4536\,h_{{1,3}}{h_{{2,1}}^{5}}h_{{3,1}}{h_{{0,3}}^{3}}-72\,h_{{1,3}}{h_{{2,1}}^{2}}{h_{{2,2}}^{2}}h_{{5,1}}\\
\!\!\!&\!\!\!&+180\,{h_{{1,3}}^{2}}h_{{2,1}}h_{{1,2}}{h_{{3,1}}^{3}}+13608\,h_{{1,3}}{h_{{2,1}}^{6}}{h_{{0,3}}^{3}}h_{{1,2}}
+54432\,h_{{1,3}}{h_{{2,1}}^{5}}{h_{{0,3}}^{2}}{h_{{1,2}}^{3}}-3\,{h_{{3,1}}^{2}}h_{{3,3}}h_{{5,1}}\\
\!\!\!&\!\!\!&+36288\,h_{{1,3}}{h_{{2,1}}^{4}}h_{{0,3}}{h_{{1,2}}^{5}}-5376\,h_{{1,3}}{h_{{2,1}}^{5}}h_{
{0,4}}{h_{{1,2}}^{3}}-10752\,h_{{1,3}}{h_{{2,1}}^{3}}{h_{{1,2}}^{5}}h_{{2,2}}-3\,h_{{2,3}}{h_{{3,1}}^{2}}h_{{6,1}}\\
\!\!\!&\!\!\!&+1134\,h_{{1,3}}{h_{{2,1}}^{5}}{h_{{0,3}}^{2}}h_{{3,2}}+4\,h_{{0,4}}{h_{{3,1}}^{3}}h_{{5,1}}+252\,h_
{{1,3}}{h_{{2,1}}^{6}}h_{{0,3}}h_{{1,4}}+2016\,h_{{1,3}}{h_{{2,1}}^{2}}{h_{{1,2}}^{5}}h_{{4,1}}\\
\!\!\!&\!\!\!&+3360\,h_{{1,3}}{h_{{2,1}}^{3}}{h_{{1,2}}^{4}}h_{{3,2}}+6720\,h_{{1,3}}{h_{{2,1}}^{3}}{h_{{1,2}}^{3}}{h_{{2,2}}^{2}}
+1008\,h_{{1,3}}{h_{{2,1}}^{5}}{h_{{1,2}}^{2}}h_{{1,4}}+6\,h_{{0,4}}{h_{{3,1}}^{2}}{h_{{4,1}}^{2}}\\
\!\!\!&\!\!\!&-405\,h_{{1,3}}{h_{{2,1}}^{4}}{h_{{0,3}}^{2}}h_{{5,1}}-162\,h_{{1,3}}{h_{{2,1}}^{5}}
h_{{0,3}}h_{{3,3}}-720\,h_{{1,3}}{h_{{2,1}}^{2}}{h_{{1,2}}^{4}}h_{{5,1}}-54\,{h_{{1,3}}^{2}}h_{{2,1}}{h_{{3,1}}^{2}}h_{{4,1}}\\
\!\!\!&\!\!\!&-540\,h_{{1,3}}{h_{{2,1}}^{4}}{h_{{1,2}}^{2}}h_{{3,3}}+1134\,{h_{{1,3}}^{2}}{h_{{2,1
}}^{5}}h_{{0,3}}h_{{2,2}}+240\,h_{{1,3}}h_{{2,1}}{h_{{1,2}}^{3}}{h_{{4,1}}^{2}}+18\,h_{{1,3}}h_{{2,1}}h_{{3,2}}{h_{{4,1}}^{2}}\\
\!\!\!&\!\!\!&-960\,h_{{1,3}}{h_{{2,1}}^{3}}{h_{{1,2}}^{3}}h_{{4,2}}-6\,h_{{1,3}}h_{{2,1}}h_{{4,1}}h_{{7,1}}+2016\,h_{{1,3}}h_{{2,1}}{h_{{1,2}}^{5}}{h_{
{3,1}}^{2}}-960\,h_{{1,3}}{h_{{2,1}}^{3}}h_{{1,2}}{h_{{2,2}}^{3}}\\
\!\!\!&\!\!\!&-144\,h_{{1,3}}{h_{{2,1}}^{5}}h_{{1,4}}h_{{2,2}}+90\,h_{{1,3}}{h_{{2,1}}^{4}}
h_{{0,3}}h_{{5,2}}+240\,h_{{1,3}}{h_{{2,1}}^{2}}{h_{{1,2}}^{3}}h_{{6,1}}+240\,h_{{1,3}}{h_{{2,1}}^{3}}{h_{{1,2}}^{2}}h_{{5,2}}\\
\!\!\!&\!\!\!&-6\,h_{{3,1}}h_{{1,3}}h_{{2,1}}h_{{8,1}}-36\,h_{{3,1}}h_{{1,3}}{h_{{2,1}}^{3}}h_{
{4,3}}-90\,h_{{3,1}}h_{{1,3}}{h_{{2,1}}^{5}}h_{{0,5}}+18\,h_{{3,1}}h_{{1,3}}{h_{{2,1}}^{2}}h_{{6,2}}\\
\!\!\!&\!\!\!&+60\,h_{{3,1}}h_{{1,3}}{h_{{2,1}}^{4}}h_{{2,4}}-54\,h_{{3,1}}{h_{{1,3}}^{2}}{h_{{2,1}}^{2}}h_{{5,1}}-72\,h_{{3
,1}}{h_{{1,2}}^{2}}h_{{1,3}}{h_{{4,1}}^{2}}-32\,h_{{3,1}}h_{{1,4}}{h_{{2,1}}^{3}}h_{{4,2}}\\
\!\!\!&\!\!\!&+18\,h_{{3,1}}{h_{{2,1}}^{2}}h_{{3,3}}h_{{4,2}}-8
\,h_{{3,1}}h_{{2,1}}h_{{4,2}}h_{{5,2}}-6\,h_{{3,1}}h_{{1,3}}h_{{4,1}}h_{{6,1}}-96\,h_{{5,1}}h_{{1,2}}h_{{0,4}}{h_{{2,1}}^{2}}h_{{4,1}}\\
\!\!\!&\!\!\!&+160\,h_{{3,1}}{h_{{1,2}}^{4}}h_{{2,1}}h_{{5,2}}+2240\,h_{{3,1}}{h_{{1,2}}^{4}}h_{{1,
4}}{h_{{2,1}}^{3}}-720\,h_{{3,1}}{h_{{1,2}}^{4}}{h_{{2,1}}^{2}}h_{{3,3}}-64\,h_{{3,1}}h_{{1,2}}{h_{{2,2}}^{3}}h_{{4,1}}\\
\!\!\!&\!\!\!&+24\,h_{{3,1}}h_{{1,2}}{h_{{2,2}}^{2}}h_{{6,1}}-72\,h_{{3,1}}{h_{{2,1}}^{2}}{h_{{2,2}}^{2}}
h_{{3,3}}+24\,h_{{3,1}}{h_{{2,2}}^{2}}h_{{3,2}}h_{{4,1}}-1280\,h_{{3,1}}{h_{{1,2}}^{3}}h_{{2,1}}{h_{{2,2}}^{3}}\\
\!\!\!&\!\!\!&+320\,h_{{3,1}}{h_{{1,2}}^{3}}{h_{{2,2}}^{2}}h_{{4,1}}-96\,h_{{3,1}}{h_{{1,2}}^{2}}{h_{{2,2}}^{2}}h
_{{5,1}}+36\,h_{{5,1}}h_{{1,2}}h_{{2,1}}h_{{2,3}}h_{{4,1}}-64\,h_{{3,1}}{h_{{1,2}}^{3}}h_{{4,1}}h_{{4,2}}\\
\!\!\!&\!\!\!&+48\,h_{{4,1}}h_{{1,2}}h_{{2,1}}h_{{3,2}}h_{{4,2}}-48\,h_{{1,3}}{h_{{2,1}}^{3}}h_{{3,2}}h_{{4,2}
}+12\,h_{{1,4}}h_{{2,1}}{h_{{3,1}}^{2}}h_{{5,1}}+12\,h_{{2,1}}h_{{2,4}}{h_{{3,1}}^{2}}h_{{4,1}}\\
\!\!\!&\!\!\!&+12\,h_{{0,4}}h_{{2,1}}{h_{{3,1}}^{2}}h_{{6,1}}-30\,h_{{0,5}}{h_{{2,1}}^{2}}{h_{{3,1}}^{2}}h_{{4,1}}+18\,h_{{2,2}}h
_{{1,3}}{h_{{3,1}}^{2}}h_{{5,1}}+18\,h_{{2,2}}h_{{2,1}}{h_{{3,1}}^{2}}h_{{4,3}}\\
\!\!\!&\!\!\!&+320\,h_{{2,2}}{h_{{1,2}}^{3}}{h_{{3,1}}^{2}}h_{{3,2}}+240\,h_{{2,2}}{h_{{1,2}}^{2}}h_{{1,3}}{h_{{3,1}}^{3}}-96\,h_{{2,2}}{h_{{1,2}}^{2}}
{h_{{3,1}}^{2}}h_{{4,2}}-48\,h_{{2,2}}h_{{0,3}}{h_{{3,1}}^{3}}h_{{3,2}}\\
\!\!\!&\!\!\!&-96\,h_{{1,2}}{h_{{2,2}}^{2}}{h_{{3,1}}^{2}}h_{{3,2}}-6\,h_{{3,1}}h_{{2,1}}h_{{4,1}}h_{{5,3}}+12\,h_{{3,1}}h_{{1,4}}{h_{{2,1}}^{2}}h_
{{6,1}}-540\,{h_{{0,3}}^{2}}{h_{{2,1}}^{4}}h_{{2,2}}h_{{4,2}}\\
\!\!\!&\!\!\!&-72\,h_{{0,3}}h_{{2,1}}{h_{{2,2}}^{2}}{h_{{4,1}}^{2}}+18\,h_{{0,3}}h_{{2,1}}{h_{{4,1}}^{2}}h_
{{4,2}}-6\,h_{{0,3}}h_{{2,1}}h_{{4,1}}h_{{8,1}}-1080\,{h_{{0,3}}^{2}}{h_{{2,1}}^{3}}{h_{{2,2}}^{2}}h_{{4,1}}\\
\!\!\!&\!\!\!&+270\,{h_{{0,3}}^{2}}{h_{{2,1}}^{2}}h_{{2,2}}{h_{{4,1}}^{2}}-2016\,{h_{{0,3}}^{2}}{h_{{2,1}}^{6}}h_{{2
,2}}h_{{0,4}}+1890\,{h_{{0,3}}^{3}}{h_{{2,1}}^{4}}h_{{2,2}}h_{{4,1}}-6\,h_{{3,1}}h_{{0,3}}h_{{5,1}}h_{{6,1}}\\
\!\!\!&\!\!\!&+180\,{h_{{0,3}}^{2}}{h_{{2,1}}^{3}}h_{{2,2}}h_{{6,1}}+1134\,{h_{{0,3}}^{2}}{h_{{2,1}}^{5}}
h_{{2,2}}h_{{2,3}}-54\,{h_{{0,3}}^{2}}{h_{{2,1}}^{2}}h_{{4,1}}h_{{
6,1}}+240\,h_{{0,3}}{h_{{2,1}}^{2}}{h_{{2,2}}^{3}}h_{{4,1}}\\
\!\!\!&\!\!\!&-72\,h_{{0,3}}{h_{{2,1}}^{2}}{h_{{2,2}}^{2}}h_{{6,1}}+240\,h_{{0,3}}{h_{{2,1}}^{3}}
h_{{2,2}}{h_{{3,2}}^{2}}+90\,h_{{0,3}}{h_{{2,1}}^{4}}h_{{2,2}}h_{{4,3}}+210\,h_{{0,3}}{h_{{2,1}}^{6}}h_{{2,2}}h_{{0,5}}\\
\!\!\!&\!\!\!&-48\,h_{{0,3}}{h_{{2,1}}^{3}}h_{{2,2}}h_{{6,2}}-144\,h_{{0,3}}{h_{{2,1}}^{5}}h_{{2,2}}h_{
{2,4}}-540\,h_{{0,3}}{h_{{2,1}}^{4}}{h_{{2,2}}^{2}}h_{{2,3}}+1008\,h_{{0,3}}{h_{{2,1}}^{5}}{h_{{2,2}}^{2}}h_{{0,4}}\\
\!\!\!&\!\!\!&+240\,h_{{0,3}}{h_{{2,1}}^{3}}{h_{{2,2}}^{2}}h_{{4,2}}+18\,h_{{0,3}}{h_{{2,1}}^{2}}h_{{2,2}}h_{
{8,1}}-72\,h_{{0,3}}{h_{{2,1}}^{2}}{h_{{3,2}}^{2}}h_{{4,1}}-90\,h_{{0,3}}{h_{{2,1}}^{5}}h_{{0,5}}h_{{4,1}}\\
\!\!\!&\!\!\!&+120\,h_{{0,3}}{h_{{2,1}}^{3}}h_{{0,4}}{h_{{4,1}}^{2}}+60\,h_{{0,3}}{h_{{2,1}}^{4}}h_{{2,4}}h_{{4,1}}-36
\,h_{{0,3}}{h_{{2,1}}^{3}}h_{{4,1}}h_{{4,3}}-54\,h_{{0,3}}{h_{{2,1}}^{2}}h_{{2,3}}{h_{{4,1}}^{2}}\\
\!\!\!&\!\!\!&+18\,h_{{0,3}}{h_{{2,1}}^{2}}h_{{4,1}}h_{{6,2}}+180\,{h_{{0,3}}^{2}}{h_{{2,1}}^{3}}h_{{4,1}}h_{{4,2}}+180\,{h_{{0
,3}}^{2}}{h_{{2,1}}^{3}}h_{{3,2}}h_{{5,1}}-405\,{h_{{0,3}}^{2}}{h_{{2,1}}^{4}}h_{{2,3}}h_{{4,1}}\\
\!\!\!&\!\!\!&+756\,{h_{{0,3}}^{2}}{h_{{2,1}}^{5}}h_{{0,4}}h_{{4,1}}+12\,h_{{1,4}}{h_{{2,1}}^{5}}h_{{3,3}}+4\,h_{{1,4}}{h_{{2,1}}^{3}}
h_{{7,1}}-3\,{h_{{2,1}}^{2}}h_{{3,3}}h_{{7,1}}+128\,h_{{3,1}}{h_{{1,2}}^{7}}h_{{4,1}}\\
\!\!\!&\!\!\!&+360\,h_{{2,3}}h_{{2,1}}h_{{0,3}}h_{{1,2}}{h_{{3,1}}^{3}}+480\,h_{{2,3}}h_{{2,1}}{h_{{1,
2}}^{3}}h_{{3,1}}h_{{4,1}}+720\,h_{{2,3}}h_{{2,1}}{h_{{1,2}}^{2}}h_{{2,2}}{h_{{3,1}}^{2}}\\
\!\!\!&\!\!\!&-108\,h_{{2,3}}h_{{2,1}}h_{{0,3}}{h_{{3,1}}^{2}}h_{{4,1}}-144\,h_{{2,3}}h_{{2,1}}{h_{{1,2}}^{2}}h_{{3,1}}h_{{5,1}}-144\,h
_{{2,3}}h_{{2,1}}h_{{1,2}}{h_{{3,1}}^{2}}h_{{3,2}}\\
\!\!\!&\!\!\!&+36\,h_{{2,3}}h_{{2,1}}h_{{2,2}}h_{{3,1}}h_{{5,1}}+36\,h_{{2,3}}h_{{2,1}}h_{{3,1}}h_{{3,2}}h_{{4,1}}+360\,h_{{
2,3}}{h_{{2,1}}^{3}}h_{{1,3}}h_{{2,2}}h_{{3,1}}\\
\!\!\!&\!\!\!&-108\,h_{{2,3}}{h_{{2,1}}^{2}}h_{{1,3}}h_{{3,1}}h_{{4,1}}-144\,h_{{2,3}}{h_{{2,1}}^{2}}h_{{2,2}}h_{{3,1}}h
_{{3,2}}+5670\,h_{{2,3}}{h_{{2,1}}^{4}}h_{{1,2}}{h_{{0,3}}^{2}}h_{{3,1}}\\
\!\!\!&\!\!\!&+7560\,h_{{2,3}}{h_{{2,1}}^{4}}{h_{{1,2}}^{2}}h_{{0,3}}h_{{2,2}}+2268\,
h_{{2,3}}{h_{{2,1}}^{5}}h_{{1,2}}h_{{0,3}}h_{{1,3}}-2160\,h_{{2,3}}{h_{{2,1}}^{3}}{h_{{1,2}}^{2}}h_{{0,3}}h_{{4,1}}\\
\!\!\!&\!\!\!&-3240\,h_{{2,3}}{h_{{2,1}}^{2}}
{h_{{1,2}}^{2}}h_{{0,3}}{h_{{3,1}}^{2}}+10080\,h_{{2,3}}{h_{{2,1}}^{3}}{h_{{1,2}}^{3}}h_{{0,3}}h_{{3,1}}
-108\,h_{{2,3}}{h_{{2,1}}^{2}}h_{{0,3}}h_{{3,1}}h_{{5,1}}\\
\!\!\!&\!\!\!&+36\,h_{{2,3}}h_{{2,1}}h_{{1,2}}h_{{3,1}}h_{{6,1}}-1080\,h_{{2,3}}{h_{{2,1}}^{4}}h_{{1,2}}h_{{0,3}}h_{{3,2}}-720\,h_{{2,3}}{h_{{2,1}}^{4}}h_{{1,2
}}h_{{0,4}}h_{{3,1}}\\
\!\!\!&\!\!\!&-2160\,h_{{2,3}}{h_{{2,1}}^{3}}{h_{{1,2}}^{2}}h_{{1,3}}h_{{3,1}}-1080\,h_{{2,3}}{h_{{2,1}}^{4}}h_{{1,2}}h_{{1,3}}h_{{2,2}}+360
\,h_{{2,3}}{h_{{2,1}}^{3}}h_{{1,2}}h_{{0,3}}h_{{5,1}}\\
\!\!\!&\!\!\!&+720\,h_{{2,3}}{h_{{2,1}}^{2}}{h_{{1,2}}^{2}}h_{{2,2}}h_{{4,1}}+720\,h_{{2,3}}{h_{{2,1}}^{2}}
{h_{{1,2}}^{2}}h_{{3,1}}h_{{3,2}}+360\,h_{{2,3}}{h_{{2,1}}^{3}}h
_{{1,2}}h_{{1,3}}h_{{4,1}}\\
\!\!\!&\!\!\!&+480\,h_{{2,3}}{h_{{2,1}}^{3}}h_{{1,2}}h_{{2,2}}h_{{3,2}}+1134\,{h_{{0,3}}^{2}}{h_{{2,1}}^{5}}h_{{1,2}}h_{{3,3}}
+5040\,{h_{{0,3}}^{2}}{h_{{2,1}}^{3}}{h_{{1,2}}^{3}}h_{{5,1}}-128\,{h_{{1,2}}^{8}}{h_{{3,1}}^{2}}\\
\!\!\!&\!\!\!&+3780\,{h_{{0,3}}^{2}}{h_{{2,1}}^{4}}{h_{{1,2}}^{2}}h_{{4,2}}-30240\,{h_{{0,3}}^{3}}{h_{{2,1}}^{3}}{h_{{1,2}}^{2}}{h_{{3,1}}^{2}}
-2880\,h_{{2,3}}{h_{{2,1}}^{2}}{h_{{1,2}}^{3}}h_{{2,2}}h_{{3,1}}-h_{{3,1}}h_{{11,1}}\\
\!\!\!&\!\!\!&-72\,h_{{0,3}}{h_{{1,2}}^{2}}{h_{{3,1}}^{2}}h_{{6,1}}+240\,h_{{0,3}}{h_{{1,2}}^{2}}{h_{{3,1}}^{3}}h_{{3,2}}
-48\,h_{{0,3}}h_{{1,2}}{h_{{3,1}}^{3}}h_{{4,2}}+240\,h_{{0,3}}h_{{1,2}}{h_{{2,2}}^{2}}{h_{{3,1}}^{3}}\\
\!\!\!&\!\!\!&-36\,h_{{0,3}}h_{{1,3}}{h_{{3,1}}^{3}}h_{{4,1}}-72\,h_{{0,3}}{h_{{2,2}}^{2}}{h_{{3,1}}^{2}}h_{{4,1}}+18\,h_{{0,
3}}h_{{1,2}}{h_{{3,1}}^{2}}h_{{7,1}}+18\,h_{{0,3}}{h_{{3,1}}^{2}}h_{{4,1}}h_{{4,2}}\\
\!\!\!&\!\!\!&+18\,h_{{0,3}}h_{{3,1}}h_{{3,2}}{h_{{4,1}}^{2}}-6\,h_{{0,
3}}h_{{3,1}}h_{{4,1}}h_{{7,1}}+180\,{h_{{0,3}}^{2}}h_{{1,2}}{h_{{3,1}}^{3}}
h_{{4,1}}-720\,h_{{0,3}}{h_{{1,2}}^{4}}h_{{2,1}}{h_{{4,1}}^{2}}\\
\!\!\!&\!\!\!&+90\,h_{{0,3}}h_{{1,2}}h_{{1,3}}{h_{{3,1}}^{4}}+720\,h_{{2,3}}{h_{{2,1}}^{2}}h_{{1,2}}{h_{{2,2}}^{2}}h_{{3,1}}-6\,h_{{0,3}}h_{{2,1}}h_{{
3,1}}h_{{9,1}}+18\,h_{{0,3}}h_{{2,1}}{h_{{3,1}}^{2}}h_{{6,2}}\\
\!\!\!&\!\!\!&-72\,h_{{0,3}}h_{{2,1}}{h_{{3,1}}^{2}}{h_{{3,2}}^{2}}-36\,h_{{0,3}}h_{{2,1}}{h_{
{3,1}}^{3}}h_{{3,3}}+60\,h_{{0,3}}h_{{2,1}}h_{{0,4}}{h_{{3,1}}^{4}}+
240\,h_{{0,3}}h_{{2,1}}{h_{{2,2}}^{3}}{h_{{3,1}}^{2}}\\
\!\!\!&\!\!\!&-720\,h_{{0,3}}{h_{{1,2}}^{4}}{h_{{3,1}}^{2}}h_{{4,1}}-144\,h_{{1,3}}h_{{2,1}}h_{{1,2}}{h_{{3,1}}^{2}}h_{{4,2}}-960\,h_{{0,3}}{h
_{{1,2}}^{3}}h_{{2,2}}{h_{{3,1}}^{3}}-1458\,{h_{{0,3}}^{5}}{h_{{2,1}}^{7}}\\
\!\!\!&\!\!\!&+1890\,{h_{{0,3}}^{3}}{h_{{2,1}}^{4}}h_{{1,2}}h_{{5,1}}+540\,h_{{2,3}}{h_{{2,1}}^{2}}h_{{1,2}}h_{{1,3}}{h_{{3,1}}^{2}}
-1080\,{h_{{0,3}}^{2}}{h_{{2,1}}^{3}}{h_{{1,2}}^{2}}h_{{6,1}}-8\,{h_{{2,2}}^{4}}{h_{{3,1}}^{2}}\\
\!\!\!&\!\!\!&+240\,h_{{0,3}}{h_{{1,2}}^{3}}h_{{3,1}}{h_{{4,1}}^{2}}-1620\,{h_{{0,3}}^{2}}{h_{{2,1}}^{2}}{h_{{1,2}}^{2}}{h_{{4,1}}^{2}}
-144\,h_{{2,3}}{h_{{2,1}}^{2}}h_{{1,2}}h_{{3,2}}h_{{4,1}}+h_{{2,4}}{h_{{3,1}}^{4}}\\
\!\!\!&\!\!\!&-30240\,{h_{{0,3}}^{2}}{h_{{2,1}}^{2}}{h_{{1,2}}^{4}}{h_{{3,1}}^{2}}+90720\,{h_{
{0,3}}^{3}}{h_{{2,1}}^{4}}h_{{3,1}}{h_{{1,2}}^{3}}+72576\,{h_{{0,3}}^{2}}
{h_{{2,1}}^{3}}h_{{3,1}}{h_{{1,2}}^{5}}-{h_{{3,1}}^{3}}h_{{5,3}}\\
\!\!\!&\!\!\!&+54432\,{h_{{0,3}}^{3}}{h_{{2,1}}^{5}}{h_{{1,2}}^{2}}h_{{2,2}}+90720\,{h_{{0,3}}^{2}}{h_{{2,1}}^{4}}
{h_{{1,2}}^{4}}h_{{2,2}}-15120\,{h_{{0,3}}^{3}}{h_{{2,1}}^{4}}{h_{{1,2}}^{2}}h_{{4,1}}+{h_{{3,1}}^{2}}h_{{8,2}}\\
\!\!\!&\!\!\!&-2\,{h_{{3,1}}^{2}}{h_{{4,2}}^{2}}-20160\,{h_{{0,3}}^{2}}{h_{{2,1}}^{3}}{h_{{1,2}}}^{4
}h_{{4,1}}-540\,{h_{{0,3}}^{2}}{h_{{2,1}}^{4}}h_{{1,2}}h_{{5,2}}+180\,{h_{{0,3}}^{2}}{h_{{2,1}}^{3}}h_{{1,2}}h_{{7,1}}\\
\!\!\!&\!\!\!&-\frac{9}{2}\,{h_{{1,3}}^{2}}{h_{{3,1}}^{4}}  +20412\,{h_{{0,3}}^{4}}{h_{{2,1}}^{5}}h_{{1,2}}h_{{3,1}}-6048\,{h_{{0,3}}^{3}}{h_{{2,1}}^{5}}
h_{{1,2}}h_{{3,2}}-2016\,{h_{{0,3}}^{2}}{h_{{2,1}}^{6}}h_{{1,2}}h_{{1,4}}\\
\!\!\!&\!\!\!&-5376\,h_{{0,3}}h_{{2,1}}{h_{{1,2}}^{6}}{h_{{3,1}}^{2}}-144\,h_{{2,3}}{h_{{2,1}}^{2}}h_
{{1,2}}h_{{2,2}}h_{{5,1}}-144\,h_{{2,3}}{h_{{2,1}}^{2}}h_{{1,2}}h_{{3,1}}h_{{4,2}}\\
\!\!\!&\!\!\!&-810\,h_{{2,3}}{h_{{2,1}}^{4}}h_{{0,3}}h_{{1,3}}h_{{3,1}}+360\,h_{{2,3}
}{h_{{2,1}}^{3}}h_{{0,3}}h_{{3,1}}h_{{3,2}}+540\,h_{{2,3}}{h_{{2,1}}^{2}}h_{{0,3}}h_{{2,2}}{h_{{3,1}}^{2}}\\
\!\!\!&\!\!\!&-144\,h_{{1,3}}h_{{2,1}}h_{{1,2}}h_{{2,2}}{h_{{
4,1}}^{2}}+36\,h_{{1,3}}h_{{2,1}}h_{{1,2}}h_{{4,1}}h_{{6,1}}+36\,h_{{1,3}}h_{{2,1}}h_{{2,2}}h_{{4,1}}h_{{5,1}}\\
\!\!\!&\!\!\!&-144\,h_{{1,3}}h_{{2,1}}h_{{3,1}}{h_{{2,2}}^{2}}h_
{{4,1}}-1440\,h_{{1,3}}h_{{2,1}}h_{{3,1}}{h_{{1,2}}^{4}}h_{{4,1}}+480\,h_{{1,3}}h_{{2,1}}h_{{3,1}}{h_{{1,2}}^{3}}h_{{5,1}}\\
\!\!\!&\!\!\!&-144\,h_{{1,3}}h_{{2,1}}{h_{{1,2}}^{2}}h_{{4,1}}h_{{5,1}}+36\,h_{{1,3}}h_{{2,1}}h_{{3,1
}}h_{{4,1}}h_{{4,2}}-144\,h_{{1,3}}h_{{2,1}}h_{{3,1}}{h_{{1,2}}^{2}}h_{{6,1}}\\
\!\!\!&\!\!\!&+36\,h_{{1,3}}h_{{2,1}}h_{{3,1}}h_{{1,2}}h_{{7,1}}-108\,h_{{1,3}}h_{{2,1}}h_{{3,1}}h_{{0,3}}{h_{{4,1
}}^{2}}-2160\,h_{{1,3}}h_{{2,1}}h_{{0,3}}{h_{{1,2}}^{2}}{h_{{3,1}}^{3}}\\
\!\!\!&\!\!\!&-2880\,h_{{1,3}}h_{{2,1}}{h_{{1,2}}^{3}}h_{{2,2}}{h_{{3,1}}^{2}}+720\,h_{{1,3}}h_{
{2,1}}h_{{1,2}}{h_{{2,2}}^{2}}{h_{{3,1}}^{2}}+720\,h_{{1,3}}h_{{2,1}}{h_{{1,2}}^{2}}{h_{{3,1}}^{2}}h_{{3,2}}\\
\!\!\!&\!\!\!&-144\,h_{{1,3}}{h_{{2,1}}^{2}}h_{{2,2}}h_{{3,2}}h_{{4,1}}+7560\,h_{{1,3}}{h_{{2,1}}^{4}}h_{{0,3}}{h_{{
1,2}}^{2}}h_{{3,2}}+7560\,h_{{1,3}}{h_{{2,1}}^{4}}h_{{0,3}}h_{{1,2}}{h_{{2,2}}^{2}}\\
\!\!\!&\!\!\!&+2016\,h_{{1,3}}{h_{{2,1}}^{5}}h_{{0,4}}h_{{1,2}}h_{{2,2}
}-2160\,h_{{1,3}}{h_{{2,1}}^{3}}h_{{0,3}}{h_{{1,2}}^{2}}h_{{5,1}}-1080
\,h_{{1,3}}{h_{{2,1}}^{4}}h_{{0,3}}h_{{1,2}}h_{{4,2}}\\
\!\!\!&\!\!\!&-1080\,h_{{1,3}}{h_{{2,1}}^{4}}h_{{0,3}}h_{{2,2}}h_{{3,2}}-720\,h_{{1,3}}{h_{{2,1}}}^{4
}h_{{0,4}}h_{{1,2}}h_{{4,1}}-2880\,h_{{1,3}}{h_{{2,1}}^{2}}{h_{{1,2}}^{3}}h_{{2,2}}h_{{4,1}}\\
\!\!\!&\!\!\!&+240\,h_{{0,3}}{h_{{1,2}}^{3}}{h_{{3,1}}^{2}}h_{{5,1}}-2880\,h_{{1,3}}{h_{{2,1}}^{3}}{h_{{1,2}}^{2}}h_
{{2,2}}h_{{3,2}}+360\,h_{{1,3}}{h_{{2,1}}^{3}}h_{{0,3}}h_{{1,2}}h_{{6,1}}\\
\!\!\!&\!\!\!&+540\,h_{{1,3}}{h_{{2,1}}^{2}}h_{{0,3}}h_{{1,2}}{h_{{4,1}}^{2}}+360\,h_{{1,3}}{h_{{2,1}}^{3}}h_{{0,3}}h_{{2,2}}h_{{5,1}}+360\,h_{{1,3}}{h
_{{2,1}}^{3}}h_{{0,3}}h_{{3,2}}h_{{4,1}}\\
\!\!\!&\!\!\!&+720\,h_{{1,3}}{h_{{2,1}}^{2}}{h_{{1,2}}^{2}}h_{{2,2}}h_{{5,1}}+720\,h_{{1,3}}{h_{{2,1}}^{2}}{h_{{1,
2}}^{2}}h_{{3,2}}h_{{4,1}}+480\,h_{{1,3}}{h_{{2,1}}^{3}}h_{{1,2}}h_{{2,2}}h_{{4,2}}\\
\!\!\!&\!\!\!&+720\,h_{{1,3}}{h_{{2,1}}^{2}}h_{{1,2}}{h_{{2,2}}^{2}}h_{{4,1}}-108\,h_{{1,3}}{h_{{2,1}}^{2}}h_{{0,3}}h_{{4,1}}h_{{5,1}}-144\,h
_{{1,3}}{h_{{2,1}}^{2}}h_{{1,2}}h_{{2,2}}h_{{6,1}}\\
\!\!\!&\!\!\!&-144\,h_{{1,3}}{h_{{2,1}}^{2}}h_{{1,2}}h_{{4,1}}h_{{4,2}}+11340\,h_{{1,3}}{h_{{2,1}}^{3}}{
h_{{0,3}}^{2}}h_{{1,2}}{h_{{3,1}}^{2}}+15120\,h_{{1,3}}{h_{{2,1}}^{2}}h_{{0,3}}{h_{{1,2}}^{3}}{h_{{3,1}}^{2}}\\
\!\!\!&\!\!\!&-1440\,h_{{1,3}}{h_{{2,1}}^{3}}h_{{0,4}}h_{{1,2}}{h_{{3,1}}^{2}}-45360\,h_{{1,3}}{h_{{2,1}}^{4}}h_{{3
,1}}{h_{{0,3}}^{2}}{h_{{1,2}}^{2}}-40320\,h_{{1,3}}{h_{{2,1}}^{3}}h_{{3,1}}h_{{0,3}}{h_{{1,2}}^{4}}\\
\!\!\!&\!\!\!&+5670\,h_{{1,3}}{h_{{2,1}}^{4}}h_{{3,1}}{h_{{0,3}}^{2}}h_{{2,2}}+1512\,h_{{1,3}}{h_{{2,1}}^{5}}h_{{3,1}}h_{{0,3
}}h_{{0,4}}-1620\,h_{{1,3}}{h_{{2,1}}^{3}}h_{{3,1}}{h_{{0,3}}^{2}}h_{{4,1}}\\
\!\!\!&\!\!\!&-2160\,h_{{1,3}}{h_{{2,1}}^{3}}h_{{3,1}}h_{{0,3}}{h_{{2,2}}^{2}}+
360\,h_{{1,3}}{h_{{2,1}}^{3}}h_{{3,1}}h_{{0,3}}h_{{4,2}}+5040\,h_{{1,3
}}{h_{{2,1}}^{4}}h_{{3,1}}h_{{0,4}}{h_{{1,2}}^{2}}\\
\!\!\!&\!\!\!&-720\,h_{{1,3}}{h_{{2,1}}^{4}}h_{{3,1}}h_{{0,4}}h_{{2,2}}+240\,h_{{1,3}}{h_{{2,1}}^{3}}h_{
{3,1}}h_{{0,4}}h_{{4,1}}-720\,h_{{1,3}}{h_{{2,1}}^{4}}h_{{3,1}}h_{{1,2}}h_{{1,4}}\\
\!\!\!&\!\!\!&+360\,h_{{1,3}}{h_{{2,1}}^{3}}h_{{3,1}}h_{{1,2}}h_{{3,3}}+720\,h_{{1,3}}{h_{{2,1}}^{2}}h_{{3,1}}{h_{{1,2}}^{2}}h_{{4,2}}-144\,h_
{{1,3}}{h_{{2,1}}^{2}}h_{{3,1}}h_{{2,2}}h_{{4,2}}\\
\!\!\!&\!\!\!&+10080\,h_{{1,3}}{h_{{2,1}}^{2}}h_{{3,1}}{h_{{1,2}}^{4}}h_{{2,2}}-4320\,h_{{1,3}}{h_{{2,1}}^{2}}
h_{{3,1}}{h_{{1,2}}^{2}}{h_{{2,2}}^{2}}-2880\,h_{{1,3}}{h_{{2,1}}^{2}}h_{{3,1}}{h_{{1,2}}^{3}}h_{{3,2}}\\
\!\!\!&\!\!\!&-144\,h_{{1,3}}{h_{{2,1}}^{2}}h_{{3,1}}h_{{1,2}}h_{{5,2}}-18144\,h_{{1,3}}{h_{{2,1}}^{5}}{h_{{0,3}}^{2}}h_{{1,
2}}h_{{2,2}}-4032\,h_{{1,3}}{h_{{2,1}}^{6}}h_{{0,3}}h_{{0,4}}h_{{1,2}}\\
\!\!\!&\!\!\!&-40320\,h_{{1,3}}{h_{{2,1}}^{4}}h_{{0,3}}{h_{{1,2}}^{3}}h_{{2,2}}+5670
\,h_{{1,3}}{h_{{2,1}}^{4}}{h_{{0,3}}^{2}}h_{{1,2}}h_{{4,1}}+10080\,h_{
{1,3}}{h_{{2,1}}^{3}}h_{{0,3}}{h_{{1,2}}^{3}}h_{{4,1}}\\
\!\!\!&\!\!\!&+5670\,{h_{{1,3}}^{2}}{h_{{2,1}}^{4}}h_{{3,1}}h_{{0,3}}h_{{1,2}}-2160\,{h_{{1,3}}^{2}}
{h_{{2,1}}^{3}}h_{{3,1}}h_{{1,2}}h_{{2,2}}+540\,{h_{{1,3}}^{2}}{h_{{2,1}}^{2}}h_{{3,1}}h_{{1,2}}h_{{4,1}}\\
\!\!\!&\!\!\!&-1440\,h_{{0,4}}{h_{{2,1}}^{2}}h_{{0,3}}h_{{1,2}}{h_{{3,1}}^{3}}-1920\,h_{{0,4}}{h_{{2,1}}^{2}}{h_{{1,2}}^{3}}
h_{{3,1}}h_{{4,1}}-2880\,h_{{0,4}}{h_{{2,1}}^{2}}{h_{{1,2}}^{2}}h_{{2,2}}{h_{{3,1}}^{2}}\\
\!\!\!&\!\!\!&+360\,h_{{0,4}}{h_{{2,1}}^{2}}h_{{0,3}}{h_{{3,1}}^{2}}h_{{4,1}}+480\,h_{{0,4}}{h_{{2,1}}^{2}}{h_{{1,2}}^{2}}h_{{3,1}}h
_{{5,1}}+480\,h_{{0,4}}{h_{{2,1}}^{2}}h_{{1,2}}{h_{{3,1}}^{2}}h_{{3,2}}\\
\!\!\!&\!\!\!&-96\,h_{{0,4}}{h_{{2,1}}^{2}}h_{{1,2}}h_{{3,1}}h_{{6,1}}-96\,h_{{0,4}}
{h_{{2,1}}^{2}}h_{{2,2}}h_{{3,1}}h_{{5,1}}-96\,h_{{0,4}}{h_{{2,1}}^{2}}h_{{3,1}}h_{{3,2}}h_{{4,1}}\\
\!\!\!&\!\!\!&+240\,h_{{0,4}}{h_{{2,1}}^{3}}h_{{0,3}}h_{{3,1}}h_{{5,1}}+320\,h_{{0,4}}{h_{{2,1}}^{3}}h_{{2,2}}h_{{3,1}}h_{{3,
2}}-12096\,h_{{0,4}}{h_{{2,1}}^{5}}h_{{1,2}}{h_{{0,3}}^{2}}h_{{3,1}}\\
\!\!\!&\!\!\!&-16128\,h_{{0,4}}{h_{{2,1}}^{5}}{h_{{1,2}}^{2}}h_{{0,3}}h_{{2,2}}+5040\,h_{{0
,4}}{h_{{2,1}}^{4}}{h_{{1,2}}^{2}}h_{{0,3}}h_{{4,1}}+10080\,h_{{0,4}}{h_{{2,1}}^{3}}{h_{{1,2}}^{2}}h_{{0,3}}{h_{{3,1}}^{2}}\\
\!\!\!&\!\!\!&+2016\,h_{{0,4}}{h_{{2,1}}^{5}}h_{{1,2}}h_{{0,3}}h_{{3,2}}+8960\,h_{{0,4}}{h_{{2,1}}}^{
3}{h_{{1,2}}^{3}}h_{{2,2}}h_{{3,1}}-720\,h_{{0,4}}{h_{{2,1}}^{4}}h_{{1,2}}h_{{0,3}}h_{{5,1}}\\
\!\!\!&\!\!\!&-1920\,h_{{0,4}}{h_{{2,1}}^{3}}{h_{{1,2}}^{2}}h_{{2,2}}h_{{4,1}}-1920\,h_{{0,4}}{h_{{2,1}}^{3}}{h_{{1,2}}^{2}}h_{{3,1}
}h_{{3,2}}-960\,h_{{0,4}}{h_{{2,1}}^{4}}h_{{1,2}}h_{{2,2}}h_{{3,2}}\\
\!\!\!&\!\!\!&-1920\,h_{{0,4}}{h_{{2,1}}^{3}}h_{{1,2}}{h_{{2,2}}^{2}}h_{{3,1}}+320\,h
_{{0,4}}{h_{{2,1}}^{3}}h_{{1,2}}h_{{2,2}}h_{{5,1}}+320\,h_{{0,4}}{h_{{
2,1}}^{3}}h_{{1,2}}h_{{3,1}}h_{{4,2}}\\
\!\!\!&\!\!\!&+320\,h_{{0,4}}{h_{{2,1}}^{3}}h_{{1,2}}h_{{3,2}}h_{{4,1}}-720\,h_{{0,4}}{h_{{2,1}}^{4}}h_{{0,3}}h_{{3,1
}}h_{{3,2}}-1440\,h_{{0,4}}{h_{{2,1}}^{3}}h_{{0,3}}h_{{2,2}}{h_{{3,1}}^{2}}\\
\!\!\!&\!\!\!&+4032\,h_{{0,3}}h_{{2,1}}h_{{3,1}}{h_{{1,2}}^{5}}h_{{4,1}}-1440\,h_{{0,3}}h_{{2,1}}h_{{3,1}}{h_{{1,2}}^{4}}h_{{5,1}}+480\,h_{{0,3}}h_{{
2,1}}h_{{3,1}}{h_{{1,2}}^{3}}h_{{6,1}}\\
\!\!\!&\!\!\!&-26880\,h_{{0,4}}{h_{{2,1}}^{4}}{h_{{1,2}}^{3}}h_{{0,3}}h_{{3,1}}-144\,h_{{0,3}}h_{{2,1}}h_{{3,1}}{h_{{1,2}}^{2}}h_{{7,1}}+720\,h_{{0,3}}h_{{2,1}}{h_{{1,2}}^{2}}{h_{{3
,1}}^{2}}h_{{4,2}}\\
\!\!\!&\!\!\!&-4320\,h_{{0,3}}h_{{2,1}}{h_{{1,2}}^{2}}{h_{{2,2}}^{2}}{h_{{3,1}}^{2}}-2880\,h_{{0,3}}h_{{2,1}}{h_{{1,2}}^{3}}{h_{{3,1}}^{2}}h_
{{3,2}}-144\,h_{{0,3}}h_{{2,1}}h_{{1,2}}{h_{{3,1}}^{2}}h_{{5,2}}\\
\!\!\!&\!\!\!&+36\,h_{{0,3}}h_{{2,1}}h_{{1,2}}h_{{3,1}}h_{{8,1}}-144\,h_{{0,3}}h_{{2,1}}{h
_{{2,2}}^{2}}h_{{3,1}}h_{{5,1}}+360\,h_{{0,3}}h_{{2,1}}h_{{2,2}}h_{{1,3}}{h_{{3,1}}^{3}}\\
\!\!\!&\!\!\!&-144\,h_{{0,3}}h_{{2,1}}h_{{2,2}}{h_{{3,1}}^{2}}h_{{4,2}}+36\,h_{{0,3}}h_{{2,1}}h_{{2,2}}h_{{3,1}}h_{{7,1}}+36\,h_{{0,3}}h
_{{2,1}}h_{{3,1}}h_{{4,1}}h_{{5,2}}\\
\!\!\!&\!\!\!&+36\,h_{{0,3}}h_{{2,1}}h_{{3,1}}h_{{4,2}}h_{{5,1}}+36\,h_{{0,3}}h_{{2,1}}h_{{3,1}}h_{{3,2}}h_{{6,1}}-108
\,h_{{0,3}}h_{{2,1}}h_{{1,3}}{h_{{3,1}}^{2}}h_{{5,1}}\\
\!\!\!&\!\!\!&+10080\,h_{{0,3}}h_{{2,1}}{h_{{1,2}}^{4}}h_{{2,2}}{h_{{3,1}}^{2}}-720\,h_{{0,3}}{h_{{2,1}}^{4}}h_{{2,2}}h_{{1,4}}h_{{3,1}}+540\,{h_{{0,3}}^{2}}h_{{2,1}}
h_{{2,2}}{h_{{3,1}}^{2}}h_{{4,1}}\\
\!\!\!&\!\!\!&-144\,h_{{0,3}}{h_{{2,1}}^{2}}h_{{2,2}}h_{{3,1}}h_
{{5,2}}+720\,h_{{0,3}}{h_{{2,1}}^{2}}{h_{{2,2}}^{2}}h_{{3,1}}h_{{3,2}}+480\,h_{{0,3}}{h_{{2,1}}^{3}}h_{{1,2}}h_{{3,2}}h_{{4,2}}\\
\!\!\!&\!\!\!&-144\,h_{{0,3}}{h_{{2,1}}^{2}}h_{{1,2}}h_{{3,2}}h_{{6,1}}-108\,{h_{{0,3}}^{2}}h_{{2,1}}h_{{3,1}}
h_{{4,1}}h_{{5,1}}+240\,h_{{0,3}}{h_{{2,1}}^{3}}h_{{3,1}}h_{{1,4}}h_{{4,1}}\\
\!\!\!&\!\!\!&-108\,h_{{0,3}}{h_{{2,1}}^{2}}h_{{3,1}}h_{{3,3}}h_{{4,1}}+540\,h_{{0,3}}{h_{{2
,1}}^{2}}h_{{3,2}}h_{{1,3}}{h_{{3,1}}^{2}}-144\,h_{{0,3}}{h_{{2,1}}^{2}}h_{{3,2}}h_{{3,1}}h_{{4,2}}\\
\!\!\!&\!\!\!&+1260\,h_{{0,3}}{h_{{2,1}}^{5}}h_{{1,2}}h_{{3,1}}h_{{0,5}}-144\,h_{{0,3}}{h_{{2,1}}^{2}}h_{{1,2}}h_{{3,1}}h_{{6,2}}-720\,h_{
{0,3}}{h_{{2,1}}^{4}}h_{{1,2}}h_{{3,1}}h_{{2,4}}\\
\!\!\!&\!\!\!&+360\,h_{{0,3}}{h_{{2,1}}^{3}}h_{{2,2}}h_{{3,1}}h_{{3,3}}-144\,h_{{0,3}}{h_{{2,1}}^{2}}h_{{1,2}}h_{{4,2}}h_{{5,1}}
-108\,h_{{0,3}}{h_{{2,1}}^{2}}h_{{3,1}}h_{{1,3}}h_{{6,1}}\\
\!\!\!&\!\!\!&+360\,h_{{0,3}}{h_{{2,1}}^{3}}h_{{1,2}}h_{{3,1}}h_{{4,3}}-2160\,{h_{{0,3}}^{2}}
h_{{2,1}}h_{{1,2}}h_{{2,2}}{h_{{3,1}}^{3}}+540\,{h_{{0,3}}^{2}}h_{{2,1}}h_{{1,2}}{h_{{3,1}}^{2}}h_{{5,1}}\\
\!\!\!&\!\!\!&-1440\,h_{{0,3}}{h_{{2,1}}^{3}}h_{{1,2}}h_{{1,4}}{h_{{3,1}}^{2}}+540\,h_{{0,3}}{h_{{2,1}}^{2}}h_{{1,2}}{h
_{{3,1}}^{2}}h_{{3,3}}+720\,h_{{0,3}}{h_{{2,1}}^{2}}{h_{{1,2}}^{2}}h_{{3,2}}h_{{5,1}}\\
\!\!\!&\!\!\!&+10080\,h_{{0,3}}{h_{{2,1}}^{2}}{h_{{1,2}}^{4}}h_{{2,2}}h_{{4,1}}+13440\,h_{{0,3}}{h_{{2,1}}^{3}}{h_{{1,2}}^{3}}h_{{2,2}}h_{{
3,2}}-2880\,h_{{0,3}}{h_{{2,1}}^{2}}{h_{{1,2}}^{3}}h_{{2,2}}h_{{5,1}}\\
\!\!\!&\!\!\!&-2880\,h_{{0,3}}{h_{{2,1}}^{2}}{h_{{1,2}}^{3}}h_{{3,2}}h_{{4,1}}-2880\,h_{{0,3}}{h_{{2,1}}^{3}}{h_{{1,2}}^{2}}h_{{2,2}}h_{{4,2}}-4320\,h_{{0,
3}}{h_{{2,1}}^{2}}{h_{{1,2}}^{2}}{h_{{2,2}}^{2}}h_{{4,1}}\\
\!\!\!&\!\!\!&+720\,h_{{0,3}}{h_{{2,1}}^{2}}{h_{{1,2}}^{2}}h_{{2,2}}h_{{6,1}}+720\,h_{{0,3}}{h_{{
2,1}}^{2}}{h_{{1,2}}^{2}}h_{{4,1}}h_{{4,2}}-3240\,{h_{{0,3}}^{2}}h_{{2,1}}{h_{{1,2}}^{2}}{h_{{3,1}}^{2}}h_{{4,1}}\\
\!\!\!&\!\!\!&+5040\,h_{{0,3}}{h_{{2,1}}^{4}}h_{{3,1}}{h_{{1,2}}^{2}}h_{{1,4}}-2160\,h_{{0,3}}{h_{{2,1}}^{3}}h_
{{3,1}}{h_{{1,2}}^{2}}h_{{3,3}}-2880\,h_{{0,3}}{h_{{2,1}}^{2}}h_{{3,1}}{h_{{1,2}}^{3}}h_{{4,2}}\\
\!\!\!&\!\!\!&-32256\,h_{{0,3}}{h_{{2,1}}^{2}}h_{{3,1}}{h_{{1,2}}^{5}}h_{{2,2}}+20160\,h_{{0,3}}{h_{{2,1}}^{2}}h_{{3,1}}{h_{{1,2}}^{3}}
{h_{{2,2}}^{2}}+10080\,h_{{0,3}}{h_{{2,1}}^{2}}h_{{3,1}}{h_{{1,2}}^{4}}h_{{3,2}}\\
\!\!\!&\!\!\!&+720\,h_{{0,3}}{h_{{2,1}}^{2}}h_{{3,1}}{h_{{1,2}}^{2}}h_{{5,2}}+720\,h_{{0,3}}{h_{{2,1}}^{2}}h_{{1,2}}h_{{3,1}}{h_{{3,2}}^{2}}
+2016\,h_{{0,3}}{h_{{2,1}}^{5}}h_{{1,2}}h_{{1,4}}h_{{2,2}}\\
\!\!\!&\!\!\!&-720\,h_{{0,3}}{h_{{2,1}}^{4}}h_{{1,2}}h_{{1,4}}h_{{4,1}}-1080\,h_{{0,3}}{h_{{2,1
}}^{4}}h_{{1,2}}h_{{2,2}}h_{{3,3}}-2880\,h_{{0,3}}{h_{{2,1}}^{3}}h_{{1,2}}{h_{{2,2}}^{2}}h_{{3,2}}\\
\!\!\!&\!\!\!&+480\,h_{{0,3}}{h_{{2,1}}^{3}}h_{{1,2}}h_{{2,2}}h_{{5,2}}+360\,h_{{0,3}}{h_{{2,1}}^{3}}h_{{1,2}}h_{{3,3}}h_{{4,1
}}+720\,h_{{0,3}}{h_{{2,1}}^{2}}h_{{1,2}}{h_{{2,2}}^{2}}h_{{5,1}}\\
\!\!\!&\!\!\!&-144\,h_{{0,3}}{h_{{2,1}}^{2}}h_{{1,2}}h_{{2,2}}h_{{7,1}}-144\,h_{{0,3}}{h
_{{2,1}}^{2}}h_{{1,2}}h_{{4,1}}h_{{5,2}}-2880\,h_{{0,3}}{h_{{2,1}}^{2}}h_{{1,2}}h_{{3,1}}{h_{{2,2}}^{3}}\\
\!\!\!&\!\!\!&+540\,{h_{{0,3}}^{2}}h_{{2,1}}h_{{1,2}}h_{{3,1}}{h_{{4,1}}^{2}}+540\,{h_{{0,3}}^{2}}{h_{{2,1}}^{2}}h_{{3,2
}}h_{{3,1}}h_{{4,1}}+18\,h_{{4,1}}{h_{{2,1}}^{2}}h_{{2,3}}h_{{4,2}}\\
\!\!\!&\!\!\!&-8\,h_{{4,1}}h_{{2,1}}h_{{3,2}}h_{{5,2}}+24\,h_{{4,1}}h_{{2,2}}{h_{{1,2}}^{2}}h_{{6,1}}-8\,h_{{4,1}}h_
{{2,2}}h_{{1,2}}h_{{7,1}}-72\,h_{{4,1}}{h_{{1,2}}^{2}}h_{{4,3}}{h_{{2,1}}^{2}}\\
\!\!\!&\!\!\!&-300\,h_{{4,1}}{h_{{1,2}}^{2}}h_{{0,5}}{h_{{2,1}}^{4}}+24\,h_{
{4,1}}{h_{{1,2}}^{2}}h_{{6,2}}h_{{2,1}}+160\,h_{{4,1}}{h_{{1,2}}^{2}}h_{{2,4}}{h_{{2,1}}^{3}}+18\,h_{{4,1}}h_{{1,2}}h_{{5,3}}{h_{{2,1}}^{2}}\\
\!\!\!&\!\!\!&+50\,h_{{4,1}}h_{{1,2}}h_{{1,5}}{h_{{2,1}}^{4}}-8\,h_{{4,1}}h_{{1,2}}h
_{{7,2}}h_{{2,1}}-32\,h_{{4,1}}h_{{1,2}}h_{{3,4}}{h_{{2,1}}^{3}}-8\,h_{{4,1}}h_{{1,2}}h_{{3,2}}h_{{6,1}}\\
\!\!\!&\!\!\!&+18\,h_{{4,1}}{h_{{2,1}}^{2}}h_{{3,2}}h_{{3,3}}+12\,h_{{4,1}}h_{{0,4}}{h_{{2,1}}^{2}}h_{{6,1}}-32\,h_{{4,1
}}h_{{1,4}}{h_{{2,1}}^{3}}h_{{3,2}}-384\,h_{{4,1}}{h_{{1,2}}^{5}}h_{{2,1}}h_{{3,2}}\\
\!\!\!&\!\!\!&-64\,h_{{4,1}}{h_{{1,2}}^{3}}h_{{2,1}}h_{{5,2}}-640\,h_{{4,1}}{h_{{1,2}}^{3}}h_{{1,4}}{h_{{2,1}}^{3}}+240\,h_{{4,1}}{h_{{1,2}}^{3}}
{h_{{2,1}}^{2}}h_{{3,3}}+160\,h_{{4,1}}{h_{{1,2}}^{4}}h_{{2,1}}h_{{4,2}}\\
\!\!\!&\!\!\!&-6\,h_{{4,1}}h_{{2,1}}h_{{2,3}}h_{{6,1}}-96\,h_{{4,1}}{h_{{1,2}}^{2}}h_{{2,1}}{h_{{3,2}}^{2}}+h_{{14,0}}.
\end{eqnarray*}
